Transport Properties of the Infinite Dimensional Hubbard Model

Results for the optical conductivity and resistivity of the Hubbard model in infinite spatial dimensions are presented. At half filling we observe a gradual crossover from a normal Fermi-liquid with a Drude peak at $\omega=0$ in the optical conductivity to an insulator as a function of $U$ for temperatures above the antiferromagnetic phase transition. When doped, the ``insulator'' becomes a Fermi-liquid with a corresponding temperature dependence of the optical conductivity and resistivity. We find a $T^2$-coefficient in the low temperature resistivity which suggests that the carriers in the system acquire a considerable mass-enhancement due to the strong local correlations. At high temperatures, a crossover into a semi-metallic regime takes place.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-----------CUT HERE-----------------------------------
%!
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: main.dvi
%%Pages: 4 -1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}B /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}B /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N @MacSetUp}N /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll S lineto S
lineto S lineto closepath clip newpath moveto}N /endTexFig{end psf$SavedState
restore}N /@beginspecial{SDict begin /SpecialSave save N gsave normalscale
currentpoint TR @SpecialDefaults}B /@setspecial{CLIP{newpath 0 0 moveto hs 0
rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}{initclip}ifelse ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}B /@endspecial{grestore
clear SpecialSave restore end}B /@defspecial{SDict begin}B /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}B /st{stroke SaveX SaveY moveto}B /fil{fill SaveX SaveY
moveto}B /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 2 26 df<70F8F8F87005057C8D0D>1
D<0FC000101FF000103FF80010703E0030E00F0070C007C0E08001FFC08000FF8080003F000000
0000000000000FC000101FF000103FF80010703E0030E00F0070C007C0E08001FFC08000FF8080
003F001C147D9523>25 D E /Fb 2 51 df<07C018303018701C600C600CE00EE00EE00EE00EE0
0EE00EE00EE00EE00E600C600C701C30181C7007C00F157F9412>48 D<0F8030E040708030C038
E0384038003800700070006000C00180030006000C08080810183FF07FF0FFF00D157E9412>50
D E /Fc 1 108 df<FE0000FE00001E00001E00001E00001E00001E00001E00001E00001E0FF0
1E0FF01E07001E0E001E1C001E30001E60001FF0001FF8001F3C001E1C001E0E001E0F001E0780
1E0380FFC7F8FFC7F8151A7F9917>107 D E /Fd 2 119 df<FF0000FF00001F00001F00001F00
001F00001F00001F00001F00001F00001F00001F00001F01FE1F01FE1F00F01F00C01F03801F07
001F0C001F18001F7C001FFC001F9E001F0F001E0F801E07C01E03C01E01E01E01F01E00F8FFC3
FFFFC3FF18207E9F1C>107 D<FFE07F80FFE07F801F001C000F8018000F80180007C0300007C0
300003E0600003E0600001F0C00001F0C00001F9C00000F9800000FF8000007F0000007F000000
3E0000003E0000001C0000001C000019147F931C>118 D E /Fe 3 111
df<07C01C20301060106020FFC0C000C000C000C000C010402060C01F000C0E7E8D10>101
D<383C1E0044C6630047028100460301008E0703000C0603000C0603000C060600180C0600180C
0620180C0C20180C0C4030180440301807801B0E7F8D1F>109 D<383C0044C600470200460200
8E06000C06000C06000C0C00180C00180C40181840181880300880300F00120E7F8D15>I
E /Ff 15 111 df<0000F800030600040600080300100300200300400700400700800700800601
000E01000C0107F80104700207D802001C02001C02001E04001E04001E04001E04001E08003C08
003C08003C0800781800701400F01400E01201C0218700207C0020000020000040000040000040
000040000080000080000080000018297F9F1A>12 D<007E01C007000E001C003C003800780078
007FF0F000F000F000700070007000300018000C1807E00F147E9312>15
D<0F00307F00380E00700E00700E00700E00E01C00E01C01C01C01C01C0380380300380600380C
0038180070300070600070C000730000FC0000F0000015147E9316>23 D<000F800038C0006060
00C07001C0700380780380780700780700780700780E00F00E00F00E00F00E01E01C01C01C01C0
1E03801E0700390C0038F000380000380000700000700000700000700000E00000E00000E00000
C00000151E7F9318>26 D<007FFE01FFFE07FFFE0F07801E03801C01C03801C07001C07001C070
01C0E00380E00380E00380E00700E00700E00E00600C003018001860000F800017147E931A>I<
04000180080003C0100003E0100001E0200000E0200000E02000004040040040400C0040400C00
40800C008080080080C0080180C0180300C0380600E07C0E00FFEFFC007FCFF8003F87F0001E03
C0001B1480931C>33 D<70F8F8F87005057C840D>58 D<70F8FCFC74040404080810102040060E
7C840D>I<000100030003000600060006000C000C000C00180018001800300030003000600060
006000C000C000C00180018001800300030003000600060006000C000C000C0018001800180030
0030003000600060006000C000C000C000102D7DA117>61 D<0001FC0000070700001C01C00030
00E000E0006001C000700380007007800038070000380E0000381E0000381C0000383C0000383C
00003878000078780000787800007878000078F00000F0F00000F0F00000E0F00001E0F00001C0
F00003C0700003807000070078000F0038001E0038003C001C0070000E00E0000783800001FC00
001D217E9F23>79 D<0FFFFFFC1E03C0381803C0181003C0082003C00820078008600780084007
800840078008800F0010000F0000000F0000000F0000001E0000001E0000001E0000001E000000
3C0000003C0000003C0000003C00000078000000780000007800000078000000F0000000F00000
00F0000000F0000001F000007FFFC0001E1F7F9E1B>84 D<7FFC1FF807C003C007800100078001
00078001000F0002000F0002000F0002000F0002001E0004001E0004001E0004001E0004003C00
08003C0008003C0008003C00080078001000780010007800100078001000F0002000F0002000F0
002000F0004000F0004000700080007001000030020000380400000C18000007E000001D207C9E
1F>I<00F1800389C00707800E03801C03803C0380380700780700780700780700F00E00F00E00
F00E00F00E10F01C20F01C20703C20705C40308C400F078014147E9318>97
D<00E001E001E000C000000000000000000000000000000E001300238043804380438087000700
07000E000E001C001C001C20384038403840388019000E000B1F7E9E10>105
D<1E07802318C023A06043C0704380704380708700E00700E00700E00700E00E01C00E01C00E01
C00E03821C03841C07041C07081C03083803101801E017147E931B>110
D E /Fg 43 122 df<00003F03E00000C386700001878CF00003879CF000030318600007003800
00070038000007003800000E003800000E007000000E007000000E00700000FFFFFF80001C0070
00001C00E000001C00E000001C00E000001C00E000003800E000003801C000003801C000003801
C000003801C000007001C0000070038000007003800000700380000070038000006003800000E0
07000000E007000000E007000000E007000000C006000001C00E000001C00E000031860C000079
8F180000F31E100000620C6000003C07C000002429829F1C>11 D<00003FE00000E01000018038
000380780003007800070030000700000007000000070000000E0000000E0000000E000000FFFF
E0000E00E0001C01C0001C01C0001C01C0001C01C0001C03800038038000380380003803800038
070000380700007007000070071000700E2000700E2000700E2000E00E2000E0064000E0038000
E0000000C0000001C0000001C000003180000079800000F3000000620000003C0000001D29829F
1A>I<000100020004000800100020006000C0018001800300070006000E000C001C0018003800
380030007000700060006000E000E000C000C000C000C000C000C000C000C000C000C000C000C0
00C0004000600060002000100010000800102E79A113>40 D<0010000008000004000006000002
000003000003000003000001000001800001800001800001800001800001800001800003800003
80000380000300000300000300000700000700000600000600000E00000C00000C00001C000018
0000380000300000700000600000E00000C0000180000100000300000600000C00001800003000
00600000800000112E80A113>I<1C3C3C3C3C040408081020204080060E7D840E>44
D<7FF0FFE07FE00C037D8A10>I<70F8F8F0E005057B840E>I<000200020006000E003C00DC031C
001C0038003800380038007000700070007000E000E000E000E001C001C001C001C00380038003
8003800780FFF80F1E7B9D17>49 D<001F000061800080E00100E0020070022070042070041070
0820F00820F00820F00840E00881E00703C0000380000700000C00001800006000008000030000
0400000800401000401000802001807E030047FF0041FE0080FC00807800141F7C9D17>I<00C0
6000FFC001FF8001FE00010000010000020000020000020000020000040000047800058C000606
000C0700080700000780000780000780000780000F00700F00F00F00F00E00E01E00801C008038
0080300040600061C0001F0000131F7B9D17>53 D<01FFFF80001E00E0001E0070001E0038001E
001C003C001C003C000E003C000E003C000E0078000E0078000E0078000E0078000E00F0001E00
F0001E00F0001E00F0001E01E0003C01E0003C01E0003C01E0007803C0007003C0007003C000E0
03C001C0078001C00780038007800E0007801C000F007000FFFFC0001F1F7D9E22>68
D<01FFFFFC001E0038001E0018001E0008001E0008003C0008003C0008003C0008003C00080078
001000780800007808000078080000F0100000F0300000FFF00000F0300001E0200001E0200001
E0200001E0200003C0000003C0000003C0000003C0000007800000078000000780000007800000
0F800000FFF800001E1F7D9E1E>70 D<01FFF3FFE0001F003E00001E003C00001E003C00001E00
3C00003C007800003C007800003C007800003C007800007800F000007800F000007800F0000078
00F00000F001E00000FFFFE00000F001E00000F001E00001E003C00001E003C00001E003C00001
E003C00003C007800003C007800003C007800003C007800007800F000007800F000007800F0000
07800F00000F801F0000FFF1FFE000231F7D9E22>72 D<01FF007FE0001F000F00001F00040000
17800400001780040000278008000023C008000023C008000023C008000041E010000041E01000
0041F010000040F010000080F0200000807820000080782000008078200001003C400001003C40
0001003C400001001E400002001E800002001E800002000F800002000F800004000F0000040007
000004000700000C000700001C00020000FF80020000231F7D9E22>78 D<0001FC000007070000
1C01C0003000E000E0006001C000700380007007800038070000380E0000381E0000381C000038
3C0000383C00003878000078780000787800007878000078F00000F0F00000F0F00000E0F00001
E0F00001C0F00003C0700003807000070078000F0038001E0038003C001C0070000E00E0000783
800001FC00001D217A9F23>I<01FFFF00001E03C0001E00E0001E0070001E0078003C0078003C
0078003C0078003C0078007800F0007800F0007801E0007801C000F0070000F01E0000FFF00000
F0380001E01C0001E01E0001E00E0001E00F0003C01E0003C01E0003C01E0003C01E0007803C00
07803C0807803C0807803C100F801C10FFF00C20000007C01D207D9E21>82
D<0007E040001C18C0003005800060038000C0038001C001800180010003800100038001000380
01000380000003C0000003C0000003F8000001FF800001FFE000007FF000001FF0000001F80000
00780000007800000038000000380020003800200038002000300060007000600060006000E000
7000C000E8038000C606000081F800001A217D9F1A>I<0FFFFFF01E0780E01807802010078020
20078020200F0020600F0020400F0020400F0020801E0040001E0000001E0000001E0000003C00
00003C0000003C0000003C00000078000000780000007800000078000000F0000000F0000000F0
000000F0000001E0000001E0000001E0000001E0000003E00000FFFF00001C1F789E21>I<001F
C0001FC000180000180000300000300000300000300000600000600000600000600000C00000C0
0000C00000C0000180000180000180000180000300000300000300000300000600000600000600
000600000C00000C00000C00000C00001800001800001800001800003000003000003000003000
006000006000006000007F0000FE0000122D7EA10E>91 D<001FC0001FC00000C00000C0000180
000180000180000180000300000300000300000300000600000600000600000600000C00000C00
000C00000C00001800001800001800001800003000003000003000003000006000006000006000
00600000C00000C00000C00000C0000180000180000180000180000300000300000300007F0000
FE0000122D82A10E>93 D<00F1800389C00707800E03801C03803C038038070078070078070078
0700F00E00F00E00F00E00F00E20F01C40F01C40703C40705C40308C800F070013147C9317>97
D<07803F8007000700070007000E000E000E000E001C001C001CF01D0C3A0E3C0E380F380F700F
700F700F700FE01EE01EE01EE01CE03CE038607060E031C01F0010207B9F15>I<007E0001C100
0300800E07801E07801C07003C0200780000780000780000F00000F00000F00000F00000F00000
70010070020030040018380007C00011147C9315>I<0000780003F80000700000700000700000
700000E00000E00000E00000E00001C00001C000F1C00389C00707800E03801C03803C03803807
00780700780700780700F00E00F00E00F00E00F00E20F01C40F01C40703C40705C40308C800F07
0015207C9F17>I<007C01C207010E011C013C013802780C7BF07C00F000F000F000F000700070
0170023804183807C010147C9315>I<00007800019C00033C00033C000718000700000700000E
00000E00000E00000E00000E0001FFE0001C00001C00001C00001C000038000038000038000038
0000380000700000700000700000700000700000700000E00000E00000E00000E00000C00001C0
0001C0000180003180007B0000F300006600003C00001629829F0E>I<003C6000E27001C1E003
80E00700E00F00E00E01C01E01C01E01C01E01C03C03803C03803C03803C03803C07003C07001C
0F001C17000C2E0003CE00000E00000E00001C00001C00301C00783800F0700060E0003F800014
1D7E9315>I<01E0000FE00001C00001C00001C00001C000038000038000038000038000070000
070000071E000763000E81800F01C00E01C00E01C01C03801C03801C03801C0380380700380700
380700380E10700E20700C20701C20700C40E00CC060070014207D9F17>I<00C001E001E001C0
00000000000000000000000000000E003300230043804300470087000E000E000E001C001C001C
003840388030807080310033001C000B1F7C9E0E>I<03C01FC003800380038003800700070007
0007000E000E000E000E001C001C001C001C0038003800380038007000700070007100E200E200
E200E200640038000A207C9F0C>108 D<1C0F80F0002630C318004740640C004780680E004700
700E004700700E008E00E01C000E00E01C000E00E01C000E00E01C001C01C038001C01C038001C
01C038001C01C0708038038071003803806100380380E100380380620070070066003003003800
21147C9325>I<1C0F802630C04740604780604700704700708E00E00E00E00E00E00E00E01C01
C01C01C01C01C01C03843803883803083807083803107003303001C016147C931A>I<007C0001
C3000301800E01C01E01C01C01E03C01E07801E07801E07801E0F003C0F003C0F003C0F00780F0
0700700F00700E0030180018700007C00013147C9317>I<01C1E002621804741C04781C04701E
04701E08E01E00E01E00E01E00E01E01C03C01C03C01C03C01C0380380780380700380E003C1C0
072380071E000700000700000E00000E00000E00000E00001C00001C0000FFC000171D809317>
I<00F0400388C00705800E03801C03803C0380380700780700780700780700F00E00F00E00F00E
00F00E00F01C00F01C00703C00705C0030B8000F38000038000038000070000070000070000070
0000E00000E0000FFE00121D7C9315>I<1C1E002661004783804787804707804703008E00000E
00000E00000E00001C00001C00001C00001C000038000038000038000038000070000030000011
147C9313>I<00FC030206010C030C070C060C000F800FF007F803FC003E000E700EF00CF00CE0
08401020601F8010147D9313>I<018001C0038003800380038007000700FFF007000E000E000E
000E001C001C001C001C003800380038003820704070407080708031001E000C1C7C9B0F>I<0E
00C03300E02301C04381C04301C04701C08703800E03800E03800E03801C07001C07001C07001C
07101C0E20180E20180E201C1E200C264007C38014147C9318>I<0E03803307802307C04383C0
4301C04700C08700800E00800E00800E00801C01001C01001C01001C02001C02001C04001C0400
1C08000E300003C00012147C9315>I<0E00C1C03300E3C02301C3E04381C1E04301C0E04701C0
60870380400E0380400E0380400E0380401C0700801C0700801C0700801C0701001C0701001C06
02001C0F02000C0F04000E13080003E1F0001B147C931E>I<0383800CC4401068E01071E02071
E02070C040E00000E00000E00000E00001C00001C00001C00001C040638080F38080F38100E581
0084C60078780013147D9315>I<0E00C03300E02301C04381C04301C04701C08703800E03800E
03800E03801C07001C07001C07001C07001C0E00180E00180E001C1E000C3C0007DC00001C0000
1C00003800F03800F07000E06000C0C0004380003E0000131D7C9316>I
E /Fh 20 118 df<FFFFFC0F803C07800C07800407800407800607800207800207800207800207
800007800007800007800007800007800007800007800007800007800007800007800007800007
80000780000780000780000780000780000FC000FFFE00171F7E9E1C>0
D<0020004000800100020006000C000C00180018003000300030007000600060006000E000E000
E000E000E000E000E000E000E000E000E000E0006000600060007000300030003000180018000C
000C000600020001000080004000200B2E7DA112>40 D<800040002000100008000C0006000600
0300030001800180018001C000C000C000C000E000E000E000E000E000E000E000E000E000E000
E000E000C000C000C001C001800180018003000300060006000C00080010002000400080000B2E
7DA112>I<03F0000E1C001C0E00180600380700700380700380700380700380F003C0F003C0F0
03C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C0F003C070038070038070
03807807803807001806001C0E000E1C0003F000121F7E9D17>48 D<018003800F80F380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
03800380038007C0FFFE0F1E7C9D17>I<03F0000C1C00100E00200700400780800780F007C0F8
03C0F803C0F803C02007C00007C0000780000780000F00000E00001C0000380000700000600000
C0000180000300000600400C00401800401000803FFF807FFF80FFFF80121E7E9D17>I<03F000
0C1C00100E00200F00780F80780780780780380F80000F80000F00000F00000E00001C00003800
03F000003C00000E00000F000007800007800007C02007C0F807C0F807C0F807C0F00780400780
400F00200E001C3C0003F000121F7E9D17>I<000600000600000E00000E00001E00002E00002E
00004E00008E00008E00010E00020E00020E00040E00080E00080E00100E00200E00200E00400E
00C00E00FFFFF0000E00000E00000E00000E00000E00000E00000E0000FFE0141E7F9D17>I<00
7C000182000701000E03800C07801C0780380300380000780000700000700000F1F000F21C00F4
0600F80700F80380F80380F003C0F003C0F003C0F003C0F003C07003C07003C070038038038038
07001807000C0E00061C0001F000121F7E9D17>54 D<4000007FFFC07FFF807FFF804001008002
0080020080040000080000080000100000200000200000400000400000C00000C00001C0000180
00038000038000038000038000078000078000078000078000078000078000078000030000121F
7D9D17>I<03F0000E18001C0C00380600380700700700700380F00380F00380F003C0F003C0F0
03C0F003C0F003C07007C07007C03807C0180BC00E13C003E3C000038000038000038000070030
0700780600780E00700C002018001070000FC000121F7E9D17>57 D<70F8F8F870000000000000
0000000070F8F8F87005147C930D>I<70F8F8F8700000000000000000000070F0F8F878080808
101010202040051D7C930D>I<7FFFFFE0FFFFFFF0000000000000000000000000000000000000
0000000000000000000000000000FFFFFFF07FFFFFE01C0C7D9023>61 D<FFFFFF000F800F0007
800300078003000780010007800180078000800780008007800080078000800780800007808000
07808000078080000781800007FF80000781800007808000078080000780800007808000078000
00078000000780000007800000078000000780000007800000078000000FC00000FFFE0000191F
7E9E1E>70 D<03F0000E1C001C0E00380700380700700700700380F00380F00380FFFF80F00000
F00000F000007000007000003800801800800C010007060001F80011147F9314>101
D<0000E003E3300E3C301C1C30380E00780F00780F00780F00780F00780F00380E001C1C001E38
0033E0002000002000003000003000003FFE001FFF800FFFC03001E0600070C00030C00030C000
30C000306000603000C01C038003FC00141F7F9417>103 D<1C001E003E001E001C0000000000
00000000000000000E007E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E000E000E00FFC00A1F809E0C>105 D<0E78FE8C0F1E0F1E0F0C0E000E000E000E000E000E
000E000E000E000E000E000E000E000E00FFE00F147F9312>114 D<0E01C0FE1FC00E01C00E01
C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E01C00E03
C00603C0030DC001F1FC16147F9319>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter /letter where {pop letter} if
%%EndSetup
%%Page: 4 1
bop 172 -181 a @beginspecial 50 @hscale 50 @vscale -90 @angle
@setspecial
%%BeginDocument: rho.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
13680 2161 2160 2160 mP
2160 2161 lP
2160 2307 lP
sP
3894 2270 3894 2160 mP
sP
4908 2270 4908 2160 mP
sP
5628 2270 5628 2160 mP
sP
6186 2270 6186 2160 mP
sP
6642 2270 6642 2160 mP
sP
7028 2270 7028 2160 mP
sP
7362 2270 7362 2160 mP
sP
7656 2270 7656 2160 mP
sP
7920 2307 7920 2160 mP
sP
9654 2270 9654 2160 mP
sP
10668 2270 10668 2160 mP
sP
11388 2270 11388 2160 mP
sP
11946 2270 11946 2160 mP
sP
12402 2270 12402 2160 mP
sP
12788 2270 12788 2160 mP
sP
13122 2270 13122 2160 mP
sP
13416 2270 13416 2160 mP
sP
13680 2307 13680 2160 mP
sP
1757 1637 1799 1650 mP
1730 1595 lP
1716 1526 lP
1716 1484 lP
1730 1415 lP
1757 1373 lP
1799 1359 lP
1827 1359 lP
1868 1373 lP
1896 1415 lP
1910 1484 lP
1910 1526 lP
1896 1595 lP
1868 1637 lP
1827 1651 lP
1799 1651 lP
sP
2007 1373 2021 1386 mP
2021 1359 lP
2035 1373 lP
2021 1387 lP
sP
2174 1637 2216 1650 mP
2146 1595 lP
2132 1526 lP
2132 1484 lP
2146 1415 lP
2174 1373 lP
2216 1359 lP
2243 1359 lP
2285 1373 lP
2313 1415 lP
2327 1484 lP
2327 1526 lP
2313 1595 lP
2285 1637 lP
2243 1651 lP
2216 1651 lP
sP
2479 1609 2452 1594 mP
2521 1651 lP
2521 1359 lP
sP
3491 1637 3533 1650 mP
3463 1595 lP
3450 1526 lP
3450 1484 lP
3463 1415 lP
3491 1373 lP
3533 1359 lP
3561 1359 lP
3602 1373 lP
3630 1415 lP
3644 1484 lP
3644 1526 lP
3630 1595 lP
3602 1637 lP
3561 1651 lP
3533 1651 lP
sP
3741 1373 3755 1386 mP
3755 1359 lP
3769 1373 lP
3755 1387 lP
sP
3908 1637 3949 1650 mP
3880 1595 lP
3866 1526 lP
3866 1484 lP
3880 1415 lP
3908 1373 lP
3949 1359 lP
3977 1359 lP
4019 1373 lP
4047 1415 lP
4061 1484 lP
4061 1526 lP
4047 1595 lP
4019 1637 lP
3977 1651 lP
3949 1651 lP
sP
4158 1595 4158 1580 mP
4172 1623 lP
4186 1637 lP
4213 1651 lP
4269 1651 lP
4297 1637 lP
4311 1623 lP
4324 1595 lP
4324 1567 lP
4311 1540 lP
4283 1498 lP
4144 1359 lP
4338 1359 lP
sP
5783 1637 5825 1650 mP
5756 1595 lP
5742 1526 lP
5742 1484 lP
5756 1415 lP
5783 1373 lP
5825 1359 lP
5853 1359 lP
5894 1373 lP
5922 1415 lP
5936 1484 lP
5936 1526 lP
5922 1595 lP
5894 1637 lP
5853 1651 lP
5825 1651 lP
sP
6033 1373 6047 1386 mP
6047 1359 lP
6061 1373 lP
6047 1387 lP
sP
6200 1637 6242 1650 mP
6172 1595 lP
6158 1526 lP
6158 1484 lP
6172 1415 lP
6200 1373 lP
6242 1359 lP
6269 1359 lP
6311 1373 lP
6339 1415 lP
6353 1484 lP
6353 1526 lP
6339 1595 lP
6311 1637 lP
6269 1651 lP
6242 1651 lP
sP
6464 1651 6603 1650 mP
6450 1526 lP
6464 1540 lP
6505 1554 lP
6547 1554 lP
6589 1540 lP
6617 1512 lP
6630 1470 lP
6630 1442 lP
6617 1401 lP
6589 1373 lP
6547 1359 lP
6505 1359 lP
6464 1373 lP
6450 1387 lP
6436 1415 lP
sP
7656 1637 7698 1650 mP
7628 1595 lP
7615 1526 lP
7615 1484 lP
7628 1415 lP
7656 1373 lP
7698 1359 lP
7726 1359 lP
7767 1373 lP
7795 1415 lP
7809 1484 lP
7809 1526 lP
7795 1595 lP
7767 1637 lP
7726 1651 lP
7698 1651 lP
sP
7906 1373 7920 1386 mP
7920 1359 lP
7934 1373 lP
7920 1387 lP
sP
8101 1609 8073 1594 mP
8142 1651 lP
8142 1359 lP
sP
9390 1637 9432 1650 mP
9362 1595 lP
9348 1526 lP
9348 1484 lP
9362 1415 lP
9390 1373 lP
9432 1359 lP
9460 1359 lP
9501 1373 lP
9529 1415 lP
9543 1484 lP
9543 1526 lP
9529 1595 lP
9501 1637 lP
9460 1651 lP
9432 1651 lP
sP
9640 1373 9654 1386 mP
9654 1359 lP
9668 1373 lP
9654 1387 lP
sP
9779 1595 9779 1580 mP
9793 1623 lP
9807 1637 lP
9834 1651 lP
9890 1651 lP
9918 1637 lP
9932 1623 lP
9946 1595 lP
9946 1567 lP
9932 1540 lP
9904 1498 lP
9765 1359 lP
9959 1359 lP
sP
11682 1637 11724 1650 mP
11654 1595 lP
11641 1526 lP
11641 1484 lP
11654 1415 lP
11682 1373 lP
11724 1359 lP
11752 1359 lP
11793 1373 lP
11821 1415 lP
11835 1484 lP
11835 1526 lP
11821 1595 lP
11793 1637 lP
11752 1651 lP
11724 1651 lP
sP
11932 1373 11946 1386 mP
11946 1359 lP
11960 1373 lP
11946 1387 lP
sP
12085 1651 12224 1650 mP
12071 1526 lP
12085 1540 lP
12127 1554 lP
12168 1554 lP
12210 1540 lP
12238 1512 lP
12252 1470 lP
12252 1442 lP
12238 1401 lP
12210 1373 lP
12168 1359 lP
12127 1359 lP
12085 1373 lP
12071 1387 lP
12057 1415 lP
sP
13652 1609 13624 1594 mP
13694 1651 lP
13694 1359 lP
sP
7913 776 7913 1067 mP
sP
7927 776 7927 1067 mP
sP
7816 984 7830 1067 mP
7816 1068 lP
8024 1068 lP
8024 984 lP
8010 1068 lP
sP
7969 776 7871 775 mP
sP
2160 10801 2160 2160 mP
2160 2161 lP
2306 2161 lP
sP
2306 3889 2160 3888 mP
sP
2306 5617 2160 5616 mP
sP
2306 7345 2160 7344 mP
sP
2306 9073 2160 9072 mP
sP
2306 10801 2160 10800 mP
sP
1372 1897 1358 1938 mP
1414 1869 lP
1483 1856 lP
1525 1856 lP
1594 1869 lP
1636 1897 lP
1650 1939 lP
1650 1967 lP
1636 2008 lP
1594 2036 lP
1525 2050 lP
1483 2050 lP
1414 2036 lP
1372 2008 lP
1358 1967 lP
1358 1939 lP
sP
1636 2147 1622 2160 mP
1650 2161 lP
1636 2175 lP
1622 2161 lP
sP
1372 2314 1358 2354 mP
1414 2286 lP
1483 2272 lP
1525 2272 lP
1594 2286 lP
1636 2314 lP
1650 2355 lP
1650 2383 lP
1636 2425 lP
1594 2453 lP
1525 2466 lP
1483 2466 lP
1414 2453 lP
1372 2425 lP
1358 2383 lP
1358 2355 lP
sP
1372 3625 1358 3666 mP
1414 3597 lP
1483 3584 lP
1525 3584 lP
1594 3597 lP
1636 3625 lP
1650 3667 lP
1650 3695 lP
1636 3736 lP
1594 3764 lP
1525 3778 lP
1483 3778 lP
1414 3764 lP
1372 3736 lP
1358 3695 lP
1358 3667 lP
sP
1636 3875 1622 3888 mP
1650 3889 lP
1636 3903 lP
1622 3889 lP
sP
1372 4167 1400 4180 mP
1358 4125 lP
1358 4097 lP
1372 4056 lP
1414 4028 lP
1483 4014 lP
1553 4014 lP
1608 4028 lP
1636 4056 lP
1650 4097 lP
1650 4111 lP
1636 4153 lP
1608 4181 lP
1566 4194 lP
1553 4194 lP
1511 4181 lP
1483 4153 lP
1469 4111 lP
1469 4097 lP
1483 4056 lP
1511 4028 lP
1553 4014 lP
sP
1400 5381 1414 5352 mP
1358 5423 lP
1650 5423 lP
sP
1636 5603 1622 5616 mP
1650 5617 lP
1636 5631 lP
1622 5617 lP
sP
1414 5742 1428 5741 mP
1386 5756 lP
1372 5770 lP
1358 5798 lP
1358 5853 lP
1372 5881 lP
1386 5895 lP
1414 5909 lP
1441 5909 lP
1469 5895 lP
1511 5867 lP
1650 5728 lP
1650 5922 lP
sP
1400 7109 1414 7080 mP
1358 7151 lP
1650 7151 lP
sP
1636 7331 1622 7344 mP
1650 7345 lP
1636 7359 lP
1622 7345 lP
sP
1372 7484 1358 7525 mP
1400 7470 lP
1428 7470 lP
1455 7484 lP
1469 7512 lP
1483 7567 lP
1497 7609 lP
1525 7637 lP
1553 7650 lP
1594 7650 lP
1622 7637 lP
1636 7623 lP
1650 7581 lP
1650 7526 lP
1636 7484 lP
1622 7470 lP
1594 7456 lP
1553 7456 lP
1525 7470 lP
1497 7498 lP
1483 7539 lP
1469 7595 lP
1455 7623 lP
1428 7637 lP
1400 7637 lP
1372 7623 lP
1358 7581 lP
1358 7526 lP
sP
1414 8781 1428 8780 mP
1386 8795 lP
1372 8809 lP
1358 8837 lP
1358 8892 lP
1372 8920 lP
1386 8934 lP
1414 8948 lP
1441 8948 lP
1469 8934 lP
1511 8906 lP
1650 8768 lP
1650 8962 lP
sP
1636 9059 1622 9072 mP
1650 9073 lP
1636 9087 lP
1622 9073 lP
sP
1553 9184 1358 9322 mP
1553 9392 lP
sP
1650 9323 1358 9322 mP
sP
1358 10676 1358 10522 mP
1469 10593 lP
1469 10634 lP
1483 10662 lP
1497 10676 lP
1539 10690 lP
1566 10690 lP
1608 10676 lP
1636 10648 lP
1650 10607 lP
1650 10565 lP
1636 10523 lP
1622 10509 lP
1594 10496 lP
sP
1636 10787 1622 10800 mP
1650 10801 lP
1636 10815 lP
1622 10801 lP
sP
1372 10954 1358 10994 mP
1414 10926 lP
1483 10912 lP
1525 10912 lP
1594 10926 lP
1636 10954 lP
1650 10995 lP
1650 11023 lP
1636 11065 lP
1594 11093 lP
1525 11106 lP
1483 11106 lP
1414 11093 lP
1372 11065 lP
1358 11023 lP
1358 10995 lP
sP
1039 6092 997 6077 mP
1053 6106 lP
1067 6134 lP
1067 6162 lP
1053 6203 lP
1011 6231 lP
969 6245 lP
928 6245 lP
900 6231 lP
886 6217 lP
872 6189 lP
872 6162 lP
886 6120 lP
928 6092 lP
969 6078 lP
1164 6023 lP
sP
1053 6189 1067 6161 mP
1011 6217 lP
969 6231 lP
914 6231 lP
886 6217 lP
sP
886 6134 872 6161 mP
928 6106 lP
969 6092 lP
1164 6037 lP
sP
747 6412 719 6438 mP
789 6384 lP
844 6356 lP
914 6342 lP
969 6342 lP
1039 6356 lP
1094 6384 lP
1136 6412 lP
1164 6439 lP
sP
803 6384 747 6411 mP
844 6370 lP
914 6356 lP
969 6356 lP
1039 6370 lP
1080 6384 lP
1136 6412 lP
sP
1067 6606 775 6605 mP
sP
1067 6620 775 6619 mP
sP
858 6509 775 6522 mP
775 6509 lP
775 6717 lP
858 6717 lP
775 6703 lP
sP
1067 6662 1067 6563 mP
sP
747 6814 719 6785 mP
789 6842 lP
844 6870 lP
914 6884 lP
969 6884 lP
1039 6870 lP
1094 6842 lP
1136 6814 lP
1164 6786 lP
sP
803 6842 747 6813 mP
844 6856 lP
914 6870 lP
969 6870 lP
1039 6856 lP
1080 6842 lP
1136 6814 lP
sP
13680 10801 13680 2160 mP
2160 10801 lP
sP
2393 2579 2393 2640 mP
2454 2579 lP
2454 2641 lP
2393 2641 lP
sP
2443 2602 2443 2663 mP
2505 2602 lP
2505 2664 lP
2443 2664 lP
sP
2495 2711 2495 2771 mP
2557 2711 lP
2557 2772 lP
2495 2772 lP
sP
2547 2697 2547 2758 mP
2609 2697 lP
2609 2759 lP
2547 2759 lP
sP
2601 2697 2601 2757 mP
2663 2697 lP
2663 2758 lP
2601 2758 lP
sP
2656 2785 2656 2846 mP
2718 2785 lP
2718 2847 lP
2656 2847 lP
sP
2712 2761 2712 2822 mP
2774 2761 lP
2774 2823 lP
2712 2823 lP
sP
2770 2820 2770 2880 mP
2832 2820 lP
2832 2881 lP
2770 2881 lP
sP
2829 2851 2829 2912 mP
2891 2851 lP
2891 2913 lP
2829 2913 lP
sP
2889 2862 2889 2923 mP
2951 2862 lP
2951 2924 lP
2889 2924 lP
sP
2951 2889 2951 2950 mP
3013 2889 lP
3013 2951 lP
2951 2951 lP
sP
3014 2944 3014 3004 mP
3076 2944 lP
3076 3005 lP
3014 3005 lP
sP
3079 2996 3079 3057 mP
3141 2996 lP
3141 3058 lP
3079 3058 lP
sP
3146 2988 3146 3048 mP
3208 2988 lP
3208 3049 lP
3146 3049 lP
sP
3214 3034 3214 3095 mP
3276 3034 lP
3276 3096 lP
3214 3096 lP
sP
3285 3102 3285 3162 mP
3347 3102 lP
3347 3163 lP
3285 3163 lP
sP
3357 3235 3357 3295 mP
3419 3235 lP
3419 3296 lP
3357 3296 lP
sP
3432 3264 3432 3325 mP
3494 3264 lP
3494 3326 lP
3432 3326 lP
sP
3509 3343 3509 3403 mP
3571 3343 lP
3571 3404 lP
3509 3404 lP
sP
3589 3404 3589 3465 mP
3650 3404 lP
3650 3466 lP
3589 3466 lP
sP
3671 3437 3671 3498 mP
3732 3437 lP
3732 3499 lP
3671 3499 lP
sP
3755 3502 3755 3563 mP
3817 3502 lP
3817 3564 lP
3755 3564 lP
sP
3843 3576 3843 3637 mP
3905 3576 lP
3905 3638 lP
3843 3638 lP
sP
3934 3652 3934 3712 mP
3996 3652 lP
3996 3713 lP
3934 3713 lP
sP
4029 3703 4029 3763 mP
4090 3703 lP
4090 3764 lP
4029 3764 lP
sP
4127 3809 4127 3870 mP
4188 3809 lP
4188 3871 lP
4127 3871 lP
sP
4229 3786 4229 3847 mP
4290 3786 lP
4290 3848 lP
4229 3848 lP
sP
4335 3927 4335 3988 mP
4397 3927 lP
4397 3989 lP
4335 3989 lP
sP
4446 3966 4446 4026 mP
4508 3966 lP
4508 4027 lP
4446 4027 lP
sP
4563 4054 4563 4115 mP
4625 4054 lP
4625 4116 lP
4563 4116 lP
sP
4685 4146 4685 4207 mP
4747 4146 lP
4747 4208 lP
4685 4208 lP
sP
4813 4208 4813 4269 mP
4875 4208 lP
4875 4270 lP
4813 4270 lP
sP
4948 4340 4948 4400 mP
5010 4340 lP
5010 4401 lP
4948 4401 lP
sP
5091 4460 5091 4521 mP
5153 4460 lP
5153 4522 lP
5091 4522 lP
sP
5243 4556 5243 4616 mP
5305 4556 lP
5305 4617 lP
5243 4617 lP
sP
5404 4641 5404 4702 mP
5466 4641 lP
5466 4703 lP
5404 4703 lP
sP
5577 4826 5577 4887 mP
5639 4826 lP
5639 4888 lP
5577 4888 lP
sP
5762 4906 5762 4967 mP
5824 4906 lP
5824 4968 lP
5762 4968 lP
sP
5963 5059 5963 5120 mP
6024 5059 lP
6024 5121 lP
5963 5121 lP
sP
6180 5283 6180 5343 mP
6242 5283 lP
6242 5344 lP
6180 5344 lP
sP
6419 5456 6419 5516 mP
6481 5456 lP
6481 5517 lP
6419 5517 lP
sP
6682 5645 6682 5706 mP
6744 5645 lP
6744 5707 lP
6682 5707 lP
sP
6977 5797 6977 5857 mP
7039 5797 lP
7039 5858 lP
6977 5858 lP
sP
7311 6066 7311 6127 mP
7373 6066 lP
7373 6128 lP
7311 6128 lP
sP
7697 6375 7697 6436 mP
7758 6375 lP
7758 6437 lP
7697 6437 lP
sP
7914 6558 7914 6618 mP
7976 6558 lP
7976 6619 lP
7914 6619 lP
sP
8153 6770 8153 6830 mP
8214 6770 lP
8214 6831 lP
8153 6831 lP
sP
8416 7012 8416 7072 mP
8478 7012 lP
8478 7073 lP
8416 7073 lP
sP
8711 7310 8711 7371 mP
8773 7310 lP
8773 7372 lP
8711 7372 lP
sP
9045 7656 9045 7716 mP
9107 7656 lP
9107 7717 lP
9045 7717 lP
sP
9431 8093 9431 8154 mP
9492 8093 lP
9492 8155 lP
9431 8155 lP
sP
9887 8809 9887 8869 mP
9948 8809 lP
9948 8870 lP
9887 8870 lP
sP
10445 9392 10445 9453 mP
10507 9392 lP
10507 9454 lP
10445 9454 lP
sP
11164 10588 11164 10648 mP
11226 10588 lP
11226 10649 lP
11164 10649 lP
sP
12179 9662 12179 9723 mP
12241 9662 lP
12241 9724 lP
12179 9724 lP
sP
12898 8217 12898 8278 mP
12960 8217 lP
12960 8279 lP
12898 8279 lP
sP
2160 2631 2160 2630 mP
sP
2261 2669 2261 2668 mP
sP
2362 2708 2362 2707 mP
sP
2462 2749 2462 2748 mP
sP
2561 2790 2561 2789 mP
sP
2660 2834 2660 2833 mP
sP
2759 2878 2759 2877 mP
sP
2856 2924 2856 2923 mP
sP
2953 2972 2953 2971 mP
sP
3049 3021 3049 3020 mP
sP
3145 3071 3145 3070 mP
sP
3240 3123 3240 3122 mP
sP
3334 3176 3334 3175 mP
sP
3427 3231 3427 3230 mP
sP
3520 3286 3520 3285 mP
sP
3612 3343 3612 3342 mP
sP
3703 3401 3703 3400 mP
sP
3793 3460 3793 3459 mP
sP
3883 3520 3883 3519 mP
sP
3972 3581 3972 3580 mP
sP
4061 3642 4061 3641 mP
sP
4149 3705 4149 3704 mP
sP
4237 3768 4237 3767 mP
sP
4324 3832 4324 3831 mP
sP
4410 3896 4410 3895 mP
sP
4497 3961 4497 3960 mP
sP
4582 4027 4582 4026 mP
sP
4668 4093 4668 4092 mP
sP
4753 4159 4753 4158 mP
sP
4838 4225 4838 4224 mP
sP
4923 4292 4923 4291 mP
sP
5008 4359 5008 4358 mP
sP
5093 4426 5093 4425 mP
sP
5177 4494 5177 4493 mP
sP
5262 4561 5262 4560 mP
sP
5346 4628 5346 4627 mP
sP
5430 4696 5430 4695 mP
sP
5515 4763 5515 4762 mP
sP
5600 4830 5600 4829 mP
sP
5684 4897 5684 4896 mP
sP
5769 4964 5769 4963 mP
sP
5854 5030 5854 5029 mP
sP
5939 5097 5939 5096 mP
sP
6025 5163 6025 5162 mP
sP
6110 5229 6110 5228 mP
sP
6196 5295 6196 5294 mP
sP
6282 5360 6282 5359 mP
sP
6368 5425 6368 5424 mP
sP
6455 5489 6455 5488 mP
sP
6542 5553 6542 5552 mP
sP
6629 5617 6629 5616 mP
sP
6717 5680 6717 5679 mP
sP
6804 5743 6804 5742 mP
sP
6892 5806 6892 5805 mP
sP
6980 5869 6980 5868 mP
sP
7068 5931 7068 5930 mP
sP
7156 5994 7156 5993 mP
sP
7244 6057 7244 6056 mP
sP
7331 6121 7331 6120 mP
sP
7418 6185 7418 6184 mP
sP
7504 6249 7504 6248 mP
sP
7591 6315 7591 6314 mP
sP
7676 6381 7676 6380 mP
sP
7761 6447 7761 6446 mP
sP
7845 6515 7845 6514 mP
sP
7929 6583 7929 6582 mP
sP
8012 6653 8012 6652 mP
sP
8094 6723 8094 6722 mP
sP
8175 6794 8175 6793 mP
sP
8255 6866 8255 6865 mP
sP
8335 6939 8335 6938 mP
sP
8414 7012 8414 7011 mP
sP
8493 7087 8493 7086 mP
sP
8570 7162 8570 7161 mP
sP
8647 7238 8647 7237 mP
sP
8723 7314 8723 7313 mP
sP
8799 7391 8799 7390 mP
sP
8874 7469 8874 7468 mP
sP
8948 7548 8948 7547 mP
sP
9021 7627 9021 7626 mP
sP
9093 7707 9093 7706 mP
sP
9164 7789 9164 7788 mP
sP
9234 7871 9234 7870 mP
sP
9303 7954 9303 7953 mP
sP
9371 8038 9371 8037 mP
sP
9437 8124 9437 8123 mP
sP
9502 8210 9502 8209 mP
sP
9565 8298 9565 8297 mP
sP
9627 8386 9627 8385 mP
sP
9689 8474 9689 8473 mP
sP
9751 8563 9751 8562 mP
sP
9814 8651 9814 8650 mP
sP
9877 8738 9877 8737 mP
sP
9942 8825 9942 8824 mP
sP
10009 8909 10009 8908 mP
sP
10079 8992 10079 8991 mP
sP
10150 9073 10150 9072 mP
sP
10221 9154 10221 9153 mP
sP
10293 9235 10293 9234 mP
sP
10363 9317 10363 9316 mP
sP
10432 9401 10432 9400 mP
sP
10497 9487 10497 9486 mP
sP
10558 9576 10558 9575 mP
sP
10617 9666 10617 9665 mP
sP
10673 9758 10673 9757 mP
sP
10729 9851 10729 9850 mP
sP
10782 9945 10782 9944 mP
sP
10836 10039 10836 10038 mP
sP
10889 10132 10889 10131 mP
sP
10943 10226 10943 10225 mP
sP
10998 10319 10998 10318 mP
sP
11055 10411 11055 10410 mP
sP
11116 10500 11116 10499 mP
sP
11182 10585 11182 10584 mP
sP
11258 10661 11258 10660 mP
sP
11349 10719 11349 10718 mP
sP
11454 10741 11454 10740 mP
sP
11558 10716 11558 10715 mP
sP
11648 10656 11648 10655 mP
sP
11725 10580 11725 10579 mP
sP
11792 10496 11792 10495 mP
sP
11852 10406 11852 10405 mP
sP
11907 10313 11907 10312 mP
sP
11959 10219 11959 10218 mP
sP
12009 10123 12009 10122 mP
sP
12056 10026 12056 10025 mP
sP
12103 9928 12103 9927 mP
sP
12148 9830 12148 9829 mP
sP
12194 9732 12194 9731 mP
sP
12240 9634 12240 9633 mP
sP
12286 9537 12286 9536 mP
sP
12332 9439 12332 9438 mP
sP
12379 9342 12379 9341 mP
sP
12427 9245 12427 9244 mP
sP
12475 9148 12475 9147 mP
sP
12523 9052 12523 9051 mP
sP
12572 8955 12572 8954 mP
sP
12621 8859 12621 8858 mP
sP
12670 8763 12670 8762 mP
sP
12719 8667 12719 8666 mP
sP
12768 8570 12768 8569 mP
sP
12817 8474 12817 8473 mP
sP
12865 8378 12865 8377 mP
sP
12913 8281 12913 8280 mP
sP
12960 8184 12960 8183 mP
sP
13007 8086 13007 8085 mP
sP
13052 7988 13052 7987 mP
sP
13096 7890 13096 7889 mP
sP
13140 7791 13140 7790 mP
sP
13181 7691 13181 7690 mP
sP
13222 7591 13222 7590 mP
sP
13261 7490 13261 7489 mP
sP
13298 7389 13298 7388 mP
sP
13335 7287 13335 7286 mP
sP
13369 7185 13369 7184 mP
sP
13403 7082 13403 7081 mP
sP
13434 6979 13434 6978 mP
sP
13465 6875 13465 6874 mP
sP
13494 6772 13494 6771 mP
sP
13523 6667 13523 6666 mP
sP
13550 6563 13550 6562 mP
sP
13576 6458 13576 6457 mP
sP
13601 6353 13601 6352 mP
sP
13625 6248 13625 6247 mP
sP
13648 6142 13648 6141 mP
sP
13670 6036 13670 6035 mP
sP
9072 6913 9072 3888 mP
9072 3889 lP
9194 3889 lP
sP
9194 5905 9072 5904 mP
sP
8410 3959 8398 3993 mP
8445 3936 lP
8503 3924 lP
8538 3924 lP
8597 3936 lP
8632 3959 lP
8643 3994 lP
8643 4017 lP
8632 4052 lP
8597 4076 lP
8538 4087 lP
8503 4087 lP
8445 4076 lP
8410 4052 lP
8398 4017 lP
8398 3994 lP
sP
8632 4169 8620 4180 mP
8643 4181 lP
8632 4192 lP
8620 4181 lP
sP
8410 4309 8398 4343 mP
8445 4286 lP
8503 4274 lP
8538 4274 lP
8597 4286 lP
8632 4309 lP
8643 4344 lP
8643 4367 lP
8632 4402 lP
8597 4426 lP
8538 4437 lP
8503 4437 lP
8445 4426 lP
8410 4402 lP
8398 4367 lP
8398 4344 lP
sP
8410 5683 8398 5717 mP
8445 5660 lP
8503 5648 lP
8538 5648 lP
8597 5660 lP
8632 5683 lP
8643 5718 lP
8643 5742 lP
8632 5777 lP
8597 5800 lP
8538 5812 lP
8503 5812 lP
8445 5800 lP
8410 5777 lP
8398 5742 lP
8398 5718 lP
sP
8632 5893 8620 5904 mP
8643 5905 lP
8632 5917 lP
8620 5905 lP
sP
8398 6022 8398 6137 mP
8503 6010 lP
8492 6022 lP
8480 6057 lP
8480 6092 lP
8492 6127 lP
8515 6150 lP
8550 6162 lP
8573 6162 lP
8608 6150 lP
8632 6127 lP
8643 6092 lP
8643 6057 lP
8632 6022 lP
8620 6010 lP
8597 5998 lP
sP
13104 3889 9072 3888 mP
9072 3889 lP
9072 4011 lP
sP
11088 4011 11088 3888 mP
sP
13104 4011 13104 3888 mP
sP
9142 3449 9177 3459 mP
9119 3414 lP
9107 3355 lP
9107 3320 lP
9119 3262 lP
9142 3227 lP
9177 3215 lP
9200 3215 lP
9235 3227 lP
9259 3262 lP
9270 3320 lP
9270 3355 lP
9259 3414 lP
9235 3449 lP
9200 3460 lP
9177 3460 lP
sP
9352 3227 9364 3238 mP
9364 3215 lP
9375 3227 lP
9364 3239 lP
sP
9492 3449 9527 3459 mP
9469 3414 lP
9457 3355 lP
9457 3320 lP
9469 3262 lP
9492 3227 lP
9527 3215 lP
9550 3215 lP
9585 3227 lP
9609 3262 lP
9620 3320 lP
9620 3355 lP
9609 3414 lP
9585 3449 lP
9550 3460 lP
9527 3460 lP
sP
10843 3414 10843 3401 mP
10855 3437 lP
10866 3449 lP
10890 3460 lP
10936 3460 lP
10960 3449 lP
10971 3437 lP
10983 3414 lP
10983 3390 lP
10971 3367 lP
10948 3332 lP
10831 3215 lP
10995 3215 lP
sP
11076 3227 11088 3238 mP
11088 3215 lP
11100 3227 lP
11088 3239 lP
sP
11205 3460 11321 3459 mP
11193 3355 lP
11205 3367 lP
11240 3379 lP
11275 3379 lP
11310 3367 lP
11333 3344 lP
11345 3309 lP
11345 3285 lP
11333 3250 lP
11310 3227 lP
11275 3215 lP
11240 3215 lP
11205 3227 lP
11193 3239 lP
11181 3262 lP
sP
12579 3460 12696 3459 mP
12567 3355 lP
12579 3367 lP
12614 3379 lP
12649 3379 lP
12684 3367 lP
12707 3344 lP
12719 3309 lP
12719 3285 lP
12707 3250 lP
12684 3227 lP
12649 3215 lP
12614 3215 lP
12579 3227 lP
12567 3239 lP
12556 3262 lP
sP
12801 3227 12812 3238 mP
12812 3215 lP
12824 3227 lP
12812 3239 lP
sP
12941 3449 12976 3459 mP
12917 3414 lP
12906 3355 lP
12906 3320 lP
12917 3262 lP
12941 3227 lP
12976 3215 lP
12999 3215 lP
13034 3227 lP
13057 3262 lP
13069 3320 lP
13069 3355 lP
13057 3414 lP
13034 3449 lP
12999 3460 lP
12976 3460 lP
sP
10397 2776 10397 2969 mP
sP
10407 2776 10407 2969 mP
sP
10333 2915 10342 2969 mP
10333 2970 lP
10471 2970 lP
10471 2915 lP
10462 2970 lP
sP
10434 2776 10370 2775 mP
sP
10521 2973 10515 2978 mP
10515 2967 lP
10509 2973 lP
10509 2979 lP
10515 2992 lP
10521 2998 lP
10540 3004 lP
10564 3004 lP
10583 2998 lP
10589 2992 lP
10595 2979 lP
10595 2967 lP
10589 2954 lP
10571 2942 lP
10540 2930 lP
10527 2923 lP
10515 2911 lP
10509 2892 lP
10509 2874 lP
sP
10577 2998 10564 3003 mP
10583 2992 lP
10589 2979 lP
10589 2967 lP
10583 2954 lP
10564 2942 lP
10540 2930 lP
sP
10515 2892 10509 2885 mP
10527 2892 lP
10558 2880 lP
10577 2880 lP
10589 2886 lP
10595 2892 lP
sP
10558 2874 10527 2891 mP
10583 2874 lP
10589 2880 lP
10595 2892 lP
10595 2905 lP
sP
10882 2989 10901 3006 mP
10864 2961 lP
10845 2924 lP
10836 2878 lP
10836 2841 lP
10845 2795 lP
10864 2758 lP
10882 2730 lP
10901 2711 lP
sP
10864 2952 10882 2988 mP
10855 2924 lP
10845 2878 lP
10845 2841 lP
10855 2795 lP
10864 2767 lP
10882 2730 lP
sP
11003 2804 11003 2914 mP
sP
11049 2832 10956 2886 mP
sP
10956 2832 11049 2886 mP
sP
11151 2943 11132 2932 mP
11179 2970 lP
11179 2776 lP
sP
11169 2776 11169 2960 mP
sP
11216 2776 11132 2775 mP
sP
11317 2961 11345 2969 mP
11299 2933 lP
11290 2887 lP
11290 2859 lP
11299 2813 lP
11317 2785 lP
11345 2776 lP
11364 2776 lP
11392 2785 lP
11410 2813 lP
11419 2859 lP
11419 2887 lP
11410 2933 lP
11392 2961 lP
11364 2970 lP
11345 2970 lP
11327 2961 lP
11317 2952 lP
11308 2933 lP
11299 2887 lP
11299 2859 lP
11308 2813 lP
11317 2795 lP
11327 2785 lP
11345 2776 lP
sP
11382 2785 11364 2775 mP
11392 2795 lP
11401 2813 lP
11410 2859 lP
11410 2887 lP
11401 2933 lP
11392 2952 lP
11382 2961 lP
11364 2970 lP
sP
11584 2930 11472 2929 mP
sP
11683 2874 11683 2991 mP
sP
11689 2874 11689 3003 mP
sP
11621 2911 11689 3003 mP
11720 2911 lP
sP
11708 2874 11664 2873 mP
sP
11779 2989 11760 3006 mP
11797 2961 lP
11816 2924 lP
11825 2878 lP
11825 2841 lP
11816 2795 lP
11797 2758 lP
11779 2730 lP
11760 2711 lP
sP
11797 2952 11779 2988 mP
11806 2924 lP
11816 2878 lP
11816 2841 lP
11806 2795 lP
11797 2767 lP
11779 2730 lP
sP
13104 6913 13104 3888 mP
9072 6913 lP
sP
9096 3892 9096 3888 mP
9093 3903 lP
9086 3910 lP
9075 3913 lP
9072 3913 lP
sP
13040 6260 13051 6262 mP
13034 6253 lP
13030 6243 lP
13030 6236 lP
13034 6226 lP
13040 6219 lP
13051 6215 lP
13058 6215 lP
13068 6219 lP
13075 6226 lP
13078 6236 lP
13078 6243 lP
13075 6253 lP
13068 6260 lP
13058 6263 lP
13051 6263 lP
sP
12740 6111 12751 6114 mP
12733 6104 lP
12730 6094 lP
12730 6087 lP
12733 6077 lP
12740 6070 lP
12751 6067 lP
12757 6067 lP
12768 6070 lP
12775 6077 lP
12778 6087 lP
12778 6094 lP
12775 6104 lP
12768 6111 lP
12757 6115 lP
12751 6115 lP
sP
12472 6040 12483 6042 mP
12465 6033 lP
12462 6023 lP
12462 6016 lP
12465 6005 lP
12472 5999 lP
12483 5995 lP
12490 5995 lP
12500 5999 lP
12507 6005 lP
12510 6016 lP
12510 6023 lP
12507 6033 lP
12500 6040 lP
12490 6043 lP
12483 6043 lP
sP
12233 5934 12243 5936 mP
12226 5927 lP
12223 5917 lP
12223 5910 lP
12226 5899 lP
12233 5893 lP
12243 5889 lP
12250 5889 lP
12260 5893 lP
12267 5899 lP
12271 5910 lP
12271 5917 lP
12267 5927 lP
12260 5934 lP
12250 5937 lP
12243 5937 lP
sP
12018 5831 12028 5833 mP
12011 5824 lP
12007 5814 lP
12007 5807 lP
12011 5797 lP
12018 5790 lP
12028 5786 lP
12035 5786 lP
12045 5790 lP
12052 5797 lP
12055 5807 lP
12055 5814 lP
12052 5824 lP
12045 5831 lP
12035 5834 lP
12028 5834 lP
sP
11824 5739 11834 5742 mP
11817 5732 lP
11814 5722 lP
11814 5715 lP
11817 5705 lP
11824 5698 lP
11834 5695 lP
11841 5695 lP
11851 5698 lP
11858 5705 lP
11862 5715 lP
11862 5722 lP
11858 5732 lP
11851 5739 lP
11841 5743 lP
11834 5743 lP
sP
11648 5694 11658 5696 mP
11641 5687 lP
11638 5677 lP
11638 5670 lP
11641 5659 lP
11648 5653 lP
11658 5649 lP
11665 5649 lP
11676 5653 lP
11682 5659 lP
11686 5670 lP
11686 5677 lP
11682 5687 lP
11676 5694 lP
11665 5697 lP
11658 5697 lP
sP
11489 5607 11499 5610 mP
11482 5600 lP
11479 5590 lP
11479 5583 lP
11482 5573 lP
11489 5566 lP
11499 5563 lP
11506 5563 lP
11516 5566 lP
11523 5573 lP
11527 5583 lP
11527 5590 lP
11523 5600 lP
11516 5607 lP
11506 5611 lP
11499 5611 lP
sP
11344 5497 11354 5499 mP
11337 5490 lP
11333 5480 lP
11333 5473 lP
11337 5463 lP
11344 5456 lP
11354 5452 lP
11361 5452 lP
11371 5456 lP
11378 5463 lP
11381 5473 lP
11381 5480 lP
11378 5490 lP
11371 5497 lP
11361 5500 lP
11354 5500 lP
sP
11211 5456 11222 5458 mP
11204 5449 lP
11201 5439 lP
11201 5432 lP
11204 5421 lP
11211 5415 lP
11222 5411 lP
11228 5411 lP
11239 5415 lP
11246 5421 lP
11249 5432 lP
11249 5439 lP
11246 5449 lP
11239 5456 lP
11228 5459 lP
11222 5459 lP
sP
11090 5270 11100 5272 mP
11083 5263 lP
11080 5252 lP
11080 5246 lP
11083 5235 lP
11090 5228 lP
11100 5225 lP
11107 5225 lP
11117 5228 lP
11124 5235 lP
11128 5246 lP
11128 5252 lP
11124 5263 lP
11117 5270 lP
11107 5273 lP
11100 5273 lP
sP
10979 5175 10989 5178 mP
10972 5169 lP
10968 5158 lP
10968 5151 lP
10972 5141 lP
10979 5134 lP
10989 5131 lP
10996 5131 lP
11006 5134 lP
11013 5141 lP
11016 5151 lP
11016 5158 lP
11013 5169 lP
11006 5175 lP
10996 5179 lP
10989 5179 lP
sP
10876 5110 10887 5112 mP
10869 5103 lP
10866 5093 lP
10866 5086 lP
10869 5076 lP
10876 5069 lP
10887 5065 lP
10893 5065 lP
10904 5069 lP
10911 5076 lP
10914 5086 lP
10914 5093 lP
10911 5103 lP
10904 5110 lP
10893 5113 lP
10887 5113 lP
sP
10782 5122 10792 5125 mP
10775 5115 lP
10772 5105 lP
10772 5098 lP
10775 5088 lP
10782 5081 lP
10792 5078 lP
10799 5078 lP
10809 5081 lP
10816 5088 lP
10820 5098 lP
10820 5105 lP
10816 5115 lP
10809 5122 lP
10799 5126 lP
10792 5126 lP
sP
10695 5048 10705 5051 mP
10688 5041 lP
10684 5031 lP
10684 5024 lP
10688 5014 lP
10695 5007 lP
10705 5004 lP
10712 5004 lP
10722 5007 lP
10729 5014 lP
10732 5024 lP
10732 5031 lP
10729 5041 lP
10722 5048 lP
10712 5052 lP
10705 5052 lP
sP
10614 4973 10624 4975 mP
10607 4966 lP
10604 4955 lP
10604 4949 lP
10607 4938 lP
10614 4931 lP
10624 4928 lP
10631 4928 lP
10641 4931 lP
10648 4938 lP
10652 4949 lP
10652 4955 lP
10648 4966 lP
10641 4973 lP
10631 4976 lP
10624 4976 lP
sP
10539 4935 10549 4937 mP
10532 4928 lP
10529 4917 lP
10529 4911 lP
10532 4900 lP
10539 4893 lP
10549 4890 lP
10556 4890 lP
10566 4893 lP
10573 4900 lP
10577 4911 lP
10577 4917 lP
10573 4928 lP
10566 4935 lP
10556 4938 lP
10549 4938 lP
sP
10469 4919 10480 4921 mP
10462 4912 lP
10459 4902 lP
10459 4895 lP
10462 4885 lP
10469 4878 lP
10480 4874 lP
10486 4874 lP
10497 4878 lP
10504 4885 lP
10507 4895 lP
10507 4902 lP
10504 4912 lP
10497 4919 lP
10486 4922 lP
10480 4922 lP
sP
10404 4875 10415 4877 mP
10398 4868 lP
10394 4858 lP
10394 4851 lP
10398 4840 lP
10404 4834 lP
10415 4830 lP
10422 4830 lP
10432 4834 lP
10439 4840 lP
10442 4851 lP
10442 4858 lP
10439 4868 lP
10432 4875 lP
10422 4878 lP
10415 4878 lP
sP
10344 4793 10354 4795 mP
10337 4786 lP
10334 4776 lP
10334 4769 lP
10337 4759 lP
10344 4752 lP
10354 4748 lP
10361 4748 lP
10371 4752 lP
10378 4759 lP
10382 4769 lP
10382 4776 lP
10378 4786 lP
10371 4793 lP
10361 4796 lP
10354 4796 lP
sP
10287 4826 10298 4829 mP
10281 4820 lP
10277 4809 lP
10277 4802 lP
10281 4792 lP
10287 4785 lP
10298 4782 lP
10305 4782 lP
10315 4785 lP
10322 4792 lP
10325 4802 lP
10325 4809 lP
10322 4820 lP
10315 4826 lP
10305 4830 lP
10298 4830 lP
sP
10234 4703 10245 4705 mP
10228 4696 lP
10224 4686 lP
10224 4679 lP
10228 4669 lP
10234 4662 lP
10245 4658 lP
10252 4658 lP
10262 4662 lP
10269 4669 lP
10272 4679 lP
10272 4686 lP
10269 4696 lP
10262 4703 lP
10252 4706 lP
10245 4706 lP
sP
10185 4703 10195 4706 mP
10178 4697 lP
10175 4686 lP
10175 4679 lP
10178 4669 lP
10185 4662 lP
10195 4659 lP
10202 4659 lP
10212 4662 lP
10219 4669 lP
10223 4679 lP
10223 4686 lP
10219 4697 lP
10212 4703 lP
10202 4707 lP
10195 4707 lP
sP
10139 4722 10149 4725 mP
10132 4715 lP
10128 4705 lP
10128 4698 lP
10132 4688 lP
10139 4681 lP
10149 4678 lP
10156 4678 lP
10166 4681 lP
10173 4688 lP
10176 4698 lP
10176 4705 lP
10173 4715 lP
10166 4722 lP
10156 4726 lP
10149 4726 lP
sP
10095 4570 10105 4572 mP
10088 4563 lP
10085 4553 lP
10085 4546 lP
10088 4536 lP
10095 4529 lP
10105 4525 lP
10112 4525 lP
10122 4529 lP
10129 4536 lP
10133 4546 lP
10133 4553 lP
10129 4563 lP
10122 4570 lP
10112 4573 lP
10105 4573 lP
sP
10054 4539 10064 4541 mP
10047 4532 lP
10044 4521 lP
10044 4515 lP
10047 4504 lP
10054 4497 lP
10064 4494 lP
10071 4494 lP
10081 4497 lP
10088 4504 lP
10092 4515 lP
10092 4521 lP
10088 4532 lP
10081 4539 lP
10071 4542 lP
10064 4542 lP
sP
13104 6639 9072 3904 mP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 1096 a Fh(Figure)13 b(4:)f Fg(R)n(esistivity)h(as)h(a)h
(function)f(of)g(temp)n(er)n(atur)n(e)h(for)f Ff(U)k Fh(=)13
b(4)h Fg(and)g Ff(n)1307 1103 y Fe(e)1338 1096 y Fh(=)f(0)p
Ff(:)p Fh(97)p Fg(.)19 b(The)14 b(inset)f(shows)14 1196 y(the)i(low)f(temp)n
(er)n(atur)n(e)h(data)h(plotte)n(d)e(versus)g Ff(T)828 1179
y Fb(2)863 1196 y Fg(to)n(gether)g(with)h(a)g(\014t)f(to)h
Ff(\032)p Fh(\()p Ff(T)6 b Fh(\))12 b(=)h Ff(a)6 b Fa(\001)g
Fh(\()p Ff(T)f(=T)1578 1203 y Fb(0)1596 1196 y Fh(\))1614 1179
y Fb(2)1648 1196 y Fg(\(str)n(aight)14 1295 y(line\))15 b(with)i
Ff(a)12 b Fh(=)h Ff(O)q Fh(\(1\))i Fg(and)i Ff(T)530 1302 y
Fb(0)562 1295 y Fa(\031)c Fh(1)p Ff(=)p Fh(30)p Fg(.)p eop
%%Page: 3 2
bop -60 2217 a @beginspecial 75 @hscale 75 @vscale 0 @angle
@setspecial
%%BeginDocument: opt2.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
14200 9360 9080 9359 mP
9080 9360 lP
9080 9230 lP
sP
9507 9360 9507 9262 mP
sP
9933 9360 9933 9262 mP
sP
10360 9360 10360 9262 mP
sP
10787 9230 10787 9359 mP
sP
11213 9360 11213 9262 mP
sP
11640 9360 11640 9262 mP
sP
12067 9360 12067 9262 mP
sP
12493 9230 12493 9359 mP
sP
12920 9360 12920 9262 mP
sP
13347 9360 13347 9262 mP
sP
13773 9360 13773 9262 mP
sP
14200 9230 14200 9359 mP
sP
8722 10060 8759 10072 mP
8697 10023 lP
8685 9962 lP
8685 9925 lP
8697 9863 lP
8722 9826 lP
8759 9814 lP
8784 9814 lP
8821 9826 lP
8845 9863 lP
8858 9925 lP
8858 9962 lP
8845 10023 lP
8821 10060 lP
8784 10073 lP
8759 10073 lP
sP
8944 9826 8957 9837 mP
8957 9814 lP
8969 9826 lP
8957 9838 lP
sP
9092 10060 9129 10072 mP
9068 10023 lP
9055 9962 lP
9055 9925 lP
9068 9863 lP
9092 9826 lP
9129 9814 lP
9154 9814 lP
9191 9826 lP
9216 9863 lP
9228 9925 lP
9228 9962 lP
9216 10023 lP
9191 10060 lP
9154 10073 lP
9129 10073 lP
sP
9339 10060 9376 10072 mP
9315 10023 lP
9302 9962 lP
9302 9925 lP
9315 9863 lP
9339 9826 lP
9376 9814 lP
9401 9814 lP
9438 9826 lP
9463 9863 lP
9475 9925 lP
9475 9962 lP
9463 10023 lP
9438 10060 lP
9401 10073 lP
9376 10073 lP
sP
10429 10060 10466 10072 mP
10404 10023 lP
10392 9962 lP
10392 9925 lP
10404 9863 lP
10429 9826 lP
10466 9814 lP
10490 9814 lP
10527 9826 lP
10552 9863 lP
10564 9925 lP
10564 9962 lP
10552 10023 lP
10527 10060 lP
10490 10073 lP
10466 10073 lP
sP
10651 9826 10663 9837 mP
10663 9814 lP
10676 9826 lP
10663 9838 lP
sP
10774 10023 10774 10010 mP
10787 10048 lP
10799 10060 lP
10824 10073 lP
10873 10073 lP
10898 10060 lP
10910 10048 lP
10922 10023 lP
10922 9999 lP
10910 9974 lP
10885 9937 lP
10762 9814 lP
10935 9814 lP
sP
11046 10060 11083 10072 mP
11021 10023 lP
11009 9962 lP
11009 9925 lP
11021 9863 lP
11046 9826 lP
11083 9814 lP
11108 9814 lP
11145 9826 lP
11169 9863 lP
11182 9925 lP
11182 9962 lP
11169 10023 lP
11145 10060 lP
11108 10073 lP
11083 10073 lP
sP
12135 10060 12172 10072 mP
12111 10023 lP
12098 9962 lP
12098 9925 lP
12111 9863 lP
12135 9826 lP
12172 9814 lP
12197 9814 lP
12234 9826 lP
12259 9863 lP
12271 9925 lP
12271 9962 lP
12259 10023 lP
12234 10060 lP
12197 10073 lP
12172 10073 lP
sP
12358 9826 12370 9837 mP
12370 9814 lP
12382 9826 lP
12370 9838 lP
sP
12469 9900 12592 10072 mP
12654 9900 lP
sP
12592 9814 12592 10072 mP
sP
12753 10060 12790 10072 mP
12728 10023 lP
12716 9962 lP
12716 9925 lP
12728 9863 lP
12753 9826 lP
12790 9814 lP
12814 9814 lP
12851 9826 lP
12876 9863 lP
12888 9925 lP
12888 9962 lP
12876 10023 lP
12851 10060 lP
12814 10073 lP
12790 10073 lP
sP
13842 10060 13879 10072 mP
13817 10023 lP
13805 9962 lP
13805 9925 lP
13817 9863 lP
13842 9826 lP
13879 9814 lP
13904 9814 lP
13941 9826 lP
13965 9863 lP
13978 9925 lP
13978 9962 lP
13965 10023 lP
13941 10060 lP
13904 10073 lP
13879 10073 lP
sP
14064 9826 14077 9837 mP
14077 9814 lP
14089 9826 lP
14077 9838 lP
sP
14323 10060 14336 10035 mP
14286 10073 lP
14262 10073 lP
14225 10060 lP
14200 10023 lP
14188 9962 lP
14188 9900 lP
14200 9851 lP
14225 9826 lP
14262 9814 lP
14274 9814 lP
14311 9826 lP
14336 9851 lP
14348 9888 lP
14348 9900 lP
14336 9937 lP
14311 9962 lP
14274 9974 lP
14262 9974 lP
14225 9962 lP
14200 9937 lP
14188 9900 lP
sP
14459 10060 14496 10072 mP
14435 10023 lP
14422 9962 lP
14422 9925 lP
14435 9863 lP
14459 9826 lP
14496 9814 lP
14521 9814 lP
14558 9826 lP
14583 9863 lP
14595 9925 lP
14595 9962 lP
14583 10023 lP
14558 10060 lP
14521 10073 lP
14496 10073 lP
sP
11189 10332 11286 10623 mP
sP
11383 10332 11286 10623 mP
sP
11369 10332 11286 10581 mP
sP
11341 10415 11216 10414 mP
sP
11244 10332 11161 10331 mP
sP
11411 10332 11328 10331 mP
sP
11550 10651 11578 10678 mP
11522 10610 lP
11494 10554 lP
11480 10485 lP
11480 10429 lP
11494 10360 lP
11522 10304 lP
11550 10263 lP
11578 10235 lP
sP
11522 10596 11550 10650 mP
11508 10554 lP
11494 10485 lP
11494 10429 lP
11508 10360 lP
11522 10318 lP
11550 10263 lP
sP
11702 10499 11675 10470 mP
11744 10513 lP
11730 10526 lP
11702 10513 lP
11675 10471 lP
11661 10429 lP
11661 10388 lP
11675 10346 lP
11689 10332 lP
11716 10332 lP
11744 10346 lP
11772 10388 lP
11786 10429 lP
sP
11675 10360 11661 10387 mP
11689 10346 lP
11716 10346 lP
11744 10360 lP
11772 10388 lP
sP
11772 10388 11772 10428 mP
11786 10346 lP
11800 10332 lP
11827 10332 lP
11855 10346 lP
11883 10388 lP
11897 10429 lP
11897 10471 lP
11883 10513 lP
11869 10526 lP
11855 10513 lP
11883 10499 lP
11897 10471 lP
sP
11786 10360 11772 10387 mP
11800 10346 lP
11827 10346 lP
11855 10360 lP
11883 10388 lP
sP
12008 10651 11980 10678 mP
12036 10610 lP
12064 10554 lP
12077 10485 lP
12077 10429 lP
12064 10360 lP
12036 10304 lP
12008 10263 lP
11980 10235 lP
sP
12036 10596 12008 10650 mP
12050 10554 lP
12064 10485 lP
12064 10429 lP
12050 10360 lP
12036 10318 lP
12008 10263 lP
sP
9080 2160 9080 9359 mP
9080 9360 lP
sP
9210 8640 9080 8639 mP
sP
9177 8280 9080 8279 mP
sP
9177 7920 9080 7919 mP
sP
9177 7560 9080 7559 mP
sP
9210 7200 9080 7199 mP
sP
9177 6840 9080 6839 mP
sP
9177 6480 9080 6479 mP
sP
9177 6120 9080 6119 mP
sP
9210 5760 9080 5759 mP
sP
9177 5400 9080 5399 mP
sP
9177 5040 9080 5039 mP
sP
9177 4680 9080 4679 mP
sP
9210 4320 9080 4319 mP
sP
9177 3960 9080 3959 mP
sP
9177 3600 9080 3599 mP
sP
9177 3240 9080 3239 mP
sP
9210 2880 9080 2879 mP
sP
8478 8837 8478 9059 mP
sP
8454 8751 8626 8627 mP
8454 8566 lP
sP
8367 8628 8626 8627 mP
sP
8380 8492 8392 8479 mP
8367 8480 lP
8380 8467 lP
8392 8480 lP
sP
8614 8344 8626 8306 mP
8577 8368 lP
8515 8381 lP
8478 8381 lP
8417 8368 lP
8380 8344 lP
8367 8307 lP
8367 8282 lP
8380 8245 lP
8417 8220 lP
8478 8208 lP
8515 8208 lP
8577 8220 lP
8614 8245 lP
8626 8282 lP
8626 8307 lP
sP
8478 7397 8478 7619 mP
sP
8577 7299 8565 7298 mP
8602 7286 lP
8614 7274 lP
8626 7249 lP
8626 7200 lP
8614 7175 lP
8602 7163 lP
8577 7151 lP
8552 7151 lP
8528 7163 lP
8491 7188 lP
8367 7311 lP
8367 7138 lP
sP
8380 7052 8392 7039 mP
8367 7040 lP
8380 7027 lP
8392 7040 lP
sP
8614 6904 8626 6866 mP
8577 6928 lP
8515 6941 lP
8478 6941 lP
8417 6928 lP
8380 6904 lP
8367 6867 lP
8367 6842 lP
8380 6805 lP
8417 6780 lP
8478 6768 lP
8515 6768 lP
8577 6780 lP
8614 6805 lP
8626 6842 lP
8626 6867 lP
sP
8614 5995 8626 5956 mP
8577 6019 lP
8515 6032 lP
8478 6032 lP
8417 6019 lP
8380 5995 lP
8367 5957 lP
8367 5933 lP
8380 5896 lP
8417 5871 lP
8478 5859 lP
8515 5859 lP
8577 5871 lP
8614 5896 lP
8626 5933 lP
8626 5957 lP
sP
8380 5772 8392 5759 mP
8367 5760 lP
8380 5748 lP
8392 5760 lP
sP
8614 5624 8626 5586 mP
8577 5649 lP
8515 5661 lP
8478 5661 lP
8417 5649 lP
8380 5624 lP
8367 5587 lP
8367 5563 lP
8380 5525 lP
8417 5501 lP
8478 5488 lP
8515 5488 lP
8577 5501 lP
8614 5525 lP
8626 5563 lP
8626 5587 lP
sP
8577 4579 8565 4578 mP
8602 4567 lP
8614 4555 lP
8626 4530 lP
8626 4480 lP
8614 4456 lP
8602 4443 lP
8577 4431 lP
8552 4431 lP
8528 4443 lP
8491 4468 lP
8367 4592 lP
8367 4419 lP
sP
8380 4332 8392 4319 mP
8367 4320 lP
8380 4308 lP
8392 4320 lP
sP
8614 4184 8626 4146 mP
8577 4209 lP
8515 4221 lP
8478 4221 lP
8417 4209 lP
8380 4184 lP
8367 4147 lP
8367 4123 lP
8380 4085 lP
8417 4061 lP
8478 4048 lP
8515 4048 lP
8577 4061 lP
8614 4085 lP
8626 4123 lP
8626 4147 lP
sP
8454 3152 8626 3027 mP
8454 2966 lP
sP
8367 3028 8626 3027 mP
sP
8380 2892 8392 2879 mP
8367 2880 lP
8380 2868 lP
8392 2880 lP
sP
8614 2744 8626 2706 mP
8577 2769 lP
8515 2781 lP
8478 2781 lP
8417 2769 lP
8380 2744 lP
8367 2707 lP
8367 2683 lP
8380 2645 lP
8417 2621 lP
8478 2608 lP
8515 2608 lP
8577 2621 lP
8614 2645 lP
8626 2683 lP
8626 2707 lP
sP
7983 6177 7955 6203 mP
7997 6135 lP
8011 6149 lP
7997 6177 lP
7955 6204 lP
7914 6218 lP
7872 6218 lP
7830 6204 lP
7816 6190 lP
7816 6163 lP
7830 6135 lP
7872 6107 lP
7914 6093 lP
sP
7844 6204 7872 6217 mP
7830 6190 lP
7830 6163 lP
7844 6135 lP
7872 6107 lP
sP
7872 6107 7914 6106 mP
7830 6093 lP
7816 6079 lP
7816 6052 lP
7830 6024 lP
7872 5996 lP
7914 5982 lP
7955 5982 lP
7997 5996 lP
8011 6010 lP
7997 6024 lP
7983 5996 lP
7955 5982 lP
sP
7844 6093 7872 6106 mP
7830 6079 lP
7830 6052 lP
7844 6024 lP
7872 5996 lP
sP
7941 5635 7941 5884 mP
sP
7719 5566 8011 5481 mP
sP
7719 5552 8011 5467 mP
sP
7886 5496 7969 5481 mP
7844 5496 lP
7816 5468 lP
7816 5441 lP
7830 5413 lP
7858 5385 lP
7900 5357 lP
sP
7858 5371 8011 5329 mP
7830 5371 lP
7816 5357 lP
7816 5316 lP
7844 5288 lP
7872 5274 lP
sP
7858 5357 8011 5315 mP
7830 5357 lP
7816 5343 lP
sP
14200 2160 14200 9359 mP
14200 9360 lP
14114 9360 lP
sP
14114 8160 14200 8159 mP
sP
14114 6960 14200 6959 mP
sP
14114 5760 14200 5759 mP
sP
14114 4560 14200 4559 mP
sP
14114 3360 14200 3359 mP
sP
14114 2160 14200 2159 mP
sP
14200 2160 9080 2159 mP
9080 2160 lP
9080 2246 lP
sP
9720 2246 9720 2159 mP
sP
10360 2246 10360 2159 mP
sP
11000 2246 11000 2159 mP
sP
11640 2246 11640 2159 mP
sP
12280 2246 12280 2159 mP
sP
12920 2246 12920 2159 mP
sP
13560 2246 13560 2159 mP
sP
14200 2246 14200 2159 mP
sP
9080 5760 9080 5759 mP
sP
9188 5760 9188 5759 mP
sP
9296 5760 9296 5759 mP
sP
9404 5760 9404 5759 mP
sP
9512 5760 9512 5759 mP
sP
9620 5760 9620 5759 mP
sP
9728 5760 9728 5759 mP
sP
9836 5760 9836 5759 mP
sP
9944 5760 9944 5759 mP
sP
10052 5760 10052 5759 mP
sP
10160 5760 10160 5759 mP
sP
10268 5760 10268 5759 mP
sP
10376 5760 10376 5759 mP
sP
10484 5760 10484 5759 mP
sP
10592 5760 10592 5759 mP
sP
10700 5760 10700 5759 mP
sP
10808 5760 10808 5759 mP
sP
10916 5760 10916 5759 mP
sP
11024 5760 11024 5759 mP
sP
11132 5760 11132 5759 mP
sP
11240 5760 11240 5759 mP
sP
11348 5760 11348 5759 mP
sP
11456 5760 11456 5759 mP
sP
11564 5760 11564 5759 mP
sP
11672 5760 11672 5759 mP
sP
11780 5760 11780 5759 mP
sP
11888 5760 11888 5759 mP
sP
11996 5760 11996 5759 mP
sP
12104 5760 12104 5759 mP
sP
12212 5760 12212 5759 mP
sP
12320 5760 12320 5759 mP
sP
12428 5760 12428 5759 mP
sP
12536 5760 12536 5759 mP
sP
12644 5760 12644 5759 mP
sP
12752 5760 12752 5759 mP
sP
12860 5760 12860 5759 mP
sP
12968 5760 12968 5759 mP
sP
13076 5760 13076 5759 mP
sP
13184 5760 13184 5759 mP
sP
13292 5760 13292 5759 mP
sP
13400 5760 13400 5759 mP
sP
13508 5760 13508 5759 mP
sP
13616 5760 13616 5759 mP
sP
13724 5760 13724 5759 mP
sP
13832 5760 13832 5759 mP
sP
13940 5760 13940 5759 mP
sP
14048 5760 14048 5759 mP
sP
14156 5760 14156 5759 mP
sP
9084 9228 9083 9359 mP
9084 9050 lP
9085 8881 lP
9087 8721 lP
9088 8569 lP
9091 8424 lP
9096 8288 lP
9104 8158 lP
9124 8035 lP
9169 7918 lP
9265 7807 lP
9429 7702 lP
9652 7602 lP
9898 7508 lP
10140 7418 lP
10361 7333 lP
10555 7252 lP
10719 7175 lP
10855 7103 lP
10962 7034 lP
11045 6968 lP
11105 6906 lP
11145 6848 lP
11169 6792 lP
11180 6739 lP
11180 6689 lP
11171 6641 lP
11155 6596 lP
11135 6553 lP
11111 6512 lP
11085 6473 lP
11058 6437 lP
11031 6402 lP
11003 6369 lP
10976 6338 lP
10948 6308 lP
10921 6280 lP
10893 6254 lP
10867 6228 lP
10841 6204 lP
10817 6181 lP
10794 6160 lP
10772 6139 lP
10751 6120 lP
10732 6101 lP
10713 6084 lP
10695 6067 lP
10677 6052 lP
10658 6037 lP
10639 6022 lP
10622 6009 lP
10604 5996 lP
10587 5984 lP
10568 5973 lP
10549 5962 lP
10531 5952 lP
10512 5942 lP
10493 5932 lP
10476 5924 lP
10459 5915 lP
10443 5907 lP
10428 5900 lP
10413 5893 lP
10397 5886 lP
10381 5879 lP
10365 5873 lP
10349 5868 lP
10333 5862 lP
10318 5857 lP
10303 5852 lP
10288 5847 lP
10274 5843 lP
10260 5839 lP
10247 5835 lP
10233 5831 lP
10222 5827 lP
10210 5824 lP
10199 5821 lP
10189 5818 lP
10179 5815 lP
10171 5812 lP
10162 5809 lP
10154 5807 lP
10146 5804 lP
10138 5802 lP
10131 5800 lP
10124 5798 lP
10118 5796 lP
10111 5794 lP
10104 5793 lP
10098 5791 lP
10092 5789 lP
10087 5788 lP
10081 5787 lP
10076 5785 lP
10071 5784 lP
10066 5783 lP
10061 5782 lP
10057 5781 lP
10053 5780 lP
10049 5779 lP
10045 5778 lP
10041 5777 lP
10037 5776 lP
10034 5775 lP
10031 5774 lP
10027 5774 lP
10024 5773 lP
10020 5772 lP
10016 5771 lP
10013 5770 lP
10009 5770 lP
10006 5769 lP
10002 5768 lP
9998 5767 lP
9995 5766 lP
9991 5766 lP
9987 5765 lP
9984 5764 lP
9980 5763 lP
9976 5762 lP
9973 5762 lP
9969 5761 lP
9965 5760 lP
9962 5759 lP
9958 5758 lP
9954 5758 lP
9950 5757 lP
9947 5756 lP
9943 5755 lP
9939 5754 lP
9935 5754 lP
9931 5753 lP
9928 5752 lP
9924 5751 lP
9920 5750 lP
9916 5750 lP
9912 5749 lP
9908 5748 lP
9905 5747 lP
9901 5746 lP
9897 5746 lP
9893 5745 lP
9889 5744 lP
9885 5743 lP
9881 5742 lP
9876 5741 lP
9872 5740 lP
9867 5739 lP
9861 5738 lP
9856 5737 lP
9850 5736 lP
9844 5735 lP
9838 5733 lP
9831 5732 lP
9824 5731 lP
9817 5729 lP
9809 5727 lP
9800 5726 lP
9792 5724 lP
9783 5722 lP
9773 5720 lP
9763 5718 lP
9753 5716 lP
9742 5713 lP
9730 5711 lP
9718 5708 lP
9705 5705 lP
9691 5702 lP
9677 5699 lP
9661 5696 lP
9645 5693 lP
9627 5689 lP
9609 5685 lP
9590 5681 lP
9569 5677 lP
9548 5673 lP
9527 5668 lP
9504 5663 lP
9481 5658 lP
9457 5652 lP
9433 5647 lP
9408 5641 lP
9384 5634 lP
9360 5627 lP
9336 5620 lP
9312 5613 lP
9290 5605 lP
9268 5596 lP
9248 5588 lP
9229 5578 lP
9211 5568 lP
9195 5558 lP
9181 5547 lP
9169 5536 lP
9158 5524 lP
9148 5511 lP
9140 5498 lP
9133 5483 lP
9126 5468 lP
9121 5453 lP
9117 5436 lP
9113 5419 lP
9109 5400 lP
9106 5381 lP
9104 5360 lP
9101 5339 lP
9100 5316 lP
9098 5292 lP
9097 5266 lP
9095 5240 lP
9095 5212 lP
9094 5182 lP
9094 5151 lP
9094 5118 lP
9095 5083 lP
9096 5047 lP
9099 5008 lP
9104 4967 lP
9115 4924 lP
9140 4879 lP
9200 4831 lP
9333 4781 lP
9538 4728 lP
9730 4672 lP
9892 4614 lP
10051 4552 lP
10207 4486 lP
10355 4417 lP
10499 4345 lP
10640 4268 lP
10776 4187 lP
10901 4102 lP
11009 4012 lP
11092 3918 lP
11141 3818 lP
11145 3713 lP
11092 3602 lP
10970 3485 lP
10770 3362 lP
10489 3232 lP
10132 3096 lP
9736 2951 lP
9389 2799 lP
9191 2639 lP
9118 2470 lP
9097 2292 lP
9092 2160 lP
sP
9083 9351 9083 9359 mP
sP
9084 9050 9084 9177 mP
9085 8919 lP
sP
9086 8721 9086 8745 mP
9088 8569 lP
9089 8487 lP
sP
9093 8288 9093 8313 mP
9099 8158 lP
9108 8056 lP
sP
9190 7807 9149 7888 mP
9298 7702 lP
9313 7693 lP
sP
9471 7602 9463 7606 mP
9690 7508 lP
9700 7504 lP
sP
9925 7418 9862 7441 mP
10104 7351 lP
sP
10361 7252 10266 7288 mP
10506 7192 lP
sP
10703 7103 10663 7120 mP
10833 7034 lP
10891 6998 lP
sP
11082 6848 11031 6896 mP
11125 6792 lP
11151 6739 lP
11164 6689 lP
11164 6682 lP
sP
11123 6512 11125 6515 mP
11098 6473 lP
11070 6437 lP
11040 6402 lP
11008 6369 lP
10975 6338 lP
10956 6321 lP
sP
10817 6204 10824 6209 mP
10788 6181 lP
10761 6160 lP
10734 6139 lP
10710 6120 lP
10688 6101 lP
10668 6084 lP
10651 6067 lP
10635 6052 lP
10626 6043 lP
sP
10580 5886 10580 5887 mP
10583 5879 lP
10586 5873 lP
10588 5868 lP
10589 5862 lP
10591 5857 lP
10592 5852 lP
10593 5847 lP
10594 5843 lP
10595 5839 lP
10595 5835 lP
10595 5831 lP
10597 5827 lP
10597 5824 lP
10598 5821 lP
10599 5818 lP
10600 5815 lP
10603 5812 lP
10605 5809 lP
10607 5807 lP
10609 5804 lP
10610 5802 lP
10613 5800 lP
10614 5798 lP
10616 5796 lP
10616 5794 lP
10617 5793 lP
10617 5791 lP
10617 5789 lP
10617 5788 lP
10617 5787 lP
10617 5785 lP
10617 5784 lP
10617 5783 lP
10616 5782 lP
10615 5781 lP
10616 5780 lP
10615 5779 lP
10613 5778 lP
10613 5777 lP
10612 5776 lP
10611 5775 lP
10610 5774 lP
10610 5774 lP
10609 5773 lP
10608 5772 lP
10607 5771 lP
10606 5770 lP
10605 5770 lP
10604 5769 lP
10603 5768 lP
10601 5767 lP
10600 5766 lP
10599 5766 lP
10598 5765 lP
10596 5764 lP
10595 5763 lP
10594 5762 lP
10592 5762 lP
10591 5761 lP
10590 5760 lP
10588 5759 lP
10587 5758 lP
10585 5758 lP
10583 5757 lP
10581 5756 lP
10580 5755 lP
10578 5754 lP
10576 5754 lP
10574 5753 lP
10572 5752 lP
10570 5751 lP
10568 5750 lP
10566 5750 lP
10564 5749 lP
10562 5748 lP
10559 5747 lP
10557 5746 lP
10555 5746 lP
10553 5745 lP
10550 5744 lP
10548 5743 lP
10545 5742 lP
10542 5741 lP
10539 5740 lP
10536 5739 lP
10532 5738 lP
10529 5737 lP
10525 5736 lP
10520 5735 lP
10516 5733 lP
10511 5732 lP
10506 5731 lP
10501 5729 lP
10495 5727 lP
10490 5726 lP
sP
10318 5689 10321 5689 mP
10293 5685 lP
10266 5681 lP
10236 5677 lP
10205 5673 lP
10171 5668 lP
10134 5663 lP
10095 5658 lP
10064 5654 lP
sP
9867 5627 9893 5630 mP
9817 5620 lP
9766 5613 lP
9713 5605 lP
9661 5596 lP
9637 5592 lP
sP
9453 5558 9467 5560 mP
9405 5547 lP
9359 5536 lP
9317 5524 lP
9279 5511 lP
9246 5498 lP
9220 5484 lP
sP
9117 5339 9120 5350 mP
9112 5316 lP
9109 5292 lP
9105 5266 lP
9103 5240 lP
9101 5212 lP
9099 5182 lP
9097 5151 lP
9096 5118 lP
9095 5093 lP
sP
9095 4879 9094 4920 mP
9099 4831 lP
9114 4781 lP
9166 4728 lP
9207 4715 lP
sP
9607 4614 9372 4664 mP
9625 4608 lP
sP
9810 4552 9790 4556 mP
9981 4486 lP
10033 4465 lP
sP
10316 4345 10192 4398 mP
10427 4290 lP
sP
10627 4187 10581 4210 mP
10774 4102 lP
10805 4081 lP
sP
11019 3918 10945 3979 mP
11102 3818 lP
11115 3788 lP
sP
11139 3602 11140 3621 mP
11067 3485 lP
10988 3420 lP
sP
10682 3232 10846 3322 mP
10616 3204 lP
sP
10361 3096 10457 3136 mP
10216 3042 lP
sP
9973 2951 10054 2981 mP
9812 2890 lP
sP
9574 2799 9650 2827 mP
9418 2714 lP
sP
9148 2470 9270 2626 mP
9134 2411 lP
sP
9098 2160 9103 2241 mP
sP
9084 9308 9084 9307 mP
sP
9085 9050 9084 9177 mP
9085 9005 lP
sP
9086 8876 9086 8875 mP
sP
9087 8721 9087 8745 mP
9089 8573 lP
sP
9091 8444 9091 8443 mP
sP
9095 8288 9094 8313 mP
9102 8158 lP
9103 8142 lP
sP
9121 8013 9121 8012 mP
sP
9212 7807 9161 7890 mP
9269 7759 lP
sP
9373 7684 9373 7683 mP
sP
9529 7602 9488 7622 mP
9646 7553 lP
sP
9766 7504 9766 7503 mP
sP
9993 7418 9887 7457 mP
10049 7397 lP
sP
10170 7351 10170 7350 mP
sP
10423 7252 10291 7303 mP
10451 7240 lP
sP
10570 7189 10570 7188 mP
sP
10753 7103 10688 7133 mP
10841 7054 lP
sP
10951 6986 10951 6985 mP
sP
11106 6848 11052 6905 mP
11142 6792 lP
11152 6766 lP
sP
11165 6639 11165 6638 mP
sP
11108 6512 11114 6520 mP
11079 6473 lP
11046 6437 lP
11012 6402 lP
11000 6392 lP
sP
10901 6309 10901 6308 mP
sP
10785 6228 10795 6233 mP
10748 6204 lP
10711 6181 lP
10676 6160 lP
10648 6143 lP
sP
10536 6077 10536 6076 mP
sP
10409 6009 10422 6015 mP
10386 5996 lP
10364 5984 lP
10344 5973 lP
10325 5962 lP
10306 5952 lP
10289 5942 lP
10272 5932 lP
10271 5932 lP
sP
10163 5860 10163 5859 mP
sP
10234 5804 10222 5805 mP
10253 5802 lP
10272 5800 lP
10292 5798 lP
10314 5796 lP
10335 5794 lP
10357 5793 lP
10380 5791 lP
10394 5790 lP
sP
10523 5782 10523 5781 mP
sP
10666 5775 10653 5775 mP
10684 5774 lP
10703 5774 lP
10722 5773 lP
10741 5772 lP
10761 5771 lP
10781 5770 lP
10802 5770 lP
10823 5769 lP
10825 5769 lP
sP
10955 5764 10955 5763 mP
sP
11093 5759 11084 5758 mP
11116 5758 lP
11139 5758 lP
11163 5757 lP
11186 5756 lP
11208 5755 lP
11231 5754 lP
11253 5754 lP
11257 5753 lP
sP
11387 5748 11387 5747 mP
sP
11517 5742 11516 5741 mP
11532 5741 lP
11547 5740 lP
11561 5739 lP
11574 5738 lP
11586 5737 lP
11596 5736 lP
11605 5735 lP
11610 5733 lP
11614 5732 lP
11615 5731 lP
11612 5729 lP
11605 5727 lP
11594 5726 lP
11578 5724 lP
11556 5722 lP
11543 5721 lP
sP
11414 5713 11414 5712 mP
sP
11242 5705 11285 5706 mP
11171 5702 lP
11112 5700 lP
sP
10982 5695 10982 5694 mP
sP
10837 5689 10853 5689 mP
10747 5685 lP
10680 5682 lP
sP
10551 5676 10551 5675 mP
sP
10397 5668 10421 5668 mP
10312 5663 lP
10249 5659 lP
sP
10120 5650 10120 5649 mP
sP
9939 5634 9991 5638 mP
9873 5627 lP
9819 5621 lP
sP
9690 5604 9690 5603 mP
sP
9535 5578 9562 5582 mP
9485 5568 lP
9437 5558 lP
9393 5547 lP
sP
9270 5509 9270 5508 mP
sP
9162 5436 9163 5437 mP
9150 5419 lP
9140 5400 lP
9132 5381 lP
9126 5360 lP
9121 5339 lP
9116 5316 lP
9112 5292 lP
9110 5275 lP
sP
9100 5146 9100 5145 mP
sP
9096 5008 9096 5016 mP
9095 4967 lP
9095 4924 lP
9095 4879 lP
9096 4844 lP
sP
9135 4727 9135 4726 mP
sP
9340 4672 9261 4693 mP
9429 4657 lP
sP
9557 4635 9557 4634 mP
sP
9848 4556 9685 4612 mP
sP
9969 4509 9969 4508 mP
sP
10198 4417 10089 4460 mP
10249 4395 lP
sP
10367 4342 10367 4341 mP
sP
10517 4268 10483 4283 mP
10636 4205 lP
sP
10749 4141 10749 4140 mP
sP
10941 4012 10858 4070 mP
10994 3965 lP
sP
11082 3871 11082 3870 mP
sP
11155 3713 11141 3756 mP
11135 3602 lP
11127 3591 lP
sP
11050 3487 11050 3486 mP
sP
10885 3362 10947 3408 mP
10800 3319 lP
sP
10685 3259 10685 3258 mP
sP
10408 3139 10567 3204 mP
sP
10288 3090 10288 3089 mP
sP
10004 2985 10166 3044 mP
sP
9883 2939 9883 2938 mP
sP
9602 2828 9762 2891 mP
sP
9485 2773 9485 2772 mP
sP
9259 2639 9373 2706 mP
9237 2606 lP
sP
9163 2499 9163 2498 mP
sP
9108 2292 9125 2376 mP
9102 2207 lP
sP
9084 9228 9083 9359 mP
9084 9135 lP
sP
9085 9005 9085 9004 mP
sP
9086 8876 9086 8875 mP
sP
9088 8721 9087 8745 mP
9090 8569 lP
9091 8487 lP
sP
9094 8357 9094 8356 mP
sP
9100 8228 9100 8227 mP
sP
9119 8035 9111 8098 mP
9154 7918 lP
9196 7859 lP
sP
9286 7768 9286 7767 mP
sP
9392 7694 9392 7693 mP
sP
9583 7602 9509 7637 mP
9748 7537 lP
sP
9868 7490 9868 7489 mP
sP
9990 7445 9990 7444 mP
sP
10286 7333 10111 7398 mP
10353 7306 lP
sP
10473 7257 10473 7256 mP
sP
10592 7205 10592 7204 mP
sP
10804 7103 10709 7149 mP
10921 7034 lP
10935 7024 lP
sP
11037 6945 11037 6944 mP
sP
11124 6849 11124 6848 mP
sP
11167 6689 11167 6727 mP
11158 6641 lP
11140 6596 lP
11115 6553 lP
11086 6512 lP
11071 6495 lP
sP
10979 6403 10979 6402 mP
sP
10878 6322 10878 6321 mP
sP
10739 6228 10771 6248 mP
10699 6204 lP
10661 6181 lP
10624 6160 lP
10588 6139 lP
10555 6120 lP
10549 6116 lP
sP
10435 6054 10435 6053 mP
sP
10319 5995 10319 5994 mP
sP
10202 5932 10205 5933 mP
10184 5924 lP
10167 5915 lP
10152 5907 lP
10137 5900 lP
10121 5893 lP
10105 5886 lP
10089 5879 lP
10073 5873 lP
10057 5868 lP
10042 5862 lP
10028 5857 lP
10014 5852 lP
10002 5847 lP
9990 5843 lP
9980 5839 lP
9970 5835 lP
9967 5833 lP
sP
10024 5794 10024 5793 mP
sP
10153 5786 10153 5785 mP
sP
10287 5781 10282 5780 mP
10323 5780 lP
10356 5779 lP
10389 5778 lP
10423 5777 lP
10457 5776 lP
10492 5775 lP
10529 5774 lP
10542 5774 lP
sP
10671 5772 10671 5771 mP
sP
10801 5769 10801 5768 mP
sP
10945 5767 10930 5766 mP
11000 5766 lP
11057 5766 lP
11116 5765 lP
11176 5764 lP
11190 5764 lP
sP
11319 5762 11319 5761 mP
sP
11449 5761 11449 5760 mP
sP
11627 5758 11578 5758 mP
11693 5758 lP
11759 5757 lP
11824 5756 lP
11837 5756 lP
sP
11967 5754 11967 5753 mP
sP
12097 5752 12097 5751 mP
sP
12233 5750 12226 5750 mP
12281 5750 lP
12325 5749 lP
12365 5748 lP
12401 5747 lP
12432 5746 lP
12459 5746 lP
12481 5745 lP
12485 5745 lP
sP
12425 5736 12425 5735 mP
sP
12295 5733 12295 5732 mP
sP
12094 5729 12165 5730 mP
12001 5727 lP
11906 5726 lP
sP
11777 5723 11777 5722 mP
sP
11647 5721 11647 5720 mP
sP
11508 5718 11518 5717 mP
11405 5716 lP
11304 5713 lP
11258 5712 lP
sP
11129 5709 11129 5708 mP
sP
10999 5705 10999 5704 mP
sP
10840 5699 10870 5699 mP
10751 5696 lP
10664 5693 lP
10611 5690 lP
sP
10481 5685 10481 5684 mP
sP
10352 5678 10352 5677 mP
sP
10201 5668 10223 5668 mP
10131 5663 lP
10065 5658 lP
10001 5652 lP
9964 5649 lP
sP
9835 5636 9835 5635 mP
sP
9707 5619 9707 5618 mP
sP
9563 5596 9579 5598 mP
9516 5588 lP
9472 5578 lP
9428 5568 lP
9386 5558 lP
9347 5547 lP
9326 5541 lP
sP
9208 5490 9208 5489 mP
sP
9130 5390 9130 5389 mP
sP
9105 5240 9107 5262 mP
9103 5212 lP
9101 5182 lP
9100 5151 lP
9098 5118 lP
9097 5083 lP
9096 5047 lP
9095 5008 lP
9095 5004 lP
sP
9095 4874 9095 4873 mP
sP
9127 4755 9127 4754 mP
sP
9486 4672 9244 4712 mP
9499 4670 lP
sP
9626 4642 9626 4641 mP
sP
9753 4614 9753 4613 mP
sP
9906 4552 9873 4564 mP
10074 4486 lP
10114 4470 lP
sP
10233 4420 10233 4419 mP
sP
10351 4366 10351 4365 mP
sP
10550 4268 10468 4309 mP
10697 4189 lP
sP
10808 4122 10808 4121 mP
sP
10914 4048 10914 4047 mP
sP
11063 3918 11013 3964 mP
11131 3818 lP
11148 3750 lP
sP
11134 3624 11134 3623 mP
sP
11060 3520 11060 3519 mP
sP
10856 3362 10962 3435 mP
10740 3304 lP
sP
10624 3247 10624 3246 mP
sP
10505 3196 10505 3195 mP
sP
10257 3096 10385 3146 mP
10143 3054 lP
sP
10022 3009 10022 3008 mP
sP
9900 2964 9900 2963 mP
sP
9539 2820 9779 2916 mP
sP
9425 2760 9425 2759 mP
sP
9316 2690 9316 2689 mP
sP
9137 2470 9219 2607 mP
9120 2372 lP
sP
9104 2244 9104 2243 mP
sP
13440 4320 13440 4895 mP
sP
13534 4024 13544 3993 mP
13514 4044 lP
13475 4063 lP
13445 4073 lP
13406 4083 lP
13347 4093 lP
13268 4103 lP
sP
13534 4014 13544 3993 mP
13514 4034 lP
13475 4053 lP
13445 4063 lP
13406 4073 lP
13347 4083 lP
13268 4093 lP
sP
13544 3974 13544 3993 mP
13534 3955 lP
13524 3945 lP
13495 3945 lP
13475 3955 lP
13465 3965 lP
13455 3994 lP
13455 4034 lP
sP
13524 3955 13544 3973 mP
13495 3955 lP
13475 3965 lP
13465 3974 lP
13455 3994 lP
sP
13445 3994 13455 4033 mP
13426 3974 lP
13406 3965 lP
13376 3965 lP
13356 3974 lP
13347 3984 lP
13337 4014 lP
13337 4034 lP
13347 4053 lP
13356 4063 lP
13386 4073 lP
sP
13445 4004 13455 4033 mP
13426 3984 lP
13406 3974 lP
13376 3974 lP
13356 3984 lP
13347 3994 lP
13337 4014 lP
sP
13455 3698 13455 3875 mP
sP
13396 3698 13396 3875 mP
sP
13495 3609 13505 3618 mP
13485 3619 lP
13495 3629 lP
13505 3629 lP
13524 3619 lP
13534 3609 lP
13544 3579 lP
13544 3540 lP
13534 3510 lP
13514 3500 lP
13485 3500 lP
13465 3510 lP
13455 3540 lP
13455 3570 lP
sP
13534 3520 13544 3539 mP
13514 3510 lP
13485 3510 lP
13465 3520 lP
13455 3540 lP
13445 3520 lP
13426 3500 lP
13406 3491 lP
13376 3491 lP
13356 3500 lP
13347 3510 lP
13337 3540 lP
13337 3579 lP
13347 3609 lP
13356 3619 lP
13376 3629 lP
13386 3629 lP
13396 3619 lP
13386 3609 lP
13376 3619 lP
sP
13406 3500 13435 3509 mP
13376 3500 lP
13356 3510 lP
13347 3520 lP
13337 3540 lP
sP
13347 3421 13356 3411 mP
13337 3412 lP
13347 3402 lP
13356 3412 lP
sP
13505 3224 13514 3213 mP
13495 3214 lP
13505 3204 lP
13514 3204 lP
13534 3214 lP
13544 3234 lP
13544 3263 lP
13534 3293 lP
13514 3313 lP
13495 3323 lP
13455 3333 lP
13396 3333 lP
13366 3323 lP
13347 3303 lP
13337 3273 lP
13337 3254 lP
13347 3224 lP
13366 3204 lP
13396 3194 lP
13406 3194 lP
13435 3204 lP
13455 3224 lP
13465 3254 lP
13465 3263 lP
13455 3293 lP
13435 3313 lP
13406 3323 lP
sP
13534 3283 13544 3262 mP
13514 3303 lP
13495 3313 lP
13455 3323 lP
13396 3323 lP
13366 3313 lP
13347 3293 lP
13337 3273 lP
sP
13347 3234 13337 3253 mP
13366 3214 lP
13396 3204 lP
13406 3204 lP
13435 3214 lP
13455 3234 lP
13465 3254 lP
sP
13094 4637 13094 4895 mP
sP
13094 4320 13094 4463 mP
sP
13188 4024 13198 3993 mP
13168 4044 lP
13129 4063 lP
13099 4073 lP
13059 4083 lP
13000 4093 lP
12921 4103 lP
sP
13188 4014 13198 3993 mP
13168 4034 lP
13129 4053 lP
13099 4063 lP
13059 4073 lP
13000 4083 lP
12921 4093 lP
sP
13198 3974 13198 3993 mP
13188 3955 lP
13178 3945 lP
13148 3945 lP
13129 3955 lP
13119 3965 lP
13109 3994 lP
13109 4034 lP
sP
13178 3955 13198 3973 mP
13148 3955 lP
13129 3965 lP
13119 3974 lP
13109 3994 lP
sP
13099 3994 13109 4033 mP
13079 3974 lP
13059 3965 lP
13030 3965 lP
13010 3974 lP
13000 3984 lP
12990 4014 lP
12990 4034 lP
13000 4053 lP
13010 4063 lP
13040 4073 lP
sP
13099 4004 13109 4033 mP
13079 3984 lP
13059 3974 lP
13030 3974 lP
13010 3984 lP
13000 3994 lP
12990 4014 lP
sP
13109 3698 13109 3875 mP
sP
13050 3698 13050 3875 mP
sP
13138 3629 13198 3628 mP
sP
13178 3619 13158 3628 mP
13198 3599 lP
13198 3579 lP
13168 3530 lP
13168 3510 lP
13178 3500 lP
13198 3491 lP
sP
13188 3599 13178 3618 mP
13188 3579 lP
13168 3530 lP
sP
13168 3491 13198 3490 mP
13138 3500 lP
13089 3540 lP
13069 3550 lP
13040 3560 lP
12990 3560 lP
sP
13089 3550 13138 3499 mP
13069 3560 lP
13040 3570 lP
12990 3570 lP
sP
13000 3421 13010 3411 mP
12990 3412 lP
13000 3402 lP
13010 3412 lP
sP
13148 3313 13158 3322 mP
13138 3323 lP
13148 3333 lP
13158 3333 lP
13178 3323 lP
13188 3313 lP
13198 3283 lP
13198 3244 lP
13188 3214 lP
13178 3204 lP
13158 3194 lP
13138 3194 lP
13119 3204 lP
13099 3234 lP
13079 3283 lP
13069 3303 lP
13050 3323 lP
13020 3333 lP
12990 3333 lP
sP
13188 3224 13198 3243 mP
13178 3214 lP
13158 3204 lP
13138 3204 lP
13119 3214 lP
13099 3244 lP
13079 3283 lP
sP
13020 3323 13010 3332 mP
13020 3303 lP
13000 3254 lP
13000 3224 lP
13010 3204 lP
13020 3194 lP
sP
12990 3254 13020 3302 mP
12990 3214 lP
13000 3204 lP
13020 3194 lP
13040 3194 lP
sP
12748 4723 12748 4895 mP
sP
12748 4594 12748 4593 mP
sP
12748 4320 12748 4463 mP
sP
12842 4024 12851 3993 mP
12822 4044 lP
12782 4063 lP
12753 4073 lP
12713 4083 lP
12654 4093 lP
12575 4103 lP
sP
12842 4014 12851 3993 mP
12822 4034 lP
12782 4053 lP
12753 4063 lP
12713 4073 lP
12654 4083 lP
12575 4093 lP
sP
12851 3974 12851 3993 mP
12842 3955 lP
12832 3945 lP
12802 3945 lP
12782 3955 lP
12772 3965 lP
12763 3994 lP
12763 4034 lP
sP
12832 3955 12851 3973 mP
12802 3955 lP
12782 3965 lP
12772 3974 lP
12763 3994 lP
sP
12753 3994 12763 4033 mP
12733 3974 lP
12713 3965 lP
12684 3965 lP
12664 3974 lP
12654 3984 lP
12644 4014 lP
12644 4034 lP
12654 4053 lP
12664 4063 lP
12693 4073 lP
sP
12753 4004 12763 4033 mP
12733 3984 lP
12713 3974 lP
12684 3974 lP
12664 3984 lP
12654 3994 lP
12644 4014 lP
sP
12763 3698 12763 3875 mP
sP
12703 3698 12703 3875 mP
sP
12802 3609 12812 3618 mP
12792 3619 lP
12802 3629 lP
12812 3629 lP
12832 3619 lP
12842 3609 lP
12851 3579 lP
12851 3540 lP
12842 3510 lP
12832 3500 lP
12812 3491 lP
12792 3491 lP
12772 3500 lP
12753 3530 lP
12733 3579 lP
12723 3599 lP
12703 3619 lP
12674 3629 lP
12644 3629 lP
sP
12842 3520 12851 3539 mP
12832 3510 lP
12812 3500 lP
12792 3500 lP
12772 3510 lP
12753 3540 lP
12733 3579 lP
sP
12674 3619 12664 3628 mP
12674 3599 lP
12654 3550 lP
12654 3520 lP
12664 3500 lP
12674 3491 lP
sP
12644 3550 12674 3598 mP
12644 3510 lP
12654 3500 lP
12674 3491 lP
12693 3491 lP
sP
12842 3412 12851 3381 mP
12822 3421 lP
12792 3421 lP
12772 3412 lP
12763 3382 lP
12763 3342 lP
12772 3313 lP
12792 3303 lP
12822 3303 lP
12842 3313 lP
12851 3342 lP
12851 3382 lP
12842 3402 lP
12822 3412 lP
12792 3412 lP
12772 3402 lP
12763 3382 lP
sP
12772 3323 12763 3341 mP
12792 3313 lP
12822 3313 lP
12842 3323 lP
12851 3342 lP
sP
12753 3412 12763 3381 mP
12743 3421 lP
12723 3431 lP
12684 3431 lP
12664 3421 lP
12654 3412 lP
12644 3382 lP
12644 3342 lP
12654 3313 lP
12664 3303 lP
12684 3293 lP
12723 3293 lP
12743 3303 lP
12753 3313 lP
12763 3342 lP
sP
12753 3402 12763 3381 mP
12743 3412 lP
12723 3421 lP
12684 3421 lP
12664 3412 lP
12654 3402 lP
12644 3382 lP
sP
12654 3323 12644 3341 mP
12664 3313 lP
12684 3303 lP
12723 3303 lP
12743 3313 lP
12753 3323 lP
12763 3342 lP
sP
12654 3224 12664 3213 mP
12644 3214 lP
12654 3204 lP
12664 3214 lP
sP
12842 3115 12851 3085 mP
12822 3125 lP
12792 3125 lP
12772 3115 lP
12763 3086 lP
12763 3046 lP
12772 3017 lP
12792 3007 lP
12822 3007 lP
12842 3017 lP
12851 3046 lP
12851 3086 lP
12842 3105 lP
12822 3115 lP
12792 3115 lP
12772 3105 lP
12763 3086 lP
sP
12772 3026 12763 3045 mP
12792 3017 lP
12822 3017 lP
12842 3026 lP
12851 3046 lP
sP
12753 3115 12763 3085 mP
12743 3125 lP
12723 3135 lP
12684 3135 lP
12664 3125 lP
12654 3115 lP
12644 3086 lP
12644 3046 lP
12654 3017 lP
12664 3007 lP
12684 2997 lP
12723 2997 lP
12743 3007 lP
12753 3017 lP
12763 3046 lP
sP
12753 3105 12763 3085 mP
12743 3115 lP
12723 3125 lP
12684 3125 lP
12664 3115 lP
12654 3105 lP
12644 3086 lP
sP
12654 3026 12644 3045 mP
12664 3017 lP
12684 3007 lP
12723 3007 lP
12743 3017 lP
12753 3026 lP
12763 3046 lP
sP
12401 4637 12401 4895 mP
sP
12401 4507 12401 4506 mP
sP
12401 4378 12401 4377 mP
sP
12495 4024 12505 3993 mP
12476 4044 lP
12436 4063 lP
12406 4073 lP
12367 4083 lP
12308 4093 lP
12229 4103 lP
sP
12495 4014 12505 3993 mP
12476 4034 lP
12436 4053 lP
12406 4063 lP
12367 4073 lP
12308 4083 lP
12229 4093 lP
sP
12505 3974 12505 3993 mP
12495 3955 lP
12485 3945 lP
12456 3945 lP
12436 3955 lP
12426 3965 lP
12416 3994 lP
12416 4034 lP
sP
12485 3955 12505 3973 mP
12456 3955 lP
12436 3965 lP
12426 3974 lP
12416 3994 lP
sP
12406 3994 12416 4033 mP
12387 3974 lP
12367 3965 lP
12337 3965 lP
12318 3974 lP
12308 3984 lP
12298 4014 lP
12298 4034 lP
12308 4053 lP
12318 4063 lP
12347 4073 lP
sP
12406 4004 12416 4033 mP
12387 3984 lP
12367 3974 lP
12337 3974 lP
12318 3984 lP
12308 3994 lP
12298 4014 lP
sP
12416 3698 12416 3875 mP
sP
12357 3698 12357 3875 mP
sP
12406 3629 12505 3608 mP
12426 3609 lP
12436 3579 lP
12436 3550 lP
12426 3520 lP
12406 3500 lP
12377 3491 lP
12357 3491 lP
12327 3500 lP
12308 3520 lP
12298 3550 lP
12298 3579 lP
12308 3609 lP
12318 3619 lP
12337 3629 lP
12347 3629 lP
12357 3619 lP
12347 3609 lP
12337 3619 lP
sP
12426 3530 12436 3549 mP
12406 3510 lP
12377 3500 lP
12357 3500 lP
12327 3510 lP
12308 3530 lP
12298 3550 lP
sP
12505 3510 12505 3608 mP
sP
12495 3560 12495 3608 mP
12505 3510 lP
sP
12446 3431 12505 3430 mP
sP
12485 3421 12466 3430 mP
12505 3402 lP
12505 3382 lP
12476 3333 lP
12476 3313 lP
12485 3303 lP
12505 3293 lP
sP
12495 3402 12485 3420 mP
12495 3382 lP
12476 3333 lP
sP
12476 3293 12505 3292 mP
12446 3303 lP
12397 3342 lP
12377 3352 lP
12347 3362 lP
12298 3362 lP
sP
12397 3352 12446 3302 mP
12377 3362 lP
12347 3372 lP
12298 3372 lP
sP
12308 3224 12318 3213 mP
12298 3214 lP
12308 3204 lP
12318 3214 lP
sP
12466 3026 12476 3016 mP
12456 3017 lP
12466 3007 lP
12476 3007 lP
12495 3017 lP
12505 3036 lP
12505 3066 lP
12495 3096 lP
12476 3115 lP
12456 3125 lP
12416 3135 lP
12357 3135 lP
12327 3125 lP
12308 3105 lP
12298 3076 lP
12298 3056 lP
12308 3026 lP
12327 3007 lP
12357 2997 lP
12367 2997 lP
12397 3007 lP
12416 3026 lP
12426 3056 lP
12426 3066 lP
12416 3096 lP
12397 3115 lP
12367 3125 lP
sP
12495 3086 12505 3065 mP
12476 3105 lP
12456 3115 lP
12416 3125 lP
12357 3125 lP
12327 3115 lP
12308 3096 lP
12298 3076 lP
sP
12308 3036 12298 3055 mP
12327 3017 lP
12357 3007 lP
12367 3007 lP
12397 3017 lP
12416 3036 lP
12426 3056 lP
sP
13688 2823 13688 5039 mP
12154 2823 lP
12154 5040 lP
13688 5040 lP
sP
13460 7449 13485 7423 mP
13423 7474 lP
13373 7498 lP
13312 7511 lP
13262 7511 lP
13201 7498 lP
13151 7474 lP
13114 7449 lP
13090 7424 lP
sP
13411 7474 13460 7448 mP
13373 7486 lP
13312 7498 lP
13262 7498 lP
13201 7486 lP
13164 7474 lP
13114 7449 lP
sP
13312 7325 13324 7324 mP
13312 7338 lP
13324 7338 lP
13336 7325 lP
13349 7301 lP
13349 7251 lP
13336 7227 lP
13324 7214 lP
13299 7202 lP
13213 7202 lP
13188 7190 lP
13176 7177 lP
sP
13213 7214 13324 7213 mP
13188 7202 lP
13176 7177 lP
13176 7165 lP
sP
13287 7227 13299 7213 mP
13275 7301 lP
13262 7338 lP
13238 7350 lP
13213 7350 lP
13188 7338 lP
13176 7301 lP
13176 7264 lP
13188 7239 lP
13213 7214 lP
sP
13262 7325 13275 7300 mP
13238 7338 lP
13213 7338 lP
13188 7325 lP
13176 7301 lP
sP
13460 7079 13485 7102 mP
13423 7054 lP
13373 7029 lP
13312 7017 lP
13262 7017 lP
13201 7029 lP
13151 7054 lP
13114 7079 lP
13090 7103 lP
sP
13411 7054 13460 7078 mP
13373 7042 lP
13312 7029 lP
13262 7029 lP
13201 7042 lP
13164 7054 lP
13114 7079 lP
sP
7280 9360 2160 9359 mP
2160 9360 lP
2160 9230 lP
sP
2416 9360 2416 9262 mP
sP
2672 9360 2672 9262 mP
sP
2928 9360 2928 9262 mP
sP
3184 9360 3184 9262 mP
sP
3440 9230 3440 9359 mP
sP
3696 9360 3696 9262 mP
sP
3952 9360 3952 9262 mP
sP
4208 9360 4208 9262 mP
sP
4464 9360 4464 9262 mP
sP
4720 9230 4720 9359 mP
sP
4976 9360 4976 9262 mP
sP
5232 9360 5232 9262 mP
sP
5488 9360 5488 9262 mP
sP
5744 9360 5744 9262 mP
sP
6000 9230 6000 9359 mP
sP
6256 9360 6256 9262 mP
sP
6512 9360 6512 9262 mP
sP
6768 9360 6768 9262 mP
sP
7024 9360 7024 9262 mP
sP
7280 9230 7280 9359 mP
sP
1925 10060 1963 10072 mP
1901 10023 lP
1888 9962 lP
1888 9925 lP
1901 9863 lP
1925 9826 lP
1963 9814 lP
1987 9814 lP
2024 9826 lP
2049 9863 lP
2061 9925 lP
2061 9962 lP
2049 10023 lP
2024 10060 lP
1987 10073 lP
1963 10073 lP
sP
2148 9826 2160 9837 mP
2160 9814 lP
2172 9826 lP
2160 9838 lP
sP
2296 10060 2333 10072 mP
2271 10023 lP
2259 9962 lP
2259 9925 lP
2271 9863 lP
2296 9826 lP
2333 9814 lP
2357 9814 lP
2395 9826 lP
2419 9863 lP
2432 9925 lP
2432 9962 lP
2419 10023 lP
2395 10060 lP
2357 10073 lP
2333 10073 lP
sP
3205 10060 3243 10072 mP
3181 10023 lP
3168 9962 lP
3168 9925 lP
3181 9863 lP
3205 9826 lP
3243 9814 lP
3267 9814 lP
3304 9826 lP
3329 9863 lP
3341 9925 lP
3341 9962 lP
3329 10023 lP
3304 10060 lP
3267 10073 lP
3243 10073 lP
sP
3428 9826 3440 9837 mP
3440 9814 lP
3452 9826 lP
3440 9838 lP
sP
3699 10073 3563 10072 mP
3625 9974 lP
3662 9974 lP
3687 9962 lP
3699 9949 lP
3712 9912 lP
3712 9888 lP
3699 9851 lP
3675 9826 lP
3637 9814 lP
3600 9814 lP
3563 9826 lP
3551 9838 lP
3539 9863 lP
sP
4485 10060 4523 10072 mP
4461 10023 lP
4448 9962 lP
4448 9925 lP
4461 9863 lP
4485 9826 lP
4523 9814 lP
4547 9814 lP
4584 9826 lP
4609 9863 lP
4621 9925 lP
4621 9962 lP
4609 10023 lP
4584 10060 lP
4547 10073 lP
4523 10073 lP
sP
4708 9826 4720 9837 mP
4720 9814 lP
4732 9826 lP
4720 9838 lP
sP
4843 10073 4967 10072 mP
4831 9962 lP
4843 9974 lP
4880 9986 lP
4917 9986 lP
4955 9974 lP
4979 9949 lP
4992 9912 lP
4992 9888 lP
4979 9851 lP
4955 9826 lP
4917 9814 lP
4880 9814 lP
4843 9826 lP
4831 9838 lP
4819 9863 lP
sP
5765 10060 5803 10072 mP
5741 10023 lP
5728 9962 lP
5728 9925 lP
5741 9863 lP
5765 9826 lP
5803 9814 lP
5827 9814 lP
5864 9826 lP
5889 9863 lP
5901 9925 lP
5901 9962 lP
5889 10023 lP
5864 10060 lP
5827 10073 lP
5803 10073 lP
sP
5988 9826 6000 9837 mP
6000 9814 lP
6012 9826 lP
6000 9838 lP
sP
6123 10060 6160 10072 mP
6111 10036 lP
6111 10011 lP
6123 9986 lP
6148 9974 lP
6197 9962 lP
6235 9949 lP
6259 9925 lP
6272 9900 lP
6272 9863 lP
6259 9838 lP
6247 9826 lP
6210 9814 lP
6160 9814 lP
6123 9826 lP
6111 9838 lP
6099 9863 lP
6099 9900 lP
6111 9925 lP
6136 9949 lP
6173 9962 lP
6222 9974 lP
6247 9986 lP
6259 10011 lP
6259 10036 lP
6247 10060 lP
6210 10073 lP
6160 10073 lP
sP
7070 10036 7045 10022 mP
7107 10073 lP
7107 9814 lP
sP
7268 9826 7280 9837 mP
7280 9814 lP
7292 9826 lP
7280 9838 lP
sP
7416 10060 7453 10072 mP
7391 10023 lP
7379 9962 lP
7379 9925 lP
7391 9863 lP
7416 9826 lP
7453 9814 lP
7477 9814 lP
7515 9826 lP
7539 9863 lP
7552 9925 lP
7552 9962 lP
7539 10023 lP
7515 10060 lP
7477 10073 lP
7453 10073 lP
sP
4345 10526 4484 10525 mP
4303 10513 lP
4276 10471 lP
4262 10429 lP
4262 10388 lP
4276 10360 lP
4290 10346 lP
4317 10332 lP
4345 10332 lP
4387 10346 lP
4415 10388 lP
4428 10429 lP
4428 10471 lP
4415 10499 lP
4401 10513 lP
4373 10526 lP
sP
4317 10513 4345 10525 mP
4290 10471 lP
4276 10429 lP
4276 10374 lP
4290 10346 lP
sP
4373 10346 4345 10331 mP
4401 10388 lP
4415 10429 lP
4415 10485 lP
4401 10513 lP
4484 10513 lP
sP
4637 10651 4664 10678 mP
4609 10610 lP
4581 10554 lP
4567 10485 lP
4567 10429 lP
4581 10360 lP
4609 10304 lP
4637 10263 lP
4664 10235 lP
sP
4609 10596 4637 10650 mP
4595 10554 lP
4581 10485 lP
4581 10429 lP
4595 10360 lP
4609 10318 lP
4637 10263 lP
sP
4789 10499 4762 10470 mP
4831 10513 lP
4817 10526 lP
4789 10513 lP
4762 10471 lP
4748 10429 lP
4748 10388 lP
4762 10346 lP
4776 10332 lP
4803 10332 lP
4831 10346 lP
4859 10388 lP
4873 10429 lP
sP
4762 10360 4748 10387 mP
4776 10346 lP
4803 10346 lP
4831 10360 lP
4859 10388 lP
sP
4859 10388 4859 10428 mP
4873 10346 lP
4887 10332 lP
4914 10332 lP
4942 10346 lP
4970 10388 lP
4984 10429 lP
4984 10471 lP
4970 10513 lP
4956 10526 lP
4942 10513 lP
4970 10499 lP
4984 10471 lP
sP
4873 10360 4859 10387 mP
4887 10346 lP
4914 10346 lP
4942 10360 lP
4970 10388 lP
sP
5095 10651 5067 10678 mP
5123 10610 lP
5150 10554 lP
5164 10485 lP
5164 10429 lP
5150 10360 lP
5123 10304 lP
5095 10263 lP
5067 10235 lP
sP
5123 10596 5095 10650 mP
5137 10554 lP
5150 10485 lP
5150 10429 lP
5137 10360 lP
5123 10318 lP
5095 10263 lP
sP
2160 2160 2160 9359 mP
2160 9360 lP
2290 9360 lP
sP
2257 8910 2160 8909 mP
sP
2257 8460 2160 8459 mP
sP
2257 8010 2160 8009 mP
sP
2290 7560 2160 7559 mP
sP
2257 7110 2160 7109 mP
sP
2257 6660 2160 6659 mP
sP
2257 6210 2160 6209 mP
sP
2290 5760 2160 5759 mP
sP
2257 5310 2160 5309 mP
sP
2257 4860 2160 4859 mP
sP
2257 4410 2160 4409 mP
sP
2290 3960 2160 3959 mP
sP
2257 3510 2160 3509 mP
sP
2257 3060 2160 3059 mP
sP
2257 2610 2160 2609 mP
sP
2290 2160 2160 2159 mP
sP
1694 9595 1706 9556 mP
1657 9619 lP
1595 9632 lP
1558 9632 lP
1497 9619 lP
1460 9595 lP
1447 9557 lP
1447 9533 lP
1460 9496 lP
1497 9471 lP
1558 9459 lP
1595 9459 lP
1657 9471 lP
1694 9496 lP
1706 9533 lP
1706 9557 lP
sP
1460 9372 1472 9359 mP
1447 9360 lP
1460 9348 lP
1472 9360 lP
sP
1694 9224 1706 9186 mP
1657 9249 lP
1595 9261 lP
1558 9261 lP
1497 9249 lP
1460 9224 lP
1447 9187 lP
1447 9163 lP
1460 9125 lP
1497 9101 lP
1558 9088 lP
1595 9088 lP
1657 9101 lP
1694 9125 lP
1706 9163 lP
1706 9187 lP
sP
1657 7819 1645 7818 mP
1682 7807 lP
1694 7795 lP
1706 7770 lP
1706 7720 lP
1694 7696 lP
1682 7683 lP
1657 7671 lP
1632 7671 lP
1608 7683 lP
1571 7708 lP
1447 7832 lP
1447 7659 lP
sP
1460 7572 1472 7559 mP
1447 7560 lP
1460 7548 lP
1472 7560 lP
sP
1694 7424 1706 7386 mP
1657 7449 lP
1595 7461 lP
1558 7461 lP
1497 7449 lP
1460 7424 lP
1447 7387 lP
1447 7363 lP
1460 7325 lP
1497 7301 lP
1558 7288 lP
1595 7288 lP
1657 7301 lP
1694 7325 lP
1706 7363 lP
1706 7387 lP
sP
1534 6032 1706 5907 mP
1534 5846 lP
sP
1447 5908 1706 5907 mP
sP
1460 5772 1472 5759 mP
1447 5760 lP
1460 5748 lP
1472 5760 lP
sP
1694 5624 1706 5586 mP
1657 5649 lP
1595 5661 lP
1558 5661 lP
1497 5649 lP
1460 5624 lP
1447 5587 lP
1447 5563 lP
1460 5525 lP
1497 5501 lP
1558 5488 lP
1595 5488 lP
1657 5501 lP
1694 5525 lP
1706 5563 lP
1706 5587 lP
sP
1694 4083 1669 4070 mP
1706 4120 lP
1706 4145 lP
1694 4182 lP
1657 4207 lP
1595 4219 lP
1534 4219 lP
1484 4207 lP
1460 4182 lP
1447 4145 lP
1447 4133 lP
1460 4096 lP
1484 4071 lP
1521 4059 lP
1534 4059 lP
1571 4071 lP
1595 4096 lP
1608 4133 lP
1608 4145 lP
1595 4182 lP
1571 4207 lP
1534 4219 lP
sP
1460 3972 1472 3959 mP
1447 3960 lP
1460 3948 lP
1472 3960 lP
sP
1694 3824 1706 3786 mP
1657 3849 lP
1595 3861 lP
1558 3861 lP
1497 3849 lP
1460 3824 lP
1447 3787 lP
1447 3763 lP
1460 3725 lP
1497 3701 lP
1558 3688 lP
1595 3688 lP
1657 3701 lP
1694 3725 lP
1706 3763 lP
1706 3787 lP
sP
1694 2407 1706 2369 mP
1669 2419 lP
1645 2419 lP
1620 2407 lP
1608 2382 lP
1595 2333 lP
1583 2296 lP
1558 2271 lP
1534 2259 lP
1497 2259 lP
1472 2271 lP
1460 2283 lP
1447 2320 lP
1447 2370 lP
1460 2407 lP
1472 2419 lP
1497 2432 lP
1534 2432 lP
1558 2419 lP
1583 2395 lP
1595 2357 lP
1608 2308 lP
1620 2283 lP
1645 2271 lP
1669 2271 lP
1694 2283 lP
1706 2320 lP
1706 2370 lP
sP
1460 2172 1472 2159 mP
1447 2160 lP
1460 2148 lP
1472 2160 lP
sP
1694 2024 1706 1986 mP
1657 2049 lP
1595 2061 lP
1558 2061 lP
1497 2049 lP
1460 2024 lP
1447 1987 lP
1447 1963 lP
1460 1925 lP
1497 1901 lP
1558 1888 lP
1595 1888 lP
1657 1901 lP
1694 1925 lP
1706 1963 lP
1706 1987 lP
sP
1063 5836 1035 5863 mP
1077 5795 lP
1091 5809 lP
1077 5836 lP
1035 5864 lP
994 5878 lP
952 5878 lP
910 5864 lP
896 5850 lP
896 5822 lP
910 5795 lP
952 5767 lP
994 5753 lP
sP
924 5864 952 5877 mP
910 5850 lP
910 5822 lP
924 5795 lP
952 5767 lP
sP
952 5767 994 5766 mP
910 5753 lP
896 5739 lP
896 5711 lP
910 5684 lP
952 5656 lP
994 5642 lP
1035 5642 lP
1077 5656 lP
1091 5670 lP
1077 5684 lP
1063 5656 lP
1035 5642 lP
sP
924 5753 952 5766 mP
910 5739 lP
910 5711 lP
924 5684 lP
952 5656 lP
sP
7280 2160 2160 2159 mP
7280 9360 lP
sP
4190 9358 4190 9358 mP
4190 9358 lP
4190 9357 lP
4190 9357 lP
4190 9356 lP
4190 9356 lP
4190 9355 lP
4190 9355 lP
4190 9354 lP
4190 9354 lP
4190 9353 lP
4190 9353 lP
4190 9352 lP
4190 9352 lP
4190 9351 lP
4190 9351 lP
4190 9350 lP
4190 9350 lP
4190 9349 lP
4190 9349 lP
4190 9348 lP
4190 9348 lP
4190 9347 lP
4190 9346 lP
4190 9346 lP
4189 9345 lP
4189 9344 lP
4189 9343 lP
4189 9343 lP
4189 9342 lP
4189 9341 lP
4188 9340 lP
4188 9339 lP
4188 9337 lP
4188 9336 lP
4187 9335 lP
4187 9334 lP
4187 9332 lP
4186 9331 lP
4186 9329 lP
4185 9328 lP
4185 9326 lP
4184 9324 lP
4183 9322 lP
4183 9320 lP
4182 9318 lP
4181 9316 lP
4180 9313 lP
4179 9311 lP
4177 9308 lP
4176 9305 lP
4175 9303 lP
4173 9299 lP
4171 9296 lP
4169 9293 lP
4167 9289 lP
4164 9285 lP
4161 9281 lP
4158 9277 lP
4155 9273 lP
4151 9268 lP
4147 9263 lP
4142 9258 lP
4137 9252 lP
4132 9246 lP
4126 9240 lP
4119 9234 lP
4112 9227 lP
4104 9220 lP
4096 9212 lP
4087 9204 lP
4076 9196 lP
4065 9187 lP
4054 9178 lP
4041 9168 lP
4027 9158 lP
4012 9147 lP
3996 9135 lP
3978 9123 lP
3959 9110 lP
3939 9097 lP
3918 9082 lP
3895 9067 lP
3871 9052 lP
3845 9035 lP
3818 9017 lP
3789 8999 lP
3759 8979 lP
3727 8959 lP
3693 8937 lP
3658 8914 lP
3621 8890 lP
3583 8865 lP
3543 8838 lP
3502 8809 lP
3459 8780 lP
3415 8748 lP
3369 8715 lP
3322 8680 lP
3274 8644 lP
3225 8605 lP
3174 8564 lP
3123 8521 lP
3071 8475 lP
3018 8428 lP
2966 8377 lP
2913 8324 lP
2862 8268 lP
2813 8209 lP
2768 8146 lP
2728 8081 lP
2698 8011 lP
2675 7938 lP
2666 7861 lP
2671 7780 lP
2692 7695 lP
2731 7605 lP
2794 7510 lP
2883 7409 lP
2993 7304 lP
3136 7193 lP
3308 7075 lP
3513 6952 lP
3746 6821 lP
4002 6684 lP
4270 6539 lP
4528 6386 lP
4742 6225 lP
4870 6055 lP
4859 5876 lP
4669 5688 lP
4312 5489 lP
3858 5279 lP
3395 5058 lP
2987 4825 lP
2668 4580 lP
2444 4321 lP
2304 4048 lP
2226 3761 lP
2188 3458 lP
2173 3138 lP
2167 2801 lP
2165 2446 lP
2164 2160 lP
sP
5007 9358 5007 9358 mP
5007 9358 lP
5007 9357 lP
5007 9357 lP
5007 9356 lP
5007 9356 lP
5006 9355 lP
5006 9355 lP
5006 9354 lP
5006 9354 lP
5006 9353 lP
5006 9353 lP
5006 9352 lP
5006 9352 lP
5005 9351 lP
5005 9351 lP
5005 9350 lP
5005 9350 lP
5005 9349 lP
5005 9349 lP
5004 9348 lP
5004 9348 lP
5004 9347 lP
5003 9346 lP
5003 9346 lP
5003 9345 lP
5002 9344 lP
5002 9343 lP
5001 9343 lP
5001 9342 lP
5000 9341 lP
4999 9340 lP
4998 9339 lP
4998 9337 lP
4997 9336 lP
4995 9335 lP
4994 9334 lP
4993 9332 lP
4991 9331 lP
4990 9329 lP
4988 9328 lP
4986 9326 lP
4984 9324 lP
4981 9322 lP
4978 9320 lP
4975 9318 lP
4972 9316 lP
4968 9313 lP
4964 9311 lP
4960 9308 lP
4955 9305 lP
4949 9303 lP
4943 9299 lP
4937 9296 lP
4929 9293 lP
4921 9289 lP
4913 9285 lP
4903 9281 lP
4893 9277 lP
4881 9273 lP
4869 9268 lP
4855 9263 lP
4840 9258 lP
4824 9252 lP
4807 9246 lP
4789 9240 lP
4786 9239 lP
sP
4616 9187 4621 9188 mP
4585 9178 lP
4552 9168 lP
4517 9158 lP
4481 9147 lP
4443 9135 lP
4404 9123 lP
4373 9113 lP
sP
4188 9052 4209 9058 mP
4142 9035 lP
4095 9017 lP
4047 8999 lP
3998 8979 lP
3967 8966 lP
sP
3800 8890 3809 8893 mP
3750 8865 lP
3699 8838 lP
3648 8809 lP
3597 8780 lP
3582 8770 lP
sP
3390 8644 3437 8675 mP
3337 8605 lP
3285 8564 lP
3231 8521 lP
3230 8520 lP
sP
3068 8377 3100 8405 mP
3013 8324 lP
2958 8268 lP
2917 8223 lP
sP
2804 8081 2809 8087 mP
2764 8011 lP
2735 7938 lP
2719 7861 lP
2719 7849 lP
sP
2767 7605 2740 7677 mP
2822 7510 lP
2865 7453 lP
sP
3000 7304 2980 7324 mP
3131 7193 lP
3179 7159 lP
sP
3487 6952 3320 7059 mP
3539 6921 lP
sP
3712 6821 3689 6833 mP
3915 6708 lP
sP
4218 6539 4066 6623 mP
4290 6495 lP
sP
4469 6386 4438 6404 mP
4647 6252 lP
sP
4815 6055 4762 6123 mP
4819 5883 lP
sP
4655 5688 4710 5750 mP
4504 5597 lP
sP
4324 5489 4356 5507 mP
4124 5394 lP
sP
3884 5279 3968 5318 mP
3734 5208 lP
sP
3420 5058 3578 5133 mP
3347 5017 lP
sP
3007 4825 3196 4931 mP
2973 4800 lP
sP
2682 4580 2836 4695 mP
2638 4530 lP
sP
2454 4321 2523 4399 mP
2382 4185 lP
sP
2235 3782 2305 4030 mP
sP
2190 3458 2210 3610 mP
2185 3353 lP
sP
2174 3138 2176 3179 mP
2170 2921 lP
sP
2166 2489 2168 2747 mP
sP
2164 2160 2165 2315 mP
sP
7232 9318 7280 9318 mP
7203 9317 lP
sP
7073 9314 7073 9313 mP
sP
6888 9308 6943 9309 mP
6794 9305 lP
6771 9305 lP
sP
6641 9301 6641 9300 mP
sP
6494 9296 6512 9296 mP
6391 9293 lP
6339 9291 lP
sP
6209 9286 6209 9285 mP
sP
6077 9281 6080 9280 mP
5973 9277 lP
5907 9274 lP
sP
5778 9268 5778 9267 mP
sP
5576 9258 5648 9261 mP
5484 9252 lP
5476 9252 lP
sP
5347 9243 5347 9242 mP
sP
5154 9227 5217 9232 mP
5081 9220 lP
5045 9216 lP
sP
4917 9200 4917 9199 mP
sP
4770 9178 4789 9180 mP
4715 9168 lP
4662 9158 lP
4619 9149 lP
sP
4493 9119 4493 9118 mP
sP
4357 9082 4368 9084 mP
4308 9067 lP
4258 9052 lP
4209 9035 lP
4203 9033 lP
sP
4082 8986 4082 8985 mP
sP
3921 8914 3963 8933 mP
3872 8890 lP
3823 8865 lP
3809 8857 lP
sP
3697 8792 3697 8791 mP
sP
3578 8715 3588 8721 mP
3529 8680 lP
3479 8644 lP
3448 8620 lP
sP
3347 8540 3347 8539 mP
sP
3216 8428 3248 8454 mP
3161 8377 lP
3120 8339 lP
sP
3027 8250 3027 8249 mP
sP
2925 8146 2936 8156 mP
2866 8081 lP
2827 8024 lP
sP
2782 7903 2782 7902 mP
sP
2781 7695 2773 7773 mP
2809 7606 lP
sP
2869 7491 2869 7490 mP
sP
3018 7304 2945 7386 mP
3064 7261 lP
sP
3161 7175 3161 7174 mP
sP
3291 7075 3264 7095 mP
3404 6996 lP
sP
3512 6924 3512 6923 mP
sP
3680 6821 3622 6855 mP
3771 6768 lP
sP
3883 6702 3883 6701 mP
sP
4144 6550 3995 6636 mP
sP
4254 6482 4254 6481 mP
sP
4409 6386 4364 6413 mP
4505 6314 lP
sP
4609 6237 4609 6236 mP
sP
4770 6055 4696 6140 mP
4778 5996 lP
sP
4790 5869 4790 5868 mP
sP
4659 5688 4714 5763 mP
4593 5646 lP
sP
4483 5577 4483 5576 mP
sP
4345 5489 4374 5506 mP
4220 5429 lP
sP
4103 5374 4103 5373 mP
sP
3906 5279 3986 5317 mP
3830 5244 lP
sP
3713 5188 3713 5187 mP
sP
3439 5060 3595 5132 mP
sP
3326 4997 3326 4996 mP
sP
3062 4849 3213 4933 mP
sP
2954 4777 2954 4776 mP
sP
2712 4596 2850 4699 mP
sP
2622 4503 2622 4502 mP
sP
2460 4321 2536 4406 mP
2432 4270 lP
sP
2371 4155 2371 4154 mP
sP
2265 3874 2312 4039 mP
sP
2231 3749 2231 3748 mP
sP
2193 3458 2214 3620 mP
2192 3449 lP
sP
2185 3320 2185 3319 mP
sP
2176 3138 2179 3189 mP
2173 3018 lP
sP
2171 2888 2171 2887 mP
sP
2167 2586 2169 2758 mP
sP
2166 2456 2166 2455 mP
sP
2164 2160 2165 2326 mP
sP
7085 9313 7178 9313 mP
6919 9311 lP
sP
6790 9309 6790 9308 mP
sP
6660 9307 6660 9306 mP
sP
6529 9305 6530 9304 mP
6361 9303 lP
6271 9301 lP
sP
6142 9298 6142 9297 mP
sP
6012 9295 6012 9294 mP
sP
5778 9289 5883 9291 mP
5654 9285 lP
5623 9284 lP
sP
5494 9280 5494 9279 mP
sP
5364 9274 5364 9273 mP
sP
5163 9263 5235 9266 mP
5088 9258 lP
5020 9252 lP
4977 9248 lP
sP
4848 9234 4848 9233 mP
sP
4720 9213 4720 9212 mP
sP
4580 9178 4594 9181 mP
4547 9168 lP
4514 9158 lP
4481 9147 lP
4446 9135 lP
4410 9123 lP
4372 9110 lP
4348 9102 lP
sP
4226 9057 4226 9056 mP
sP
4106 9009 4106 9008 mP
sP
3954 8937 3988 8953 mP
3909 8914 lP
3865 8890 lP
3820 8865 lP
3775 8838 lP
3761 8829 lP
sP
3653 8758 3653 8757 mP
sP
3547 8683 3547 8682 mP
sP
3441 8605 3443 8605 mP
3385 8564 lP
3327 8521 lP
3266 8475 lP
3234 8453 lP
sP
3130 8376 3130 8375 mP
sP
3027 8296 3027 8295 mP
sP
2924 8209 2928 8212 mP
2857 8146 lP
2796 8081 lP
2759 8019 lP
sP
2729 7894 2729 7893 mP
sP
2731 7765 2731 7764 mP
sP
2781 7605 2768 7640 mP
2833 7510 lP
2897 7417 lP
sP
2982 7320 2982 7319 mP
sP
3076 7231 3076 7230 mP
sP
3265 7075 3175 7146 mP
3383 6992 lP
sP
3491 6920 3491 6919 mP
sP
3601 6852 3601 6851 mP
sP
3877 6684 3711 6783 mP
3934 6651 lP
sP
4046 6586 4046 6585 mP
sP
4157 6519 4157 6518 mP
sP
4372 6386 4267 6450 mP
4482 6307 lP
sP
4587 6231 4587 6230 mP
sP
4676 6137 4676 6136 mP
sP
4788 5876 4754 6035 mP
4736 5795 lP
sP
4666 5686 4666 5685 mP
sP
4558 5616 4558 5615 mP
sP
4362 5489 4449 5544 mP
4222 5422 lP
sP
4105 5365 4105 5364 mP
sP
3988 5309 3988 5308 mP
sP
3636 5143 3871 5253 mP
sP
3519 5088 3519 5087 mP
sP
3404 5030 3404 5029 mP
sP
3063 4842 3290 4966 mP
sP
2956 4769 2956 4768 mP
sP
2852 4692 2852 4691 mP
sP
2700 4580 2748 4614 mP
2566 4432 lP
sP
2479 4336 2479 4335 mP
sP
2413 4225 2413 4224 mP
sP
2317 4048 2351 4110 mP
2265 3868 lP
sP
2232 3743 2232 3742 mP
sP
2214 3614 2214 3613 mP
sP
2193 3458 2197 3485 mP
2181 3227 lP
sP
2175 3098 2175 3097 mP
sP
2173 2968 2173 2967 mP
sP
2169 2801 2170 2837 mP
2167 2579 lP
sP
2166 2450 2166 2449 mP
sP
2165 2320 2165 2319 mP
sP
2164 2160 2165 2189 mP
sP
4344 3960 4344 4535 mP
sP
4438 3664 4448 3633 mP
4418 3684 lP
4379 3703 lP
4349 3713 lP
4310 3723 lP
4251 3733 lP
4172 3743 lP
sP
4438 3654 4448 3633 mP
4418 3674 lP
4379 3693 lP
4349 3703 lP
4310 3713 lP
4251 3723 lP
4172 3733 lP
sP
4448 3614 4448 3633 mP
4438 3595 lP
4428 3585 lP
4399 3585 lP
4379 3595 lP
4369 3605 lP
4359 3634 lP
4359 3674 lP
sP
4428 3595 4448 3613 mP
4399 3595 lP
4379 3605 lP
4369 3614 lP
4359 3634 lP
sP
4349 3634 4359 3673 mP
4330 3614 lP
4310 3605 lP
4280 3605 lP
4260 3614 lP
4251 3624 lP
4241 3654 lP
4241 3674 lP
4251 3693 lP
4260 3703 lP
4290 3713 lP
sP
4349 3644 4359 3673 mP
4330 3624 lP
4310 3614 lP
4280 3614 lP
4260 3624 lP
4251 3634 lP
4241 3654 lP
sP
4359 3338 4359 3515 mP
sP
4300 3338 4300 3515 mP
sP
4399 3249 4409 3258 mP
4389 3259 lP
4399 3269 lP
4409 3269 lP
4428 3259 lP
4438 3249 lP
4448 3219 lP
4448 3180 lP
4438 3150 lP
4418 3140 lP
4389 3140 lP
4369 3150 lP
4359 3180 lP
4359 3210 lP
sP
4438 3160 4448 3179 mP
4418 3150 lP
4389 3150 lP
4369 3160 lP
4359 3180 lP
4349 3160 lP
4330 3140 lP
4310 3131 lP
4280 3131 lP
4260 3140 lP
4251 3150 lP
4241 3180 lP
4241 3219 lP
4251 3249 lP
4260 3259 lP
4280 3269 lP
4290 3269 lP
4300 3259 lP
4290 3249 lP
4280 3259 lP
sP
4310 3140 4339 3149 mP
4280 3140 lP
4260 3150 lP
4251 3160 lP
4241 3180 lP
sP
4251 3061 4260 3051 mP
4241 3052 lP
4251 3042 lP
4260 3052 lP
sP
4409 2864 4418 2853 mP
4399 2854 lP
4409 2844 lP
4418 2844 lP
4438 2854 lP
4448 2874 lP
4448 2903 lP
4438 2933 lP
4418 2953 lP
4399 2963 lP
4359 2973 lP
4300 2973 lP
4270 2963 lP
4251 2943 lP
4241 2913 lP
4241 2894 lP
4251 2864 lP
4270 2844 lP
4300 2834 lP
4310 2834 lP
4339 2844 lP
4359 2864 lP
4369 2894 lP
4369 2903 lP
4359 2933 lP
4339 2953 lP
4310 2963 lP
sP
4438 2923 4448 2902 mP
4418 2943 lP
4399 2953 lP
4359 2963 lP
4300 2963 lP
4270 2953 lP
4251 2933 lP
4241 2913 lP
sP
4251 2874 4241 2893 mP
4270 2854 lP
4300 2844 lP
4310 2844 lP
4339 2854 lP
4359 2874 lP
4369 2894 lP
sP
3998 4277 3998 4535 mP
sP
3998 3960 3998 4103 mP
sP
4092 3664 4102 3633 mP
4072 3684 lP
4033 3703 lP
4003 3713 lP
3963 3723 lP
3904 3733 lP
3825 3743 lP
sP
4092 3654 4102 3633 mP
4072 3674 lP
4033 3693 lP
4003 3703 lP
3963 3713 lP
3904 3723 lP
3825 3733 lP
sP
4102 3614 4102 3633 mP
4092 3595 lP
4082 3585 lP
4052 3585 lP
4033 3595 lP
4023 3605 lP
4013 3634 lP
4013 3674 lP
sP
4082 3595 4102 3613 mP
4052 3595 lP
4033 3605 lP
4023 3614 lP
4013 3634 lP
sP
4003 3634 4013 3673 mP
3983 3614 lP
3963 3605 lP
3934 3605 lP
3914 3614 lP
3904 3624 lP
3894 3654 lP
3894 3674 lP
3904 3693 lP
3914 3703 lP
3944 3713 lP
sP
4003 3644 4013 3673 mP
3983 3624 lP
3963 3614 lP
3934 3614 lP
3914 3624 lP
3904 3634 lP
3894 3654 lP
sP
4013 3338 4013 3515 mP
sP
3954 3338 3954 3515 mP
sP
4042 3269 4102 3268 mP
sP
4082 3259 4062 3268 mP
4102 3239 lP
4102 3219 lP
4072 3170 lP
4072 3150 lP
4082 3140 lP
4102 3131 lP
sP
4092 3239 4082 3258 mP
4092 3219 lP
4072 3170 lP
sP
4072 3131 4102 3130 mP
4042 3140 lP
3993 3180 lP
3973 3190 lP
3944 3200 lP
3894 3200 lP
sP
3993 3190 4042 3139 mP
3973 3200 lP
3944 3210 lP
3894 3210 lP
sP
3904 3061 3914 3051 mP
3894 3052 lP
3904 3042 lP
3914 3052 lP
sP
4052 2953 4062 2962 mP
4042 2963 lP
4052 2973 lP
4062 2973 lP
4082 2963 lP
4092 2953 lP
4102 2923 lP
4102 2884 lP
4092 2854 lP
4082 2844 lP
4062 2834 lP
4042 2834 lP
4023 2844 lP
4003 2874 lP
3983 2923 lP
3973 2943 lP
3954 2963 lP
3924 2973 lP
3894 2973 lP
sP
4092 2864 4102 2883 mP
4082 2854 lP
4062 2844 lP
4042 2844 lP
4023 2854 lP
4003 2884 lP
3983 2923 lP
sP
3924 2963 3914 2972 mP
3924 2943 lP
3904 2894 lP
3904 2864 lP
3914 2844 lP
3924 2834 lP
sP
3894 2894 3924 2942 mP
3894 2854 lP
3904 2844 lP
3924 2834 lP
3944 2834 lP
sP
3652 4363 3652 4535 mP
sP
3652 4234 3652 4233 mP
sP
3652 3960 3652 4103 mP
sP
3746 3664 3755 3633 mP
3726 3684 lP
3686 3703 lP
3657 3713 lP
3617 3723 lP
3558 3733 lP
3479 3743 lP
sP
3746 3654 3755 3633 mP
3726 3674 lP
3686 3693 lP
3657 3703 lP
3617 3713 lP
3558 3723 lP
3479 3733 lP
sP
3755 3614 3755 3633 mP
3746 3595 lP
3736 3585 lP
3706 3585 lP
3686 3595 lP
3676 3605 lP
3667 3634 lP
3667 3674 lP
sP
3736 3595 3755 3613 mP
3706 3595 lP
3686 3605 lP
3676 3614 lP
3667 3634 lP
sP
3657 3634 3667 3673 mP
3637 3614 lP
3617 3605 lP
3588 3605 lP
3568 3614 lP
3558 3624 lP
3548 3654 lP
3548 3674 lP
3558 3693 lP
3568 3703 lP
3597 3713 lP
sP
3657 3644 3667 3673 mP
3637 3624 lP
3617 3614 lP
3588 3614 lP
3568 3624 lP
3558 3634 lP
3548 3654 lP
sP
3667 3338 3667 3515 mP
sP
3607 3338 3607 3515 mP
sP
3706 3249 3716 3258 mP
3696 3259 lP
3706 3269 lP
3716 3269 lP
3736 3259 lP
3746 3249 lP
3755 3219 lP
3755 3180 lP
3746 3150 lP
3736 3140 lP
3716 3131 lP
3696 3131 lP
3676 3140 lP
3657 3170 lP
3637 3219 lP
3627 3239 lP
3607 3259 lP
3578 3269 lP
3548 3269 lP
sP
3746 3160 3755 3179 mP
3736 3150 lP
3716 3140 lP
3696 3140 lP
3676 3150 lP
3657 3180 lP
3637 3219 lP
sP
3578 3259 3568 3268 mP
3578 3239 lP
3558 3190 lP
3558 3160 lP
3568 3140 lP
3578 3131 lP
sP
3548 3190 3578 3238 mP
3548 3150 lP
3558 3140 lP
3578 3131 lP
3597 3131 lP
sP
3746 3052 3755 3021 mP
3726 3061 lP
3696 3061 lP
3676 3052 lP
3667 3022 lP
3667 2982 lP
3676 2953 lP
3696 2943 lP
3726 2943 lP
3746 2953 lP
3755 2982 lP
3755 3022 lP
3746 3042 lP
3726 3052 lP
3696 3052 lP
3676 3042 lP
3667 3022 lP
sP
3676 2963 3667 2981 mP
3696 2953 lP
3726 2953 lP
3746 2963 lP
3755 2982 lP
sP
3657 3052 3667 3021 mP
3647 3061 lP
3627 3071 lP
3588 3071 lP
3568 3061 lP
3558 3052 lP
3548 3022 lP
3548 2982 lP
3558 2953 lP
3568 2943 lP
3588 2933 lP
3627 2933 lP
3647 2943 lP
3657 2953 lP
3667 2982 lP
sP
3657 3042 3667 3021 mP
3647 3052 lP
3627 3061 lP
3588 3061 lP
3568 3052 lP
3558 3042 lP
3548 3022 lP
sP
3558 2963 3548 2981 mP
3568 2953 lP
3588 2943 lP
3627 2943 lP
3647 2953 lP
3657 2963 lP
3667 2982 lP
sP
3558 2864 3568 2853 mP
3548 2854 lP
3558 2844 lP
3568 2854 lP
sP
3746 2755 3755 2725 mP
3726 2765 lP
3696 2765 lP
3676 2755 lP
3667 2726 lP
3667 2686 lP
3676 2657 lP
3696 2647 lP
3726 2647 lP
3746 2657 lP
3755 2686 lP
3755 2726 lP
3746 2745 lP
3726 2755 lP
3696 2755 lP
3676 2745 lP
3667 2726 lP
sP
3676 2666 3667 2685 mP
3696 2657 lP
3726 2657 lP
3746 2666 lP
3755 2686 lP
sP
3657 2755 3667 2725 mP
3647 2765 lP
3627 2775 lP
3588 2775 lP
3568 2765 lP
3558 2755 lP
3548 2726 lP
3548 2686 lP
3558 2657 lP
3568 2647 lP
3588 2637 lP
3627 2637 lP
3647 2647 lP
3657 2657 lP
3667 2686 lP
sP
3657 2745 3667 2725 mP
3647 2755 lP
3627 2765 lP
3588 2765 lP
3568 2755 lP
3558 2745 lP
3548 2726 lP
sP
3558 2666 3548 2685 mP
3568 2657 lP
3588 2647 lP
3627 2647 lP
3647 2657 lP
3657 2666 lP
3667 2686 lP
sP
3305 4277 3305 4535 mP
sP
3305 4147 3305 4146 mP
sP
3305 4018 3305 4017 mP
sP
3399 3664 3409 3633 mP
3380 3684 lP
3340 3703 lP
3310 3713 lP
3271 3723 lP
3212 3733 lP
3133 3743 lP
sP
3399 3654 3409 3633 mP
3380 3674 lP
3340 3693 lP
3310 3703 lP
3271 3713 lP
3212 3723 lP
3133 3733 lP
sP
3409 3614 3409 3633 mP
3399 3595 lP
3389 3585 lP
3360 3585 lP
3340 3595 lP
3330 3605 lP
3320 3634 lP
3320 3674 lP
sP
3389 3595 3409 3613 mP
3360 3595 lP
3340 3605 lP
3330 3614 lP
3320 3634 lP
sP
3310 3634 3320 3673 mP
3291 3614 lP
3271 3605 lP
3241 3605 lP
3222 3614 lP
3212 3624 lP
3202 3654 lP
3202 3674 lP
3212 3693 lP
3222 3703 lP
3251 3713 lP
sP
3310 3644 3320 3673 mP
3291 3624 lP
3271 3614 lP
3241 3614 lP
3222 3624 lP
3212 3634 lP
3202 3654 lP
sP
3320 3338 3320 3515 mP
sP
3261 3338 3261 3515 mP
sP
3310 3269 3409 3248 mP
3330 3249 lP
3340 3219 lP
3340 3190 lP
3330 3160 lP
3310 3140 lP
3281 3131 lP
3261 3131 lP
3231 3140 lP
3212 3160 lP
3202 3190 lP
3202 3219 lP
3212 3249 lP
3222 3259 lP
3241 3269 lP
3251 3269 lP
3261 3259 lP
3251 3249 lP
3241 3259 lP
sP
3330 3170 3340 3189 mP
3310 3150 lP
3281 3140 lP
3261 3140 lP
3231 3150 lP
3212 3170 lP
3202 3190 lP
sP
3409 3150 3409 3248 mP
sP
3399 3200 3399 3248 mP
3409 3150 lP
sP
3350 3071 3409 3070 mP
sP
3389 3061 3370 3070 mP
3409 3042 lP
3409 3022 lP
3380 2973 lP
3380 2953 lP
3389 2943 lP
3409 2933 lP
sP
3399 3042 3389 3060 mP
3399 3022 lP
3380 2973 lP
sP
3380 2933 3409 2932 mP
3350 2943 lP
3301 2982 lP
3281 2992 lP
3251 3002 lP
3202 3002 lP
sP
3301 2992 3350 2942 mP
3281 3002 lP
3251 3012 lP
3202 3012 lP
sP
3212 2864 3222 2853 mP
3202 2854 lP
3212 2844 lP
3222 2854 lP
sP
3370 2666 3380 2656 mP
3360 2657 lP
3370 2647 lP
3380 2647 lP
3399 2657 lP
3409 2676 lP
3409 2706 lP
3399 2736 lP
3380 2755 lP
3360 2765 lP
3320 2775 lP
3261 2775 lP
3231 2765 lP
3212 2745 lP
3202 2716 lP
3202 2696 lP
3212 2666 lP
3231 2647 lP
3261 2637 lP
3271 2637 lP
3301 2647 lP
3320 2666 lP
3330 2696 lP
3330 2706 lP
3320 2736 lP
3301 2755 lP
3271 2765 lP
sP
3399 2726 3409 2705 mP
3380 2745 lP
3360 2755 lP
3320 2765 lP
3261 2765 lP
3231 2755 lP
3212 2736 lP
3202 2716 lP
sP
3212 2676 3202 2695 mP
3231 2657 lP
3261 2647 lP
3271 2647 lP
3301 2657 lP
3320 2676 lP
3330 2696 lP
sP
4592 2463 4592 4679 mP
3058 2463 lP
3058 4680 lP
4592 4680 lP
sP
6540 7449 6565 7423 mP
6503 7474 lP
6453 7498 lP
6392 7511 lP
6342 7511 lP
6281 7498 lP
6231 7474 lP
6194 7449 lP
6170 7424 lP
sP
6491 7474 6540 7448 mP
6453 7486 lP
6392 7498 lP
6342 7498 lP
6281 7486 lP
6244 7474 lP
6194 7449 lP
sP
6256 7325 6515 7324 mP
sP
6256 7313 6515 7312 mP
sP
6416 7288 6392 7312 mP
6429 7264 lP
6429 7239 lP
6416 7202 lP
6392 7177 lP
6355 7165 lP
6330 7165 lP
6293 7177 lP
6268 7202 lP
6256 7239 lP
6256 7264 lP
6268 7288 lP
6293 7313 lP
sP
6416 7214 6429 7238 mP
6392 7190 lP
6355 7177 lP
6330 7177 lP
6293 7190 lP
6268 7214 lP
6256 7239 lP
sP
6515 7313 6515 7362 mP
sP
6540 7066 6565 7090 mP
6503 7042 lP
6453 7017 lP
6392 7005 lP
6342 7005 lP
6281 7017 lP
6231 7042 lP
6194 7066 lP
6170 7091 lP
sP
6491 7042 6540 7065 mP
6453 7029 lP
6392 7017 lP
6342 7017 lP
6281 7029 lP
6244 7042 lP
6194 7066 lP
sP
5232 2160 5232 5039 mP
5232 5040 lP
5301 5040 lP
sP
5284 4719 5232 4718 mP
sP
5284 4531 5232 4530 mP
sP
5284 4398 5232 4397 mP
sP
5284 4294 5232 4293 mP
sP
5284 4210 5232 4209 mP
sP
5284 4138 5232 4137 mP
sP
5284 4076 5232 4075 mP
sP
5284 4022 5232 4021 mP
sP
5301 3973 5232 3972 mP
sP
5284 3652 5232 3651 mP
sP
5284 3464 5232 3463 mP
sP
5284 3330 5232 3329 mP
sP
5284 3227 5232 3226 mP
sP
5284 3143 5232 3142 mP
sP
5284 3071 5232 3070 mP
sP
5284 3009 5232 3008 mP
sP
5284 2955 5232 2954 mP
sP
5301 2906 5232 2905 mP
sP
5284 2585 5232 2584 mP
sP
5284 2397 5232 2396 mP
sP
5284 2263 5232 2262 mP
sP
5284 2160 5232 2159 mP
sP
4970 4987 4964 5000 mP
4990 4968 lP
4852 4968 lP
sP
4983 4869 4990 4848 mP
4964 4882 lP
4931 4889 lP
4911 4889 lP
4878 4882 lP
4858 4869 lP
4852 4849 lP
4852 4836 lP
4858 4816 lP
4878 4803 lP
4911 4796 lP
4931 4796 lP
4964 4803 lP
4983 4816 lP
4990 4836 lP
4990 4849 lP
sP
4961 4680 4961 4758 mP
sP
5014 4591 5014 4639 mP
4979 4618 lP
4979 4605 lP
4974 4596 lP
4970 4591 lP
4957 4587 lP
4948 4587 lP
4935 4591 lP
4926 4600 lP
4921 4613 lP
4921 4627 lP
4926 4640 lP
4930 4644 lP
4939 4649 lP
sP
4970 4153 4964 4166 mP
4990 4134 lP
4852 4134 lP
sP
4983 4035 4990 4014 mP
4964 4048 lP
4931 4055 lP
4911 4055 lP
4878 4048 lP
4858 4035 lP
4852 4015 lP
4852 4002 lP
4858 3982 lP
4878 3969 lP
4911 3962 lP
4931 3962 lP
4964 3969 lP
4983 3982 lP
4990 4002 lP
4990 4015 lP
sP
4961 3846 4961 3924 mP
sP
4996 3810 4992 3809 mP
5005 3806 lP
5010 3802 lP
5014 3793 lP
5014 3775 lP
5010 3766 lP
5005 3762 lP
4996 3757 lP
4987 3757 lP
4979 3762 lP
4965 3771 lP
4921 3815 lP
4921 3753 lP
sP
4970 3086 4964 3098 mP
4990 3067 lP
4852 3067 lP
sP
4983 2968 4990 2947 mP
4964 2981 lP
4931 2988 lP
4911 2988 lP
4878 2981 lP
4858 2968 lP
4852 2948 lP
4852 2935 lP
4858 2915 lP
4878 2902 lP
4911 2895 lP
4931 2895 lP
4964 2902 lP
4983 2915 lP
4990 2935 lP
4990 2948 lP
sP
4961 2779 4961 2857 mP
sP
5001 2726 4996 2734 mP
5014 2712 lP
4921 2712 lP
sP
7280 5040 5232 5039 mP
5232 5040 lP
5232 4988 lP
sP
5490 4988 5490 5039 mP
sP
5673 4988 5673 5039 mP
sP
5815 4988 5815 5039 mP
sP
5931 4988 5931 5039 mP
sP
6029 4988 6029 5039 mP
sP
6114 4988 6114 5039 mP
sP
6189 4988 6189 5039 mP
sP
6256 4971 6256 5039 mP
sP
6697 4988 6697 5039 mP
sP
6955 4988 6955 5039 mP
sP
7138 4988 7138 5039 mP
sP
7280 4988 7280 5039 mP
sP
5690 5414 5710 5419 mP
5677 5394 lP
5670 5361 lP
5670 5341 lP
5677 5308 lP
5690 5289 lP
5710 5282 lP
5723 5282 lP
5743 5289 lP
5756 5308 lP
5762 5341 lP
5762 5361 lP
5756 5394 lP
5743 5414 lP
5723 5420 lP
5710 5420 lP
sP
5808 5289 5815 5294 mP
5815 5282 lP
5822 5289 lP
5815 5295 lP
sP
5881 5420 5947 5419 mP
5874 5361 lP
5881 5367 lP
5901 5374 lP
5920 5374 lP
5940 5367 lP
5953 5354 lP
5960 5335 lP
5960 5321 lP
5953 5302 lP
5940 5289 lP
5920 5282 lP
5901 5282 lP
5881 5289 lP
5874 5295 lP
5868 5308 lP
sP
6243 5400 6230 5393 mP
6263 5420 lP
6263 5282 lP
sP
7181 5420 7247 5419 mP
7175 5361 lP
7181 5367 lP
7201 5374 lP
7221 5374 lP
7241 5367 lP
7254 5354 lP
7260 5335 lP
7260 5321 lP
7254 5302 lP
7241 5289 lP
7221 5282 lP
7201 5282 lP
7181 5289 lP
7175 5295 lP
7168 5308 lP
sP
5668 4803 5668 4990 mP
5668 4670 lP
5668 4567 lP
5668 4482 lP
5668 4411 lP
5668 4349 lP
5668 4294 lP
5668 4245 lP
5668 4201 lP
5668 4161 lP
5667 4124 lP
5667 4089 lP
5667 4057 lP
5667 4028 lP
5667 3999 lP
5667 3973 lP
5667 3948 lP
5667 3924 lP
5667 3901 lP
5667 3878 lP
5667 3854 lP
5667 3831 lP
5667 3807 lP
5667 3784 lP
5667 3761 lP
5667 3737 lP
5667 3713 lP
5667 3690 lP
5667 3666 lP
5667 3642 lP
5667 3618 lP
5667 3595 lP
5667 3571 lP
5667 3547 lP
5667 3523 lP
5667 3499 lP
5666 3475 lP
5666 3451 lP
5666 3427 lP
5666 3403 lP
5666 3379 lP
5666 3355 lP
5666 3331 lP
5665 3307 lP
5665 3283 lP
5665 3259 lP
5665 3235 lP
5664 3210 lP
5664 3186 lP
5663 3162 lP
5663 3138 lP
5663 3114 lP
5662 3089 lP
5661 3065 lP
5661 3041 lP
5660 3017 lP
5659 2992 lP
5658 2968 lP
5657 2944 lP
5656 2920 lP
5655 2895 lP
5654 2871 lP
5652 2847 lP
5651 2822 lP
5649 2798 lP
5647 2774 lP
5645 2749 lP
5643 2725 lP
5640 2701 lP
5637 2676 lP
5634 2652 lP
5631 2628 lP
5627 2603 lP
5623 2579 lP
5619 2555 lP
5614 2530 lP
5609 2506 lP
5603 2481 lP
5597 2457 lP
5591 2433 lP
5584 2408 lP
5576 2384 lP
5568 2359 lP
5559 2335 lP
5549 2311 lP
5539 2286 lP
5527 2262 lP
5515 2237 lP
5503 2213 lP
5489 2189 lP
5474 2164 lP
5471 2160 lP
sP
5883 4803 5883 4990 mP
5883 4732 lP
sP
5883 4482 5883 4558 mP
5882 4411 lP
5882 4349 lP
5882 4300 lP
sP
5882 4124 5882 4126 mP
5882 4089 lP
5882 4057 lP
5882 4028 lP
5882 3999 lP
5882 3973 lP
5882 3948 lP
5882 3924 lP
5882 3901 lP
5882 3878 lP
5882 3868 lP
sP
5881 3690 5881 3694 mP
5881 3666 lP
5881 3642 lP
5881 3618 lP
5881 3595 lP
5881 3571 lP
5880 3547 lP
5880 3523 lP
5880 3499 lP
5880 3475 lP
5879 3451 lP
5879 3436 lP
sP
5875 3259 5876 3262 mP
5875 3235 lP
5874 3210 lP
5873 3186 lP
5872 3162 lP
5871 3138 lP
5870 3114 lP
5868 3089 lP
5867 3065 lP
5865 3041 lP
5863 3017 lP
5862 3004 lP
sP
5840 2822 5842 2832 mP
5836 2798 lP
5832 2774 lP
5827 2749 lP
5822 2725 lP
5816 2701 lP
5810 2676 lP
5803 2652 lP
5796 2628 lP
5789 2603 lP
5781 2581 lP
sP
5707 2408 5714 2421 mP
5694 2384 lP
5681 2359 lP
5667 2335 lP
5652 2311 lP
5637 2286 lP
5621 2262 lP
5604 2237 lP
5587 2213 lP
5579 2202 lP
sP
6365 4818 6365 4990 mP
sP
6365 4689 6365 4688 mP
sP
6365 4482 6365 4558 mP
6364 4411 lP
6364 4386 lP
sP
6363 4257 6363 4256 mP
sP
6362 4124 6362 4126 mP
6361 4089 lP
6361 4057 lP
6360 4028 lP
6359 3999 lP
6359 3973 lP
6358 3954 lP
sP
6353 3825 6353 3824 mP
sP
6344 3690 6344 3695 mP
6342 3666 lP
6339 3642 lP
6337 3618 lP
6334 3595 lP
6331 3571 lP
6327 3547 lP
6323 3524 lP
sP
6296 3397 6296 3396 mP
sP
6250 3259 6256 3273 mP
6240 3235 lP
6229 3210 lP
6218 3186 lP
6205 3162 lP
6192 3138 lP
6182 3119 lP
sP
6113 3009 6113 3008 mP
sP
6034 2895 6039 2901 mP
6016 2871 lP
5999 2847 lP
5981 2822 lP
5964 2798 lP
5947 2774 lP
5939 2762 lP
sP
5869 2652 5869 2651 mP
sP
5800 2530 5805 2538 mP
5787 2506 lP
5773 2481 lP
5760 2457 lP
5746 2433 lP
5732 2408 lP
5721 2389 lP
sP
5653 2278 5653 2277 mP
sP
5577 2164 5581 2169 mP
5574 2160 lP
sP
6805 4803 6806 4990 mP
6804 4732 lP
sP
6802 4602 6802 4601 mP
sP
6799 4473 6799 4472 mP
sP
6792 4294 6794 4342 mP
6788 4245 lP
6784 4201 lP
6780 4161 lP
6776 4124 lP
6772 4089 lP
6771 4085 lP
sP
6747 3958 6747 3957 mP
sP
6711 3834 6711 3833 mP
sP
6658 3713 6659 3714 mP
6645 3690 lP
6632 3666 lP
6618 3642 lP
6602 3618 lP
6586 3595 lP
6569 3571 lP
6552 3547 lP
6533 3523 lP
6514 3500 lP
sP
6428 3404 6428 3403 mP
sP
6337 3312 6337 3311 mP
sP
6231 3210 6243 3221 mP
6206 3186 lP
6180 3162 lP
6155 3138 lP
6130 3114 lP
6106 3089 lP
6081 3065 lP
6058 3041 lP
6058 3041 lP
sP
5972 2944 5972 2943 mP
sP
5896 2839 5896 2838 mP
sP
5824 2701 5835 2724 mP
5815 2676 lP
5805 2652 lP
5796 2628 lP
5788 2603 lP
5779 2579 lP
5771 2555 lP
5762 2530 lP
5753 2506 lP
5743 2483 lP
sP
5689 2365 5689 2364 mP
sP
5627 2251 5627 2250 mP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2163 a Fh(Figure)18 b(3:)f Fg(T)m(emp)n(er)n(atur)n(e)g(dep)n
(endenc)n(e)h(of)g(the)h(DOS)f(\(a\))g(and)g(optic)n(al)h(c)n(onductivity)f
(\(b\))g(for)h Ff(U)i Fh(=)c(4)14 2263 y Fg(and)f Ff(n)129
2270 y Fe(e)161 2263 y Fh(=)d(0)p Ff(:)p Fh(97)p Fg(.)19 b(The)d(inset)g
(gives)f(an)h(enlar)n(ge)n(d)f(view)h(of)h(the)f(low-fr)n(e)n(quency)g(c)n
(onductivity.)p eop
%%Page: 2 3
bop -50 2217 a @beginspecial 75 @hscale 75 @vscale 0 @angle
@setspecial
%%BeginDocument: opt.ps
4 dict begin
/mP {moveto lineto} def
/lP {lineto} def
/sP {stroke} def
/_Save_It save def
1.415 setmiterlimit
2 setlinejoin
1 setlinecap
.05 .05 scale
90 rotate 0 -12240 translate
14 setlinewidth
14200 9360 9080 9359 mP
9080 9360 lP
9080 9230 lP
sP
9507 9360 9507 9262 mP
sP
9933 9360 9933 9262 mP
sP
10360 9360 10360 9262 mP
sP
10787 9230 10787 9359 mP
sP
11213 9360 11213 9262 mP
sP
11640 9360 11640 9262 mP
sP
12067 9360 12067 9262 mP
sP
12493 9230 12493 9359 mP
sP
12920 9360 12920 9262 mP
sP
13347 9360 13347 9262 mP
sP
13773 9360 13773 9262 mP
sP
14200 9230 14200 9359 mP
sP
8722 10060 8759 10072 mP
8697 10023 lP
8685 9962 lP
8685 9925 lP
8697 9863 lP
8722 9826 lP
8759 9814 lP
8784 9814 lP
8821 9826 lP
8845 9863 lP
8858 9925 lP
8858 9962 lP
8845 10023 lP
8821 10060 lP
8784 10073 lP
8759 10073 lP
sP
8944 9826 8957 9837 mP
8957 9814 lP
8969 9826 lP
8957 9838 lP
sP
9092 10060 9129 10072 mP
9068 10023 lP
9055 9962 lP
9055 9925 lP
9068 9863 lP
9092 9826 lP
9129 9814 lP
9154 9814 lP
9191 9826 lP
9216 9863 lP
9228 9925 lP
9228 9962 lP
9216 10023 lP
9191 10060 lP
9154 10073 lP
9129 10073 lP
sP
9339 10060 9376 10072 mP
9315 10023 lP
9302 9962 lP
9302 9925 lP
9315 9863 lP
9339 9826 lP
9376 9814 lP
9401 9814 lP
9438 9826 lP
9463 9863 lP
9475 9925 lP
9475 9962 lP
9463 10023 lP
9438 10060 lP
9401 10073 lP
9376 10073 lP
sP
10429 10060 10466 10072 mP
10404 10023 lP
10392 9962 lP
10392 9925 lP
10404 9863 lP
10429 9826 lP
10466 9814 lP
10490 9814 lP
10527 9826 lP
10552 9863 lP
10564 9925 lP
10564 9962 lP
10552 10023 lP
10527 10060 lP
10490 10073 lP
10466 10073 lP
sP
10651 9826 10663 9837 mP
10663 9814 lP
10676 9826 lP
10663 9838 lP
sP
10774 10023 10774 10010 mP
10787 10048 lP
10799 10060 lP
10824 10073 lP
10873 10073 lP
10898 10060 lP
10910 10048 lP
10922 10023 lP
10922 9999 lP
10910 9974 lP
10885 9937 lP
10762 9814 lP
10935 9814 lP
sP
11046 10060 11083 10072 mP
11021 10023 lP
11009 9962 lP
11009 9925 lP
11021 9863 lP
11046 9826 lP
11083 9814 lP
11108 9814 lP
11145 9826 lP
11169 9863 lP
11182 9925 lP
11182 9962 lP
11169 10023 lP
11145 10060 lP
11108 10073 lP
11083 10073 lP
sP
12135 10060 12172 10072 mP
12111 10023 lP
12098 9962 lP
12098 9925 lP
12111 9863 lP
12135 9826 lP
12172 9814 lP
12197 9814 lP
12234 9826 lP
12259 9863 lP
12271 9925 lP
12271 9962 lP
12259 10023 lP
12234 10060 lP
12197 10073 lP
12172 10073 lP
sP
12358 9826 12370 9837 mP
12370 9814 lP
12382 9826 lP
12370 9838 lP
sP
12469 9900 12592 10072 mP
12654 9900 lP
sP
12592 9814 12592 10072 mP
sP
12753 10060 12790 10072 mP
12728 10023 lP
12716 9962 lP
12716 9925 lP
12728 9863 lP
12753 9826 lP
12790 9814 lP
12814 9814 lP
12851 9826 lP
12876 9863 lP
12888 9925 lP
12888 9962 lP
12876 10023 lP
12851 10060 lP
12814 10073 lP
12790 10073 lP
sP
13842 10060 13879 10072 mP
13817 10023 lP
13805 9962 lP
13805 9925 lP
13817 9863 lP
13842 9826 lP
13879 9814 lP
13904 9814 lP
13941 9826 lP
13965 9863 lP
13978 9925 lP
13978 9962 lP
13965 10023 lP
13941 10060 lP
13904 10073 lP
13879 10073 lP
sP
14064 9826 14077 9837 mP
14077 9814 lP
14089 9826 lP
14077 9838 lP
sP
14323 10060 14336 10035 mP
14286 10073 lP
14262 10073 lP
14225 10060 lP
14200 10023 lP
14188 9962 lP
14188 9900 lP
14200 9851 lP
14225 9826 lP
14262 9814 lP
14274 9814 lP
14311 9826 lP
14336 9851 lP
14348 9888 lP
14348 9900 lP
14336 9937 lP
14311 9962 lP
14274 9974 lP
14262 9974 lP
14225 9962 lP
14200 9937 lP
14188 9900 lP
sP
14459 10060 14496 10072 mP
14435 10023 lP
14422 9962 lP
14422 9925 lP
14435 9863 lP
14459 9826 lP
14496 9814 lP
14521 9814 lP
14558 9826 lP
14583 9863 lP
14595 9925 lP
14595 9962 lP
14583 10023 lP
14558 10060 lP
14521 10073 lP
14496 10073 lP
sP
11189 10332 11286 10623 mP
sP
11383 10332 11286 10623 mP
sP
11369 10332 11286 10581 mP
sP
11341 10415 11216 10414 mP
sP
11244 10332 11161 10331 mP
sP
11411 10332 11328 10331 mP
sP
11550 10651 11578 10678 mP
11522 10610 lP
11494 10554 lP
11480 10485 lP
11480 10429 lP
11494 10360 lP
11522 10304 lP
11550 10263 lP
11578 10235 lP
sP
11522 10596 11550 10650 mP
11508 10554 lP
11494 10485 lP
11494 10429 lP
11508 10360 lP
11522 10318 lP
11550 10263 lP
sP
11702 10499 11675 10470 mP
11744 10513 lP
11730 10526 lP
11702 10513 lP
11675 10471 lP
11661 10429 lP
11661 10388 lP
11675 10346 lP
11689 10332 lP
11716 10332 lP
11744 10346 lP
11772 10388 lP
11786 10429 lP
sP
11675 10360 11661 10387 mP
11689 10346 lP
11716 10346 lP
11744 10360 lP
11772 10388 lP
sP
11772 10388 11772 10428 mP
11786 10346 lP
11800 10332 lP
11827 10332 lP
11855 10346 lP
11883 10388 lP
11897 10429 lP
11897 10471 lP
11883 10513 lP
11869 10526 lP
11855 10513 lP
11883 10499 lP
11897 10471 lP
sP
11786 10360 11772 10387 mP
11800 10346 lP
11827 10346 lP
11855 10360 lP
11883 10388 lP
sP
12008 10651 11980 10678 mP
12036 10610 lP
12064 10554 lP
12077 10485 lP
12077 10429 lP
12064 10360 lP
12036 10304 lP
12008 10263 lP
11980 10235 lP
sP
12036 10596 12008 10650 mP
12050 10554 lP
12064 10485 lP
12064 10429 lP
12050 10360 lP
12036 10318 lP
12008 10263 lP
sP
9080 2160 9080 9359 mP
9080 9360 lP
sP
9210 8640 9080 8639 mP
sP
9177 8280 9080 8279 mP
sP
9177 7920 9080 7919 mP
sP
9177 7560 9080 7559 mP
sP
9210 7200 9080 7199 mP
sP
9177 6840 9080 6839 mP
sP
9177 6480 9080 6479 mP
sP
9177 6120 9080 6119 mP
sP
9210 5760 9080 5759 mP
sP
9177 5400 9080 5399 mP
sP
9177 5040 9080 5039 mP
sP
9177 4680 9080 4679 mP
sP
9210 4320 9080 4319 mP
sP
9177 3960 9080 3959 mP
sP
9177 3600 9080 3599 mP
sP
9177 3240 9080 3239 mP
sP
9210 2880 9080 2879 mP
sP
8478 8837 8478 9059 mP
sP
8454 8751 8626 8627 mP
8454 8566 lP
sP
8367 8628 8626 8627 mP
sP
8380 8492 8392 8479 mP
8367 8480 lP
8380 8467 lP
8392 8480 lP
sP
8614 8344 8626 8306 mP
8577 8368 lP
8515 8381 lP
8478 8381 lP
8417 8368 lP
8380 8344 lP
8367 8307 lP
8367 8282 lP
8380 8245 lP
8417 8220 lP
8478 8208 lP
8515 8208 lP
8577 8220 lP
8614 8245 lP
8626 8282 lP
8626 8307 lP
sP
8478 7397 8478 7619 mP
sP
8577 7299 8565 7298 mP
8602 7286 lP
8614 7274 lP
8626 7249 lP
8626 7200 lP
8614 7175 lP
8602 7163 lP
8577 7151 lP
8552 7151 lP
8528 7163 lP
8491 7188 lP
8367 7311 lP
8367 7138 lP
sP
8380 7052 8392 7039 mP
8367 7040 lP
8380 7027 lP
8392 7040 lP
sP
8614 6904 8626 6866 mP
8577 6928 lP
8515 6941 lP
8478 6941 lP
8417 6928 lP
8380 6904 lP
8367 6867 lP
8367 6842 lP
8380 6805 lP
8417 6780 lP
8478 6768 lP
8515 6768 lP
8577 6780 lP
8614 6805 lP
8626 6842 lP
8626 6867 lP
sP
8614 5995 8626 5956 mP
8577 6019 lP
8515 6032 lP
8478 6032 lP
8417 6019 lP
8380 5995 lP
8367 5957 lP
8367 5933 lP
8380 5896 lP
8417 5871 lP
8478 5859 lP
8515 5859 lP
8577 5871 lP
8614 5896 lP
8626 5933 lP
8626 5957 lP
sP
8380 5772 8392 5759 mP
8367 5760 lP
8380 5748 lP
8392 5760 lP
sP
8614 5624 8626 5586 mP
8577 5649 lP
8515 5661 lP
8478 5661 lP
8417 5649 lP
8380 5624 lP
8367 5587 lP
8367 5563 lP
8380 5525 lP
8417 5501 lP
8478 5488 lP
8515 5488 lP
8577 5501 lP
8614 5525 lP
8626 5563 lP
8626 5587 lP
sP
8577 4579 8565 4578 mP
8602 4567 lP
8614 4555 lP
8626 4530 lP
8626 4480 lP
8614 4456 lP
8602 4443 lP
8577 4431 lP
8552 4431 lP
8528 4443 lP
8491 4468 lP
8367 4592 lP
8367 4419 lP
sP
8380 4332 8392 4319 mP
8367 4320 lP
8380 4308 lP
8392 4320 lP
sP
8614 4184 8626 4146 mP
8577 4209 lP
8515 4221 lP
8478 4221 lP
8417 4209 lP
8380 4184 lP
8367 4147 lP
8367 4123 lP
8380 4085 lP
8417 4061 lP
8478 4048 lP
8515 4048 lP
8577 4061 lP
8614 4085 lP
8626 4123 lP
8626 4147 lP
sP
8454 3152 8626 3027 mP
8454 2966 lP
sP
8367 3028 8626 3027 mP
sP
8380 2892 8392 2879 mP
8367 2880 lP
8380 2868 lP
8392 2880 lP
sP
8614 2744 8626 2706 mP
8577 2769 lP
8515 2781 lP
8478 2781 lP
8417 2769 lP
8380 2744 lP
8367 2707 lP
8367 2683 lP
8380 2645 lP
8417 2621 lP
8478 2608 lP
8515 2608 lP
8577 2621 lP
8614 2645 lP
8626 2683 lP
8626 2707 lP
sP
7983 6177 7955 6203 mP
7997 6135 lP
8011 6149 lP
7997 6177 lP
7955 6204 lP
7914 6218 lP
7872 6218 lP
7830 6204 lP
7816 6190 lP
7816 6163 lP
7830 6135 lP
7872 6107 lP
7914 6093 lP
sP
7844 6204 7872 6217 mP
7830 6190 lP
7830 6163 lP
7844 6135 lP
7872 6107 lP
sP
7872 6107 7914 6106 mP
7830 6093 lP
7816 6079 lP
7816 6052 lP
7830 6024 lP
7872 5996 lP
7914 5982 lP
7955 5982 lP
7997 5996 lP
8011 6010 lP
7997 6024 lP
7983 5996 lP
7955 5982 lP
sP
7844 6093 7872 6106 mP
7830 6079 lP
7830 6052 lP
7844 6024 lP
7872 5996 lP
sP
7941 5635 7941 5884 mP
sP
7719 5566 8011 5481 mP
sP
7719 5552 8011 5467 mP
sP
7886 5496 7969 5481 mP
7844 5496 lP
7816 5468 lP
7816 5441 lP
7830 5413 lP
7858 5385 lP
7900 5357 lP
sP
7858 5371 8011 5329 mP
7830 5371 lP
7816 5357 lP
7816 5316 lP
7844 5288 lP
7872 5274 lP
sP
7858 5357 8011 5315 mP
7830 5357 lP
7816 5343 lP
sP
14200 2160 14200 9359 mP
14200 9360 lP
14114 9360 lP
sP
14114 8160 14200 8159 mP
sP
14114 6960 14200 6959 mP
sP
14114 5760 14200 5759 mP
sP
14114 4560 14200 4559 mP
sP
14114 3360 14200 3359 mP
sP
14114 2160 14200 2159 mP
sP
14200 2160 9080 2159 mP
9080 2160 lP
9080 2246 lP
sP
9720 2246 9720 2159 mP
sP
10360 2246 10360 2159 mP
sP
11000 2246 11000 2159 mP
sP
11640 2246 11640 2159 mP
sP
12280 2246 12280 2159 mP
sP
12920 2246 12920 2159 mP
sP
13560 2246 13560 2159 mP
sP
14200 2246 14200 2159 mP
sP
9080 5760 9080 5759 mP
sP
9188 5760 9188 5759 mP
sP
9296 5760 9296 5759 mP
sP
9404 5760 9404 5759 mP
sP
9512 5760 9512 5759 mP
sP
9620 5760 9620 5759 mP
sP
9728 5760 9728 5759 mP
sP
9836 5760 9836 5759 mP
sP
9944 5760 9944 5759 mP
sP
10052 5760 10052 5759 mP
sP
10160 5760 10160 5759 mP
sP
10268 5760 10268 5759 mP
sP
10376 5760 10376 5759 mP
sP
10484 5760 10484 5759 mP
sP
10592 5760 10592 5759 mP
sP
10700 5760 10700 5759 mP
sP
10808 5760 10808 5759 mP
sP
10916 5760 10916 5759 mP
sP
11024 5760 11024 5759 mP
sP
11132 5760 11132 5759 mP
sP
11240 5760 11240 5759 mP
sP
11348 5760 11348 5759 mP
sP
11456 5760 11456 5759 mP
sP
11564 5760 11564 5759 mP
sP
11672 5760 11672 5759 mP
sP
11780 5760 11780 5759 mP
sP
11888 5760 11888 5759 mP
sP
11996 5760 11996 5759 mP
sP
12104 5760 12104 5759 mP
sP
12212 5760 12212 5759 mP
sP
12320 5760 12320 5759 mP
sP
12428 5760 12428 5759 mP
sP
12536 5760 12536 5759 mP
sP
12644 5760 12644 5759 mP
sP
12752 5760 12752 5759 mP
sP
12860 5760 12860 5759 mP
sP
12968 5760 12968 5759 mP
sP
13076 5760 13076 5759 mP
sP
13184 5760 13184 5759 mP
sP
13292 5760 13292 5759 mP
sP
13400 5760 13400 5759 mP
sP
13508 5760 13508 5759 mP
sP
13616 5760 13616 5759 mP
sP
13724 5760 13724 5759 mP
sP
13832 5760 13832 5759 mP
sP
13940 5760 13940 5759 mP
sP
14048 5760 14048 5759 mP
sP
14156 5760 14156 5759 mP
sP
9083 9261 9083 9359 mP
9084 9132 lP
9086 9008 lP
9088 8888 lP
9090 8773 lP
9093 8662 lP
9096 8555 lP
9100 8452 lP
9104 8353 lP
9110 8257 lP
9116 8165 lP
9123 8077 lP
9132 7991 lP
9142 7909 lP
9154 7830 lP
9167 7753 lP
9184 7680 lP
9202 7609 lP
9224 7541 lP
9250 7475 lP
9279 7412 lP
9313 7351 lP
9353 7293 lP
9398 7236 lP
9449 7182 lP
9506 7129 lP
9570 7079 lP
9640 7030 lP
9716 6983 lP
9796 6938 lP
9881 6895 lP
9969 6853 lP
10059 6813 lP
10150 6774 lP
10240 6737 lP
10329 6701 lP
10415 6666 lP
10499 6632 lP
10580 6600 lP
10658 6569 lP
10732 6539 lP
10804 6511 lP
10873 6483 lP
10940 6456 lP
11004 6431 lP
11067 6406 lP
11129 6382 lP
11190 6359 lP
11251 6337 lP
11312 6316 lP
11372 6295 lP
11433 6276 lP
11495 6257 lP
11556 6238 lP
11618 6221 lP
11681 6204 lP
11744 6187 lP
11807 6172 lP
11871 6156 lP
11935 6142 lP
11999 6128 lP
12063 6114 lP
12126 6101 lP
12190 6088 lP
12253 6076 lP
12315 6065 lP
12377 6053 lP
12437 6043 lP
12496 6032 lP
12553 6022 lP
12609 6012 lP
12665 6003 lP
12718 5994 lP
12769 5985 lP
12818 5977 lP
12866 5969 lP
12912 5961 lP
12957 5954 lP
12999 5947 lP
13040 5940 lP
13078 5933 lP
13115 5927 lP
13149 5921 lP
13183 5915 lP
13214 5909 lP
13244 5904 lP
13272 5898 lP
13298 5893 lP
13323 5888 lP
13346 5883 lP
13368 5879 lP
13389 5874 lP
13408 5870 lP
13426 5866 lP
13443 5862 lP
13459 5858 lP
13474 5855 lP
13488 5851 lP
13501 5848 lP
13514 5845 lP
13525 5842 lP
13535 5838 lP
13545 5836 lP
13555 5833 lP
13563 5830 lP
13572 5827 lP
13579 5825 lP
13586 5823 lP
13592 5820 lP
13599 5818 lP
13605 5816 lP
13610 5814 lP
13615 5812 lP
13620 5810 lP
13624 5808 lP
13628 5806 lP
13632 5804 lP
13636 5803 lP
13639 5801 lP
13642 5800 lP
13645 5798 lP
13647 5797 lP
13649 5795 lP
13651 5794 lP
13653 5793 lP
13655 5792 lP
13657 5790 lP
13658 5789 lP
13660 5788 lP
13661 5787 lP
13662 5786 lP
13664 5785 lP
13665 5784 lP
13666 5783 lP
13666 5782 lP
13667 5782 lP
13668 5781 lP
13669 5780 lP
13669 5779 lP
13670 5778 lP
13671 5778 lP
13671 5777 lP
13672 5776 lP
13673 5776 lP
13673 5775 lP
13673 5775 lP
13674 5774 lP
13675 5774 lP
13675 5773 lP
13675 5773 lP
13676 5772 lP
13676 5772 lP
13676 5771 lP
13676 5771 lP
13676 5770 lP
13677 5770 lP
13677 5770 lP
13677 5769 lP
13677 5769 lP
13677 5768 lP
13677 5768 lP
13677 5768 lP
13677 5768 lP
13677 5767 lP
13678 5767 lP
13678 5767 lP
13678 5766 lP
13678 5766 lP
13678 5766 lP
13678 5766 lP
13678 5765 lP
13678 5765 lP
13678 5765 lP
13678 5765 lP
13678 5765 lP
13679 5764 lP
13679 5764 lP
13679 5764 lP
13679 5764 lP
13679 5764 lP
13679 5764 lP
13679 5763 lP
13679 5763 lP
13680 5763 lP
13680 5763 lP
13680 5763 lP
13680 5763 lP
13680 5763 lP
13680 5763 lP
13680 5762 lP
13680 5762 lP
13680 5762 lP
13680 5762 lP
13681 5762 lP
13681 5762 lP
13681 5762 lP
13681 5762 lP
13681 5762 lP
13681 5762 lP
13681 5762 lP
13681 5761 lP
13681 5761 lP
13681 5761 lP
13681 5761 lP
13681 5761 lP
13680 5761 lP
13680 5761 lP
13680 5761 lP
13680 5761 lP
13680 5761 lP
13680 5761 lP
13680 5761 lP
13680 5761 lP
13680 5761 lP
13680 5760 lP
13680 5760 lP
13680 5760 lP
13679 5760 lP
13679 5760 lP
13679 5760 lP
13679 5760 lP
13679 5760 lP
13679 5760 lP
13679 5760 lP
13680 5760 lP
13680 5760 lP
13680 5760 lP
13680 5759 lP
13680 5759 lP
13680 5759 lP
13680 5759 lP
13680 5759 lP
13680 5759 lP
13680 5759 lP
13680 5759 lP
13680 5759 lP
13681 5759 lP
13681 5759 lP
13681 5759 lP
13681 5759 lP
13681 5759 lP
13681 5758 lP
13681 5758 lP
13681 5758 lP
13681 5758 lP
13681 5758 lP
13681 5758 lP
13681 5758 lP
13680 5758 lP
13680 5758 lP
13680 5758 lP
13680 5758 lP
13680 5757 lP
13680 5757 lP
13680 5757 lP
13680 5757 lP
13680 5757 lP
13680 5757 lP
13679 5757 lP
13679 5757 lP
13679 5756 lP
13679 5756 lP
13679 5756 lP
13679 5756 lP
13679 5756 lP
13679 5756 lP
13678 5755 lP
13678 5755 lP
13678 5755 lP
13678 5755 lP
13678 5755 lP
13678 5754 lP
13678 5754 lP
13678 5754 lP
13678 5754 lP
13678 5753 lP
13678 5753 lP
13677 5753 lP
13677 5752 lP
13677 5752 lP
13677 5752 lP
13677 5752 lP
13677 5751 lP
13677 5751 lP
13677 5750 lP
13677 5750 lP
13676 5750 lP
13676 5749 lP
13676 5749 lP
13676 5748 lP
13676 5748 lP
13675 5747 lP
13675 5747 lP
13675 5746 lP
13674 5746 lP
13673 5745 lP
13673 5745 lP
13673 5744 lP
13672 5744 lP
13671 5743 lP
13671 5742 lP
13670 5742 lP
13669 5741 lP
13669 5740 lP
13668 5739 lP
13667 5738 lP
13666 5738 lP
13666 5737 lP
13665 5736 lP
13664 5735 lP
13662 5734 lP
13661 5733 lP
13660 5732 lP
13658 5731 lP
13657 5730 lP
13655 5728 lP
13653 5727 lP
13651 5726 lP
13649 5725 lP
13647 5723 lP
13645 5722 lP
13642 5720 lP
13639 5719 lP
13636 5717 lP
13632 5716 lP
13628 5714 lP
13624 5712 lP
13620 5710 lP
13615 5708 lP
13610 5706 lP
13605 5704 lP
13599 5702 lP
13592 5700 lP
13586 5697 lP
13579 5695 lP
13572 5693 lP
13563 5690 lP
13555 5687 lP
13545 5684 lP
13535 5682 lP
13525 5678 lP
13514 5675 lP
13501 5672 lP
13488 5669 lP
13474 5665 lP
13459 5662 lP
13443 5658 lP
13426 5654 lP
13408 5650 lP
13389 5646 lP
13368 5641 lP
13346 5637 lP
13323 5632 lP
13298 5627 lP
13272 5622 lP
13244 5616 lP
13214 5611 lP
13183 5605 lP
13149 5599 lP
13115 5593 lP
13078 5587 lP
13040 5580 lP
12999 5573 lP
12957 5566 lP
12912 5559 lP
12866 5551 lP
12818 5543 lP
12769 5535 lP
12718 5526 lP
12665 5517 lP
12609 5508 lP
12553 5498 lP
12496 5488 lP
12437 5477 lP
12377 5467 lP
12315 5455 lP
12253 5444 lP
12190 5432 lP
12126 5419 lP
12063 5406 lP
11999 5392 lP
11935 5378 lP
11871 5364 lP
11807 5348 lP
11744 5333 lP
11681 5316 lP
11618 5299 lP
11556 5282 lP
11495 5263 lP
11433 5244 lP
11372 5225 lP
11312 5204 lP
11251 5183 lP
11190 5161 lP
11129 5138 lP
11067 5114 lP
11004 5089 lP
10940 5064 lP
10873 5037 lP
10804 5009 lP
10732 4981 lP
10658 4951 lP
10580 4920 lP
10499 4888 lP
10415 4854 lP
10329 4819 lP
10240 4783 lP
10150 4746 lP
10059 4707 lP
9969 4667 lP
9881 4625 lP
9796 4582 lP
9716 4537 lP
9640 4490 lP
9570 4441 lP
9506 4391 lP
9449 4338 lP
9398 4284 lP
9353 4227 lP
9313 4169 lP
9279 4108 lP
9250 4045 lP
9224 3979 lP
9202 3911 lP
9184 3840 lP
9167 3767 lP
9154 3690 lP
9142 3611 lP
9132 3529 lP
9123 3443 lP
9116 3355 lP
9110 3263 lP
9104 3167 lP
9100 3068 lP
9096 2965 lP
9093 2858 lP
9090 2747 lP
9088 2632 lP
9086 2512 lP
9084 2388 lP
9083 2259 lP
9083 2160 lP
sP
9087 9132 9086 9215 mP
9089 9008 lP
9090 8957 lP
sP
9094 8773 9094 8783 mP
9097 8662 lP
9102 8555 lP
9103 8525 lP
sP
9120 8257 9112 8352 mP
9129 8165 lP
9138 8095 lP
sP
9173 7909 9169 7924 mP
9197 7830 lP
9229 7753 lP
9266 7686 lP
sP
9388 7541 9377 7552 mP
9470 7475 lP
9567 7412 lP
9586 7402 lP
sP
9801 7293 9739 7321 mP
9930 7236 lP
9976 7217 lP
sP
10194 7129 10136 7151 mP
10320 7079 lP
10377 7055 lP
sP
10544 6983 10536 6986 mP
10641 6938 lP
10726 6895 lP
10767 6872 lP
sP
10917 6774 10912 6777 mP
10962 6737 lP
10997 6701 lP
11026 6666 lP
11047 6632 lP
11063 6600 lP
11071 6578 lP
sP
11072 6406 11072 6406 mP
11066 6382 lP
11060 6359 lP
11054 6337 lP
11048 6316 lP
11044 6295 lP
11041 6276 lP
11039 6257 lP
11038 6238 lP
11040 6221 lP
11043 6204 lP
11048 6187 lP
11055 6172 lP
11063 6157 lP
sP
11219 6043 11198 6051 mP
11242 6032 lP
11266 6022 lP
11290 6012 lP
11315 6003 lP
11340 5994 lP
11364 5985 lP
11389 5977 lP
11413 5969 lP
11438 5961 lP
11440 5960 lP
sP
11610 5909 11606 5909 mP
11628 5904 lP
11645 5898 lP
11661 5893 lP
11677 5888 lP
11692 5883 lP
11706 5879 lP
11720 5874 lP
11732 5870 lP
11744 5866 lP
11755 5862 lP
11766 5858 lP
11776 5855 lP
11785 5851 lP
11794 5848 lP
11802 5845 lP
11810 5842 lP
11817 5838 lP
11824 5836 lP
11830 5833 lP
11836 5830 lP
11842 5827 lP
11847 5825 lP
11850 5824 lP
sP
11868 5706 11869 5706 mP
11865 5704 lP
11861 5702 lP
11857 5700 lP
11852 5697 lP
11847 5695 lP
11842 5693 lP
11836 5690 lP
11830 5687 lP
11824 5684 lP
11817 5682 lP
11810 5678 lP
11802 5675 lP
11794 5672 lP
11785 5669 lP
11776 5665 lP
11766 5662 lP
11755 5658 lP
11744 5654 lP
11732 5650 lP
11720 5646 lP
11706 5641 lP
11692 5637 lP
11677 5632 lP
11661 5627 lP
11645 5622 lP
11628 5616 lP
11627 5616 lP
sP
11461 5566 11461 5565 mP
11438 5559 lP
11413 5551 lP
11389 5543 lP
11364 5535 lP
11340 5526 lP
11315 5517 lP
11290 5508 lP
11266 5498 lP
11242 5488 lP
11219 5477 lP
11218 5477 lP
sP
11074 5378 11076 5380 mP
11064 5364 lP
11055 5348 lP
11048 5333 lP
11043 5316 lP
11040 5299 lP
11038 5282 lP
11039 5263 lP
11041 5244 lP
11044 5225 lP
11048 5204 lP
11054 5183 lP
11060 5161 lP
11066 5138 lP
11067 5134 lP
sP
11074 4951 11077 4962 mP
11063 4920 lP
11047 4888 lP
11026 4854 lP
10997 4819 lP
10962 4783 lP
10929 4756 lP
sP
10726 4625 10787 4658 mP
10641 4582 lP
10556 4542 lP
sP
10320 4441 10397 4472 mP
10194 4391 lP
10157 4376 lP
sP
9930 4284 9997 4310 mP
9801 4227 lP
9759 4208 lP
sP
9567 4108 9605 4128 mP
9470 4045 lP
9392 3982 lP
sP
9270 3840 9279 3851 mP
9229 3767 lP
9197 3690 lP
9175 3617 lP
sP
9140 3443 9141 3446 mP
9129 3355 lP
9120 3263 lP
9114 3189 lP
sP
9102 2965 9104 3016 mP
9097 2858 lP
9094 2758 lP
sP
9089 2512 9090 2584 mP
9087 2388 lP
9086 2326 lP
sP
9086 9346 9086 9345 mP
sP
9089 9132 9088 9215 mP
9090 9043 lP
sP
9092 8914 9092 8913 mP
sP
9094 8773 9094 8783 mP
9097 8662 lP
9099 8611 lP
sP
9104 8482 9104 8481 mP
sP
9121 8257 9111 8351 mP
9135 8181 lP
sP
9179 8060 9179 8059 mP
sP
9307 7909 9256 7956 mP
9394 7854 lP
sP
9508 7794 9508 7793 mP
sP
9781 7680 9627 7740 mP
9787 7678 lP
sP
9909 7633 9909 7632 mP
sP
10166 7541 10031 7588 mP
10194 7531 lP
sP
10315 7487 10315 7486 mP
sP
10511 7412 10437 7440 mP
10597 7376 lP
sP
10716 7324 10716 7323 mP
sP
10892 7236 10832 7266 mP
10980 7182 lP
10981 7181 lP
sP
11083 7100 11083 7099 mP
sP
11172 6983 11163 6998 mP
11187 6938 lP
11191 6895 lP
11188 6853 lP
11182 6832 lP
sP
11124 6718 11124 6717 mP
sP
11016 6600 11038 6620 mP
10980 6569 lP
10945 6539 lP
10908 6511 lP
10906 6509 lP
sP
10802 6432 10802 6431 mP
sP
10663 6337 10695 6358 mP
10630 6316 lP
10599 6295 lP
10568 6276 lP
10551 6264 lP
sP
10442 6194 10442 6193 mP
sP
10311 6114 10331 6125 mP
10288 6101 lP
10265 6088 lP
10242 6076 lP
10220 6065 lP
10198 6053 lP
10179 6044 lP
sP
10062 5988 10062 5987 mP
sP
9925 5940 9940 5943 mP
9901 5933 lP
9877 5927 lP
9853 5921 lP
9829 5915 lP
9804 5909 lP
9780 5904 lP
9773 5902 lP
sP
9647 5873 9647 5872 mP
sP
9520 5838 9522 5838 mP
9511 5836 lP
9503 5833 lP
9495 5830 lP
9488 5827 lP
9482 5825 lP
9476 5823 lP
9471 5820 lP
9466 5818 lP
9461 5816 lP
9457 5814 lP
9453 5812 lP
9449 5810 lP
9446 5808 lP
9442 5806 lP
9440 5804 lP
9437 5803 lP
9434 5801 lP
9432 5800 lP
9430 5798 lP
9428 5797 lP
9426 5795 lP
9425 5794 lP
9423 5793 lP
9422 5792 lP
9421 5790 lP
9419 5789 lP
9418 5788 lP
9417 5787 lP
9416 5786 lP
9415 5785 lP
9415 5784 lP
9414 5783 lP
9413 5782 lP
9413 5782 lP
9412 5781 lP
9411 5780 lP
9411 5779 lP
9410 5778 lP
9410 5778 lP
9409 5777 lP
9409 5776 lP
9409 5776 lP
9408 5775 lP
9408 5775 lP
9408 5774 lP
9408 5774 lP
9407 5773 lP
9407 5773 lP
9407 5772 lP
9407 5772 lP
9407 5771 lP
9406 5771 lP
9406 5770 lP
9406 5770 lP
9406 5770 lP
9406 5769 lP
9406 5769 lP
9406 5768 lP
9405 5768 lP
9405 5768 lP
9405 5768 lP
9405 5767 lP
9405 5767 lP
9405 5767 lP
9405 5766 lP
9405 5766 lP
9405 5766 lP
9405 5766 lP
9405 5765 lP
9405 5765 lP
9405 5765 lP
9405 5765 lP
9405 5765 lP
9405 5764 lP
9405 5764 lP
9405 5764 lP
9405 5764 lP
9405 5764 lP
9405 5764 lP
9405 5763 lP
9405 5763 lP
9404 5763 lP
9404 5763 lP
9404 5763 lP
9404 5763 lP
9404 5763 lP
9404 5763 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5762 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5761 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5760 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5759 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5758 lP
9404 5757 lP
9404 5757 lP
9404 5757 lP
9404 5757 lP
9404 5757 lP
9404 5757 lP
9405 5757 lP
9405 5757 lP
9405 5756 lP
9405 5756 lP
9405 5756 lP
9405 5756 lP
9405 5756 lP
9405 5756 lP
9405 5755 lP
9405 5755 lP
9405 5755 lP
9405 5755 lP
9405 5755 lP
9405 5754 lP
9405 5754 lP
9405 5754 lP
9405 5754 lP
9405 5753 lP
9405 5753 lP
9405 5753 lP
9405 5752 lP
9405 5752 lP
9405 5752 lP
9406 5752 lP
9406 5751 lP
9406 5751 lP
9406 5750 lP
9406 5750 lP
9406 5750 lP
9406 5749 lP
9407 5749 lP
9407 5748 lP
9407 5748 lP
9407 5747 lP
9407 5747 lP
9408 5746 lP
9408 5746 lP
9408 5745 lP
9408 5745 lP
9409 5744 lP
9409 5744 lP
9409 5743 lP
9410 5742 lP
9410 5742 lP
9411 5741 lP
9411 5740 lP
9412 5739 lP
9413 5738 lP
9413 5738 lP
sP
9527 5679 9527 5678 mP
sP
9654 5646 9652 5645 mP
9672 5641 lP
9692 5637 lP
9713 5632 lP
9735 5627 lP
9757 5622 lP
9780 5616 lP
9804 5611 lP
9821 5607 lP
sP
9946 5574 9946 5573 mP
sP
10077 5526 10068 5529 mP
10097 5517 lP
10117 5508 lP
10137 5498 lP
10157 5488 lP
10177 5477 lP
10198 5467 lP
10220 5455 lP
10223 5454 lP
sP
10336 5391 10336 5390 mP
sP
10457 5316 10447 5322 mP
10484 5299 lP
10511 5282 lP
10539 5263 lP
10568 5244 lP
10592 5229 lP
sP
10700 5158 10700 5157 mP
sP
10836 5064 10807 5084 mP
10872 5037 lP
10908 5009 lP
10945 4981 lP
10945 4980 lP
sP
11042 4895 11042 4894 mP
sP
11137 4783 11127 4797 mP
11160 4746 lP
11177 4707 lP
11188 4667 lP
11190 4639 lP
sP
11160 4516 11160 4515 mP
sP
11051 4391 11078 4415 mP
10980 4338 lP
10940 4313 lP
sP
10827 4250 10827 4249 mP
sP
10657 4169 10710 4192 mP
10552 4125 lP
sP
10431 4077 10431 4076 mP
sP
10166 3979 10310 4030 mP
10148 3972 lP
sP
10026 3929 10026 3928 mP
sP
9781 3840 9904 3884 mP
9742 3825 lP
sP
9621 3777 9621 3776 mP
sP
9433 3690 9503 3722 mP
9352 3640 lP
sP
9252 3559 9252 3558 mP
sP
9169 3443 9176 3454 mP
9138 3355 lP
9126 3290 lP
sP
9111 3162 9111 3161 mP
sP
9100 2965 9103 3031 mP
9097 2860 lP
sP
9094 2730 9094 2729 mP
sP
9090 2512 9092 2600 mP
9089 2428 lP
sP
9088 2298 9088 2297 mP
sP
9086 2160 9086 2168 mP
sP
9085 9261 9084 9359 mP
9085 9173 lP
sP
9085 9043 9085 9042 mP
sP
9086 8914 9086 8913 mP
sP
9087 8773 9087 8783 mP
9090 8662 lP
9098 8555 lP
9104 8526 lP
sP
9148 8406 9148 8405 mP
sP
9234 8312 9234 8311 mP
sP
9498 8165 9341 8239 mP
9578 8135 lP
sP
9698 8088 9698 8087 mP
sP
9820 8043 9820 8042 mP
sP
9964 7991 9942 7998 mP
10186 7911 lP
sP
10307 7864 10307 7863 mP
sP
10427 7817 10427 7816 mP
sP
10580 7753 10547 7766 mP
10737 7680 lP
10781 7656 lP
sP
10894 7592 10894 7591 mP
sP
11000 7518 11000 7517 mP
sP
11109 7412 11094 7428 mP
11146 7351 lP
11165 7293 lP
11168 7236 lP
11159 7190 lP
sP
11102 7075 11102 7074 mP
sP
11017 6977 11017 6976 mP
sP
10866 6853 10919 6892 mP
10808 6813 lP
10750 6774 lP
10705 6746 lP
sP
10595 6679 10595 6678 mP
sP
10482 6614 10482 6613 mP
sP
10346 6539 10369 6551 mP
10293 6511 lP
10241 6483 lP
10189 6456 lP
10139 6431 lP
sP
10023 6373 10023 6372 mP
sP
9906 6318 9906 6317 mP
sP
9776 6257 9789 6261 mP
9730 6238 lP
9677 6221 lP
9620 6204 lP
9565 6187 lP
9543 6179 lP
sP
9423 6133 9423 6132 mP
sP
9295 6112 9295 6111 mP
sP
9146 6088 9167 6092 mP
9117 6076 lP
9103 6065 lP
9095 6053 lP
9091 6043 lP
9089 6032 lP
9087 6022 lP
9086 6012 lP
9085 6003 lP
9084 5994 lP
9084 5985 lP
9083 5977 lP
9083 5969 lP
9083 5961 lP
9082 5954 lP
9082 5947 lP
9082 5940 lP
9082 5933 lP
9082 5927 lP
9082 5921 lP
9082 5915 lP
9082 5909 lP
9081 5904 lP
9081 5898 lP
9081 5893 lP
9081 5888 lP
9081 5883 lP
9081 5881 lP
sP
9081 5751 9081 5750 mP
sP
9081 5621 9081 5620 mP
sP
9089 5488 9088 5491 mP
9091 5477 lP
9095 5467 lP
9103 5455 lP
9117 5444 lP
9146 5432 lP
9208 5419 lP
9308 5406 lP
9313 5405 lP
sP
9441 5383 9441 5382 mP
sP
9560 5334 9560 5333 mP
sP
9730 5282 9685 5296 mP
9776 5263 lP
9817 5244 lP
9858 5225 lP
9901 5204 lP
9922 5194 lP
sP
10039 5139 10039 5138 mP
sP
10155 5081 10155 5080 mP
sP
10293 5009 10270 5020 mP
10346 4981 lP
10401 4951 lP
10458 4920 lP
10498 4897 lP
sP
10610 4832 10610 4831 mP
sP
10721 4764 10721 4763 mP
sP
10866 4667 10829 4692 mP
10921 4625 lP
10974 4582 lP
11023 4537 lP
11030 4530 lP
sP
11112 4430 11112 4429 mP
sP
11162 4312 11162 4311 mP
sP
11146 4169 11151 4184 mP
11109 4108 lP
11052 4045 lP
10986 3990 lP
sP
10878 3918 10878 3917 mP
sP
10765 3855 10765 3854 mP
sP
10580 3767 10649 3798 mP
10411 3696 lP
sP
10290 3649 10290 3648 mP
sP
10169 3603 10169 3602 mP
sP
9964 3529 10047 3558 mP
9803 3471 lP
sP
9682 3426 9682 3425 mP
sP
9561 3379 9561 3378 mP
sP
9305 3263 9442 3327 mP
9219 3198 lP
sP
9138 3099 9138 3098 mP
sP
9100 2977 9100 2976 mP
sP
9087 2747 9090 2847 mP
9086 2632 lP
9086 2588 lP
sP
9085 2459 9085 2458 mP
sP
9085 2329 9085 2328 mP
sP
9084 2160 9085 2199 mP
sP
9081 9302 9081 9359 mP
sP
9082 9132 9081 9172 mP
9083 9043 lP
sP
9089 8914 9089 8913 mP
sP
9123 8773 9119 8787 mP
9203 8691 lP
sP
9426 8564 9311 8621 mP
sP
9546 8516 9546 8515 mP
sP
9710 8452 9667 8468 mP
9789 8423 lP
sP
9982 8353 9910 8378 mP
10032 8334 lP
sP
10153 8289 10153 8288 mP
sP
10395 8195 10275 8242 mP
sP
10633 8091 10514 8143 mP
sP
10748 8033 10748 8032 mP
sP
10957 7909 10861 7969 mP
10969 7898 lP
sP
11117 7753 11067 7812 mP
11140 7708 lP
sP
11164 7583 11164 7582 mP
sP
11091 7412 11123 7460 mP
11044 7359 lP
sP
10905 7236 10949 7271 mP
10846 7193 lP
sP
10738 7121 10738 7120 mP
sP
10582 7030 10626 7054 mP
10513 6992 lP
sP
10329 6895 10399 6930 mP
10283 6872 lP
sP
10167 6815 10167 6814 mP
sP
10004 6737 10050 6758 mP
9933 6704 lP
sP
9780 6632 9815 6648 mP
9713 6600 lP
9698 6595 lP
sP
9575 6553 9575 6552 mP
sP
9437 6483 9456 6503 mP
9338 6464 lP
sP
9116 6431 9210 6443 mP
9089 6409 lP
sP
9080 6282 9080 6281 mP
sP
9080 6142 9080 6151 mP
9080 6128 lP
9080 6114 lP
9080 6101 lP
9080 6088 lP
9080 6076 lP
9080 6065 lP
9080 6053 lP
9080 6043 lP
9080 6032 lP
9080 6022 lP
sP
9080 5888 9080 5892 mP
9080 5883 lP
9080 5879 lP
9080 5874 lP
9080 5870 lP
9080 5866 lP
9080 5862 lP
9080 5858 lP
9080 5855 lP
9080 5851 lP
9080 5848 lP
9080 5845 lP
9080 5842 lP
9080 5838 lP
9080 5836 lP
9080 5833 lP
9080 5830 lP
9080 5827 lP
9080 5825 lP
9080 5823 lP
9080 5820 lP
9080 5818 lP
9080 5816 lP
9080 5814 lP
9080 5812 lP
9080 5810 lP
9080 5808 lP
9080 5806 lP
9080 5804 lP
9080 5803 lP
9080 5801 lP
9080 5800 lP
9080 5798 lP
9080 5797 lP
9080 5795 lP
9080 5794 lP
9080 5793 lP
9080 5792 lP
9080 5790 lP
9080 5789 lP
9080 5788 lP
9080 5787 lP
9080 5786 lP
9080 5785 lP
9080 5784 lP
9080 5783 lP
9080 5782 lP
9080 5782 lP
9080 5781 lP
9080 5780 lP
9080 5779 lP
9080 5778 lP
9080 5778 lP
9080 5777 lP
9080 5776 lP
9080 5776 lP
9080 5775 lP
9080 5775 lP
9080 5774 lP
9080 5774 lP
9080 5773 lP
9080 5773 lP
9080 5772 lP
9080 5772 lP
9080 5771 lP
9080 5771 lP
9080 5770 lP
9080 5770 lP
9080 5770 lP
9080 5769 lP
9080 5769 lP
9080 5768 lP
9080 5768 lP
9080 5768 lP
9080 5768 lP
9080 5767 lP
9080 5767 lP
9080 5767 lP
9080 5766 lP
9080 5766 lP
9080 5766 lP
9080 5766 lP
9080 5765 lP
9080 5765 lP
9080 5765 lP
9080 5765 lP
9080 5765 lP
9080 5764 lP
9080 5764 lP
9080 5764 lP
9080 5764 lP
9080 5764 lP
9080 5764 lP
9080 5763 lP
9080 5763 lP
9080 5763 lP
sP
9080 5634 9080 5633 mP
sP
9080 5498 9080 5503 mP
9080 5488 lP
9080 5477 lP
9080 5467 lP
9080 5455 lP
9080 5444 lP
9080 5432 lP
9080 5419 lP
9080 5406 lP
9080 5392 lP
9080 5378 lP
9080 5374 lP
sP
9080 5244 9080 5244 mP
9080 5225 lP
9080 5204 lP
9080 5183 lP
9081 5161 lP
9081 5138 lP
9084 5116 lP
sP
9203 5077 9203 5076 mP
sP
9437 5037 9331 5056 mP
9452 5021 lP
sP
9628 4951 9569 4968 mP
9692 4927 lP
sP
9809 4873 9809 4872 mP
sP
10004 4783 9927 4818 mP
10044 4764 lP
sP
10162 4707 10161 4707 mP
10246 4667 lP
10278 4651 lP
sP
10393 4592 10393 4591 mP
sP
10582 4490 10507 4530 mP
10621 4468 lP
sP
10751 4391 10732 4401 mP
10831 4338 lP
10841 4331 lP
sP
10944 4253 10944 4252 mP
sP
11091 4108 11040 4165 mP
11120 4064 lP
sP
11167 3911 11163 3943 mP
11155 3840 lP
11143 3818 lP
sP
11071 3712 11071 3711 mP
sP
10957 3611 10974 3625 mP
10867 3554 lP
sP
10665 3443 10754 3489 mP
10639 3431 lP
sP
10520 3378 10520 3377 mP
sP
10281 3280 10401 3327 mP
sP
10038 3188 10160 3232 mP
sP
9917 3143 9917 3142 mP
sP
9710 3068 9795 3098 mP
9673 3054 lP
sP
9445 2965 9553 3006 mP
9432 2959 lP
sP
9316 2901 9316 2900 mP
sP
9123 2747 9207 2832 mP
9121 2738 lP
sP
9083 2512 9089 2612 mP
9083 2483 lP
sP
9081 2354 9081 2353 mP
sP
9081 2160 9081 2223 mP
sP
13440 3600 13440 4175 mP
sP
13396 3353 13544 3352 mP
13366 3343 lP
13347 3324 lP
13337 3294 lP
13337 3274 lP
13347 3245 lP
13366 3225 lP
13396 3215 lP
13544 3215 lP
sP
13396 3343 13544 3342 mP
13366 3333 lP
13347 3314 lP
13337 3294 lP
sP
13544 3314 13544 3382 mP
sP
13544 3185 13544 3244 mP
sP
13455 2948 13455 3125 mP
sP
13396 2948 13396 3125 mP
sP
13514 2830 13505 2849 mP
13544 2800 lP
13337 2800 lP
sP
13337 2810 13534 2809 mP
sP
13337 2761 13337 2849 mP
sP
13094 3917 13094 4175 mP
sP
13094 3600 13094 3743 mP
sP
13050 3353 13198 3352 mP
13020 3343 lP
13000 3324 lP
12990 3294 lP
12990 3274 lP
13000 3245 lP
13020 3225 lP
13050 3215 lP
13198 3215 lP
sP
13050 3343 13198 3342 mP
13020 3333 lP
13000 3314 lP
12990 3294 lP
sP
13198 3314 13198 3382 mP
sP
13198 3185 13198 3244 mP
sP
13109 2948 13109 3125 mP
sP
13050 2948 13050 3125 mP
sP
13148 2859 13158 2868 mP
13138 2869 lP
13148 2879 lP
13158 2879 lP
13178 2869 lP
13188 2859 lP
13198 2830 lP
13198 2790 lP
13188 2761 lP
13178 2751 lP
13158 2741 lP
13138 2741 lP
13119 2751 lP
13099 2780 lP
13079 2830 lP
13069 2850 lP
13050 2869 lP
13020 2879 lP
12990 2879 lP
sP
13188 2771 13198 2789 mP
13178 2761 lP
13158 2751 lP
13138 2751 lP
13119 2761 lP
13099 2790 lP
13079 2830 lP
sP
13020 2869 13010 2878 mP
13020 2850 lP
13000 2800 lP
13000 2771 lP
13010 2751 lP
13020 2741 lP
sP
12990 2800 13020 2849 mP
12990 2761 lP
13000 2751 lP
13020 2741 lP
13040 2741 lP
sP
12748 4003 12748 4175 mP
sP
12748 3874 12748 3873 mP
sP
12748 3600 12748 3743 mP
sP
12703 3353 12851 3352 mP
12674 3343 lP
12654 3324 lP
12644 3294 lP
12644 3274 lP
12654 3245 lP
12674 3225 lP
12703 3215 lP
12851 3215 lP
sP
12703 3343 12851 3342 mP
12674 3333 lP
12654 3314 lP
12644 3294 lP
sP
12851 3314 12851 3382 mP
sP
12851 3185 12851 3244 mP
sP
12763 2948 12763 3125 mP
sP
12703 2948 12703 3125 mP
sP
12802 2859 12812 2868 mP
12792 2869 lP
12802 2879 lP
12812 2879 lP
12832 2869 lP
12842 2859 lP
12851 2830 lP
12851 2790 lP
12842 2761 lP
12822 2751 lP
12792 2751 lP
12772 2761 lP
12763 2790 lP
12763 2820 lP
sP
12842 2771 12851 2789 mP
12822 2761 lP
12792 2761 lP
12772 2771 lP
12763 2790 lP
12753 2771 lP
12733 2751 lP
12713 2741 lP
12684 2741 lP
12664 2751 lP
12654 2761 lP
12644 2790 lP
12644 2830 lP
12654 2859 lP
12664 2869 lP
12684 2879 lP
12693 2879 lP
12703 2869 lP
12693 2859 lP
12684 2869 lP
sP
12713 2751 12743 2760 mP
12684 2751 lP
12664 2761 lP
12654 2771 lP
12644 2790 lP
sP
12401 3917 12401 4175 mP
sP
12401 3787 12401 3786 mP
sP
12401 3658 12401 3657 mP
sP
12357 3353 12505 3352 mP
12327 3343 lP
12308 3324 lP
12298 3294 lP
12298 3274 lP
12308 3245 lP
12327 3225 lP
12357 3215 lP
12505 3215 lP
sP
12357 3343 12505 3342 mP
12327 3333 lP
12308 3314 lP
12298 3294 lP
sP
12505 3314 12505 3382 mP
sP
12505 3185 12505 3244 mP
sP
12416 2948 12416 3125 mP
sP
12357 2948 12357 3125 mP
sP
12298 2790 12485 2789 mP
sP
12298 2780 12505 2779 mP
sP
12357 2889 12505 2779 mP
12357 2731 lP
sP
12298 2751 12298 2819 mP
sP
12055 4046 12055 4175 mP
sP
12055 3787 12055 3916 mP
sP
12055 3658 12055 3657 mP
sP
12011 3353 12159 3352 mP
11981 3343 lP
11961 3324 lP
11951 3294 lP
11951 3274 lP
11961 3245 lP
11981 3225 lP
12011 3215 lP
12159 3215 lP
sP
12011 3343 12159 3342 mP
11981 3333 lP
11961 3314 lP
11951 3294 lP
sP
12159 3314 12159 3382 mP
sP
12159 3185 12159 3244 mP
sP
12070 2948 12070 3125 mP
sP
12011 2948 12011 3125 mP
sP
12060 2879 12159 2858 mP
12080 2859 lP
12090 2830 lP
12090 2800 lP
12080 2771 lP
12060 2751 lP
12030 2741 lP
12011 2741 lP
11981 2751 lP
11961 2771 lP
11951 2800 lP
11951 2830 lP
11961 2859 lP
11971 2869 lP
11991 2879 lP
12001 2879 lP
12011 2869 lP
12001 2859 lP
11991 2869 lP
sP
12080 2780 12090 2799 mP
12060 2761 lP
12030 2751 lP
12011 2751 lP
11981 2761 lP
11961 2780 lP
11951 2800 lP
sP
12159 2761 12159 2858 mP
sP
12149 2810 12149 2858 mP
12159 2761 lP
sP
13688 2567 13688 4319 mP
11807 2567 lP
11807 4320 lP
13688 4320 lP
sP
13460 8529 13485 8503 mP
13423 8554 lP
13373 8578 lP
13312 8591 lP
13262 8591 lP
13201 8578 lP
13151 8554 lP
13114 8529 lP
13090 8504 lP
sP
13411 8554 13460 8528 mP
13373 8566 lP
13312 8578 lP
13262 8578 lP
13201 8566 lP
13164 8554 lP
13114 8529 lP
sP
13312 8405 13324 8404 mP
13312 8418 lP
13324 8418 lP
13336 8405 lP
13349 8381 lP
13349 8331 lP
13336 8307 lP
13324 8294 lP
13299 8282 lP
13213 8282 lP
13188 8270 lP
13176 8257 lP
sP
13213 8294 13324 8293 mP
13188 8282 lP
13176 8257 lP
13176 8245 lP
sP
13287 8307 13299 8293 mP
13275 8381 lP
13262 8418 lP
13238 8430 lP
13213 8430 lP
13188 8418 lP
13176 8381 lP
13176 8344 lP
13188 8319 lP
13213 8294 lP
sP
13262 8405 13275 8380 mP
13238 8418 lP
13213 8418 lP
13188 8405 lP
13176 8381 lP
sP
13460 8159 13485 8182 mP
13423 8134 lP
13373 8109 lP
13312 8097 lP
13262 8097 lP
13201 8109 lP
13151 8134 lP
13114 8159 lP
13090 8183 lP
sP
13411 8134 13460 8158 mP
13373 8122 lP
13312 8109 lP
13262 8109 lP
13201 8122 lP
13164 8134 lP
13114 8159 lP
sP
7280 9360 2160 9359 mP
2160 9360 lP
2160 9230 lP
sP
2416 9360 2416 9262 mP
sP
2672 9360 2672 9262 mP
sP
2928 9360 2928 9262 mP
sP
3184 9360 3184 9262 mP
sP
3440 9230 3440 9359 mP
sP
3696 9360 3696 9262 mP
sP
3952 9360 3952 9262 mP
sP
4208 9360 4208 9262 mP
sP
4464 9360 4464 9262 mP
sP
4720 9230 4720 9359 mP
sP
4976 9360 4976 9262 mP
sP
5232 9360 5232 9262 mP
sP
5488 9360 5488 9262 mP
sP
5744 9360 5744 9262 mP
sP
6000 9230 6000 9359 mP
sP
6256 9360 6256 9262 mP
sP
6512 9360 6512 9262 mP
sP
6768 9360 6768 9262 mP
sP
7024 9360 7024 9262 mP
sP
7280 9230 7280 9359 mP
sP
1925 10060 1963 10072 mP
1901 10023 lP
1888 9962 lP
1888 9925 lP
1901 9863 lP
1925 9826 lP
1963 9814 lP
1987 9814 lP
2024 9826 lP
2049 9863 lP
2061 9925 lP
2061 9962 lP
2049 10023 lP
2024 10060 lP
1987 10073 lP
1963 10073 lP
sP
2148 9826 2160 9837 mP
2160 9814 lP
2172 9826 lP
2160 9838 lP
sP
2296 10060 2333 10072 mP
2271 10023 lP
2259 9962 lP
2259 9925 lP
2271 9863 lP
2296 9826 lP
2333 9814 lP
2357 9814 lP
2395 9826 lP
2419 9863 lP
2432 9925 lP
2432 9962 lP
2419 10023 lP
2395 10060 lP
2357 10073 lP
2333 10073 lP
sP
3205 10060 3243 10072 mP
3181 10023 lP
3168 9962 lP
3168 9925 lP
3181 9863 lP
3205 9826 lP
3243 9814 lP
3267 9814 lP
3304 9826 lP
3329 9863 lP
3341 9925 lP
3341 9962 lP
3329 10023 lP
3304 10060 lP
3267 10073 lP
3243 10073 lP
sP
3428 9826 3440 9837 mP
3440 9814 lP
3452 9826 lP
3440 9838 lP
sP
3563 10073 3687 10072 mP
3551 9962 lP
3563 9974 lP
3600 9986 lP
3637 9986 lP
3675 9974 lP
3699 9949 lP
3712 9912 lP
3712 9888 lP
3699 9851 lP
3675 9826 lP
3637 9814 lP
3600 9814 lP
3563 9826 lP
3551 9838 lP
3539 9863 lP
sP
4510 10036 4485 10022 mP
4547 10073 lP
4547 9814 lP
sP
4708 9826 4720 9837 mP
4720 9814 lP
4732 9826 lP
4720 9838 lP
sP
4856 10060 4893 10072 mP
4831 10023 lP
4819 9962 lP
4819 9925 lP
4831 9863 lP
4856 9826 lP
4893 9814 lP
4917 9814 lP
4955 9826 lP
4979 9863 lP
4992 9925 lP
4992 9962 lP
4979 10023 lP
4955 10060 lP
4917 10073 lP
4893 10073 lP
sP
5790 10036 5765 10022 mP
5827 10073 lP
5827 9814 lP
sP
5988 9826 6000 9837 mP
6000 9814 lP
6012 9826 lP
6000 9838 lP
sP
6123 10073 6247 10072 mP
6111 9962 lP
6123 9974 lP
6160 9986 lP
6197 9986 lP
6235 9974 lP
6259 9949 lP
6272 9912 lP
6272 9888 lP
6259 9851 lP
6235 9826 lP
6197 9814 lP
6160 9814 lP
6123 9826 lP
6111 9838 lP
6099 9863 lP
sP
7021 10023 7021 10010 mP
7033 10048 lP
7045 10060 lP
7070 10073 lP
7120 10073 lP
7144 10060 lP
7157 10048 lP
7169 10023 lP
7169 9999 lP
7157 9974 lP
7132 9937 lP
7008 9814 lP
7181 9814 lP
sP
7268 9826 7280 9837 mP
7280 9814 lP
7292 9826 lP
7280 9838 lP
sP
7416 10060 7453 10072 mP
7391 10023 lP
7379 9962 lP
7379 9925 lP
7391 9863 lP
7416 9826 lP
7453 9814 lP
7477 9814 lP
7515 9826 lP
7539 9863 lP
7552 9925 lP
7552 9962 lP
7539 10023 lP
7515 10060 lP
7477 10073 lP
7453 10073 lP
sP
4345 10526 4484 10525 mP
4303 10513 lP
4276 10471 lP
4262 10429 lP
4262 10388 lP
4276 10360 lP
4290 10346 lP
4317 10332 lP
4345 10332 lP
4387 10346 lP
4415 10388 lP
4428 10429 lP
4428 10471 lP
4415 10499 lP
4401 10513 lP
4373 10526 lP
sP
4317 10513 4345 10525 mP
4290 10471 lP
4276 10429 lP
4276 10374 lP
4290 10346 lP
sP
4373 10346 4345 10331 mP
4401 10388 lP
4415 10429 lP
4415 10485 lP
4401 10513 lP
4484 10513 lP
sP
4637 10651 4664 10678 mP
4609 10610 lP
4581 10554 lP
4567 10485 lP
4567 10429 lP
4581 10360 lP
4609 10304 lP
4637 10263 lP
4664 10235 lP
sP
4609 10596 4637 10650 mP
4595 10554 lP
4581 10485 lP
4581 10429 lP
4595 10360 lP
4609 10318 lP
4637 10263 lP
sP
4789 10499 4762 10470 mP
4831 10513 lP
4817 10526 lP
4789 10513 lP
4762 10471 lP
4748 10429 lP
4748 10388 lP
4762 10346 lP
4776 10332 lP
4803 10332 lP
4831 10346 lP
4859 10388 lP
4873 10429 lP
sP
4762 10360 4748 10387 mP
4776 10346 lP
4803 10346 lP
4831 10360 lP
4859 10388 lP
sP
4859 10388 4859 10428 mP
4873 10346 lP
4887 10332 lP
4914 10332 lP
4942 10346 lP
4970 10388 lP
4984 10429 lP
4984 10471 lP
4970 10513 lP
4956 10526 lP
4942 10513 lP
4970 10499 lP
4984 10471 lP
sP
4873 10360 4859 10387 mP
4887 10346 lP
4914 10346 lP
4942 10360 lP
4970 10388 lP
sP
5095 10651 5067 10678 mP
5123 10610 lP
5150 10554 lP
5164 10485 lP
5164 10429 lP
5150 10360 lP
5123 10304 lP
5095 10263 lP
5067 10235 lP
sP
5123 10596 5095 10650 mP
5137 10554 lP
5150 10485 lP
5150 10429 lP
5137 10360 lP
5123 10318 lP
5095 10263 lP
sP
2160 2160 2160 9359 mP
2160 9360 lP
2290 9360 lP
sP
2257 9000 2160 8999 mP
sP
2257 8640 2160 8639 mP
sP
2257 8280 2160 8279 mP
sP
2290 7920 2160 7919 mP
sP
2257 7560 2160 7559 mP
sP
2257 7200 2160 7199 mP
sP
2257 6840 2160 6839 mP
sP
2290 6480 2160 6479 mP
sP
2257 6120 2160 6119 mP
sP
2257 5760 2160 5759 mP
sP
2257 5400 2160 5399 mP
sP
2290 5040 2160 5039 mP
sP
2257 4680 2160 4679 mP
sP
2257 4320 2160 4319 mP
sP
2257 3960 2160 3959 mP
sP
2290 3600 2160 3599 mP
sP
2257 3240 2160 3239 mP
sP
2257 2880 2160 2879 mP
sP
2257 2520 2160 2519 mP
sP
2290 2160 2160 2159 mP
sP
1694 9595 1706 9556 mP
1657 9619 lP
1595 9632 lP
1558 9632 lP
1497 9619 lP
1460 9595 lP
1447 9557 lP
1447 9533 lP
1460 9496 lP
1497 9471 lP
1558 9459 lP
1595 9459 lP
1657 9471 lP
1694 9496 lP
1706 9533 lP
1706 9557 lP
sP
1460 9372 1472 9359 mP
1447 9360 lP
1460 9348 lP
1472 9360 lP
sP
1694 9224 1706 9186 mP
1657 9249 lP
1595 9261 lP
1558 9261 lP
1497 9249 lP
1460 9224 lP
1447 9187 lP
1447 9163 lP
1460 9125 lP
1497 9101 lP
1558 9088 lP
1595 9088 lP
1657 9101 lP
1694 9125 lP
1706 9163 lP
1706 9187 lP
sP
1657 8179 1645 8178 mP
1682 8167 lP
1694 8155 lP
1706 8130 lP
1706 8080 lP
1694 8056 lP
1682 8043 lP
1657 8031 lP
1632 8031 lP
1608 8043 lP
1571 8068 lP
1447 8192 lP
1447 8019 lP
sP
1460 7932 1472 7919 mP
1447 7920 lP
1460 7908 lP
1472 7920 lP
sP
1694 7784 1706 7746 mP
1657 7809 lP
1595 7821 lP
1558 7821 lP
1497 7809 lP
1460 7784 lP
1447 7747 lP
1447 7723 lP
1460 7685 lP
1497 7661 lP
1558 7648 lP
1595 7648 lP
1657 7661 lP
1694 7685 lP
1706 7723 lP
1706 7747 lP
sP
1534 6752 1706 6627 mP
1534 6566 lP
sP
1447 6628 1706 6627 mP
sP
1460 6492 1472 6479 mP
1447 6480 lP
1460 6468 lP
1472 6480 lP
sP
1694 6344 1706 6306 mP
1657 6369 lP
1595 6381 lP
1558 6381 lP
1497 6369 lP
1460 6344 lP
1447 6307 lP
1447 6283 lP
1460 6245 lP
1497 6221 lP
1558 6208 lP
1595 6208 lP
1657 6221 lP
1694 6245 lP
1706 6283 lP
1706 6307 lP
sP
1694 5163 1669 5150 mP
1706 5200 lP
1706 5225 lP
1694 5262 lP
1657 5287 lP
1595 5299 lP
1534 5299 lP
1484 5287 lP
1460 5262 lP
1447 5225 lP
1447 5213 lP
1460 5176 lP
1484 5151 lP
1521 5139 lP
1534 5139 lP
1571 5151 lP
1595 5176 lP
1608 5213 lP
1608 5225 lP
1595 5262 lP
1571 5287 lP
1534 5299 lP
sP
1460 5052 1472 5039 mP
1447 5040 lP
1460 5028 lP
1472 5040 lP
sP
1694 4904 1706 4866 mP
1657 4929 lP
1595 4941 lP
1558 4941 lP
1497 4929 lP
1460 4904 lP
1447 4867 lP
1447 4843 lP
1460 4805 lP
1497 4781 lP
1558 4768 lP
1595 4768 lP
1657 4781 lP
1694 4805 lP
1706 4843 lP
1706 4867 lP
sP
1694 3847 1706 3809 mP
1669 3859 lP
1645 3859 lP
1620 3847 lP
1608 3822 lP
1595 3773 lP
1583 3736 lP
1558 3711 lP
1534 3699 lP
1497 3699 lP
1472 3711 lP
1460 3723 lP
1447 3760 lP
1447 3810 lP
1460 3847 lP
1472 3859 lP
1497 3872 lP
1534 3872 lP
1558 3859 lP
1583 3835 lP
1595 3797 lP
1608 3748 lP
1620 3723 lP
1645 3711 lP
1669 3711 lP
1694 3723 lP
1706 3760 lP
1706 3810 lP
sP
1460 3612 1472 3599 mP
1447 3600 lP
1460 3588 lP
1472 3600 lP
sP
1694 3464 1706 3426 mP
1657 3489 lP
1595 3501 lP
1558 3501 lP
1497 3489 lP
1460 3464 lP
1447 3427 lP
1447 3403 lP
1460 3365 lP
1497 3341 lP
1558 3328 lP
1595 3328 lP
1657 3341 lP
1694 3365 lP
1706 3403 lP
1706 3427 lP
sP
1669 2493 1657 2517 mP
1706 2456 lP
1447 2456 lP
sP
1694 2271 1706 2233 mP
1657 2296 lP
1595 2308 lP
1558 2308 lP
1497 2296 lP
1460 2271 lP
1447 2234 lP
1447 2209 lP
1460 2172 lP
1497 2148 lP
1558 2135 lP
1595 2135 lP
1657 2148 lP
1694 2172 lP
1706 2209 lP
1706 2234 lP
sP
1460 2049 1472 2036 mP
1447 2037 lP
1460 2024 lP
1472 2037 lP
sP
1694 1901 1706 1863 mP
1657 1925 lP
1595 1938 lP
1558 1938 lP
1497 1925 lP
1460 1901 lP
1447 1864 lP
1447 1839 lP
1460 1802 lP
1497 1777 lP
1558 1765 lP
1595 1765 lP
1657 1777 lP
1694 1802 lP
1706 1839 lP
1706 1864 lP
sP
1063 5836 1035 5863 mP
1077 5795 lP
1091 5809 lP
1077 5836 lP
1035 5864 lP
994 5878 lP
952 5878 lP
910 5864 lP
896 5850 lP
896 5822 lP
910 5795 lP
952 5767 lP
994 5753 lP
sP
924 5864 952 5877 mP
910 5850 lP
910 5822 lP
924 5795 lP
952 5767 lP
sP
952 5767 994 5766 mP
910 5753 lP
896 5739 lP
896 5711 lP
910 5684 lP
952 5656 lP
994 5642 lP
1035 5642 lP
1077 5656 lP
1091 5670 lP
1077 5684 lP
1063 5656 lP
1035 5642 lP
sP
924 5753 952 5766 mP
910 5739 lP
910 5711 lP
924 5684 lP
952 5656 lP
sP
7280 2160 2160 2159 mP
7280 9360 lP
sP
7177 9012 7280 9017 mP
6969 8998 lP
6767 8985 lP
6572 8970 lP
6382 8955 lP
6199 8940 lP
6021 8924 lP
5849 8907 lP
5682 8890 lP
5520 8872 lP
5362 8853 lP
5210 8834 lP
5061 8813 lP
4918 8793 lP
4778 8771 lP
4643 8748 lP
4512 8725 lP
4385 8701 lP
4262 8675 lP
4143 8649 lP
4028 8622 lP
3917 8594 lP
3810 8564 lP
3707 8534 lP
3608 8502 lP
3513 8469 lP
3423 8435 lP
3336 8400 lP
3253 8363 lP
3173 8325 lP
3098 8286 lP
3027 8244 lP
2959 8202 lP
2894 8157 lP
2833 8111 lP
2776 8064 lP
2722 8014 lP
2671 7963 lP
2623 7909 lP
2578 7854 lP
2536 7796 lP
2497 7736 lP
2461 7674 lP
2428 7609 lP
2397 7542 lP
2369 7473 lP
2344 7401 lP
2321 7326 lP
2300 7248 lP
2281 7167 lP
2264 7083 lP
2249 6996 lP
2236 6906 lP
2224 6812 lP
2214 6714 lP
2205 6613 lP
2197 6508 lP
2190 6399 lP
2185 6285 lP
2180 6168 lP
2176 6046 lP
2172 5919 lP
2169 5787 lP
2167 5650 lP
2165 5508 lP
2164 5361 lP
2163 5208 lP
2162 5049 lP
2161 4884 lP
2161 4713 lP
2161 4535 lP
2160 4351 lP
2160 4159 lP
2160 3960 lP
2160 3761 lP
2160 3562 lP
2160 3363 lP
2160 3164 lP
2160 2965 lP
2160 2766 lP
2160 2567 lP
2160 2368 lP
2160 2169 lP
2160 2160 lP
sP
7039 9360 7039 9359 mP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9360 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9359 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9358 lP
7039 9357 lP
7039 9357 lP
7039 9357 lP
7039 9357 lP
7039 9357 lP
7039 9357 lP
7039 9357 lP
7039 9357 lP
7039 9357 lP
7039 9356 lP
7039 9356 lP
7039 9356 lP
7039 9356 lP
7039 9356 lP
7039 9356 lP
7039 9355 lP
7039 9355 lP
7039 9355 lP
7039 9355 lP
7039 9355 lP
7039 9354 lP
7039 9354 lP
7039 9354 lP
7039 9354 lP
7039 9353 lP
7039 9353 lP
7039 9353 lP
7038 9353 lP
7038 9352 lP
7038 9352 lP
7038 9352 lP
7038 9351 lP
7038 9351 lP
7038 9351 lP
7038 9350 lP
7038 9350 lP
7038 9350 lP
7038 9349 lP
7037 9349 lP
7037 9348 lP
7037 9348 lP
7037 9347 lP
7037 9347 lP
7037 9346 lP
7036 9346 lP
7036 9345 lP
7036 9345 lP
7036 9344 lP
7035 9344 lP
7035 9343 lP
7035 9342 lP
7034 9342 lP
7034 9341 lP
7034 9340 lP
7033 9339 lP
7033 9339 lP
7032 9338 lP
7031 9337 lP
7031 9336 lP
7030 9335 lP
7030 9334 lP
7029 9333 lP
7028 9332 lP
7027 9331 lP
7026 9330 lP
7025 9329 lP
7024 9328 lP
7023 9326 lP
7022 9325 lP
7020 9324 lP
7019 9322 lP
7017 9321 lP
7015 9319 lP
7013 9318 lP
7011 9316 lP
7009 9314 lP
7007 9313 lP
7005 9311 lP
7002 9309 lP
6999 9307 lP
6996 9305 lP
6993 9303 lP
6989 9301 lP
6985 9298 lP
6981 9296 lP
6977 9293 lP
6972 9291 lP
6967 9288 lP
6962 9285 lP
6956 9283 lP
6950 9280 lP
6943 9277 lP
6936 9273 lP
6928 9270 lP
6920 9267 lP
6912 9263 lP
6902 9259 lP
6893 9255 lP
6882 9251 lP
6871 9247 lP
6859 9243 lP
6847 9238 lP
6833 9234 lP
6825 9231 lP
sP
6652 9176 6661 9178 mP
6629 9169 lP
6605 9162 lP
6580 9154 lP
6554 9146 lP
6527 9138 lP
6499 9130 lP
6470 9121 lP
6441 9112 lP
6413 9103 lP
sP
6220 9037 6249 9047 mP
6187 9025 lP
6154 9012 lP
6121 8998 lP
6088 8985 lP
6055 8970 lP
6022 8955 lP
6009 8949 lP
sP
5831 8853 5857 8867 mP
5799 8834 lP
5767 8813 lP
5734 8793 lP
5701 8771 lP
5666 8748 lP
5638 8730 lP
sP
5462 8622 5491 8638 mP
5411 8594 lP
5356 8564 lP
5297 8534 lP
5262 8517 lP
sP
5086 8435 5105 8443 mP
5004 8400 lP
4917 8363 lP
4867 8343 lP
sP
4622 8244 4707 8277 mP
4515 8202 lP
4466 8182 lP
sP
4292 8111 4306 8116 mP
4177 8064 lP
4067 8017 lP
sP
3828 7909 3909 7945 mP
3711 7854 lP
3675 7835 lP
sP
3479 7736 3521 7756 mP
3365 7674 lP
3293 7633 lP
sP
3139 7542 3144 7545 mP
3029 7473 lP
2927 7403 lP
sP
2727 7248 2790 7298 mP
2639 7167 lP
2598 7125 lP
sP
2426 6906 2486 6992 mP
2374 6812 lP
2355 6770 lP
sP
2265 6508 2293 6608 mP
2241 6399 lP
2235 6357 lP
sP
2209 6168 2211 6185 mP
2198 6046 lP
2190 5927 lP
sP
2177 5650 2181 5754 mP
2173 5508 lP
2173 5496 lP
sP
2167 5208 2169 5322 mP
2165 5064 lP
sP
2164 4884 2164 4890 mP
2163 4713 lP
2162 4632 lP
sP
2161 4351 2162 4458 mP
2161 4200 lP
sP
2161 3960 2161 4026 mP
2160 3768 lP
sP
2160 3562 2160 3594 mP
2160 3363 lP
2160 3336 lP
sP
2160 2965 2160 3162 mP
2160 2904 lP
sP
2160 2567 2160 2730 mP
2160 2472 lP
sP
2160 2169 2160 2298 mP
2160 2160 lP
sP
2923 9360 2923 9359 mP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9360 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9359 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9358 lP
2923 9357 lP
2923 9357 lP
2923 9357 lP
2923 9357 lP
2923 9357 lP
2923 9357 lP
2923 9357 lP
2923 9357 lP
2923 9357 lP
2923 9356 lP
2923 9356 lP
2923 9356 lP
2923 9356 lP
2923 9356 lP
2923 9356 lP
2923 9355 lP
2923 9355 lP
2923 9355 lP
2923 9355 lP
2923 9355 lP
2923 9354 lP
2923 9354 lP
2923 9354 lP
2923 9354 lP
2923 9353 lP
2923 9353 lP
2923 9353 lP
2923 9353 lP
2923 9352 lP
2923 9352 lP
2923 9352 lP
2923 9351 lP
2923 9351 lP
2923 9351 lP
2923 9350 lP
2923 9350 lP
2923 9350 lP
2923 9349 lP
2923 9349 lP
2923 9348 lP
2923 9348 lP
2923 9347 lP
2922 9347 lP
2922 9346 lP
2922 9346 lP
2922 9345 lP
2922 9345 lP
2922 9344 lP
2922 9344 lP
2922 9343 lP
2922 9342 lP
2922 9342 lP
2922 9341 lP
2922 9340 lP
2922 9339 lP
2922 9339 lP
2922 9338 lP
2922 9337 lP
2922 9336 lP
2922 9335 lP
2922 9334 lP
2922 9333 lP
2922 9332 lP
2922 9331 lP
2922 9330 lP
2921 9329 lP
2921 9328 lP
2921 9326 lP
2921 9325 lP
2921 9324 lP
2921 9322 lP
2921 9321 lP
2921 9319 lP
2920 9318 lP
2920 9316 lP
2920 9314 lP
2920 9313 lP
2920 9311 lP
2919 9309 lP
2919 9307 lP
2919 9305 lP
2919 9303 lP
2918 9301 lP
2918 9298 lP
2918 9296 lP
2917 9293 lP
2917 9291 lP
2916 9288 lP
2916 9285 lP
2915 9283 lP
2915 9280 lP
2914 9277 lP
2914 9273 lP
2913 9270 lP
2912 9267 lP
2912 9263 lP
2911 9259 lP
2910 9255 lP
2909 9251 lP
2909 9247 lP
2908 9243 lP
2907 9238 lP
2906 9234 lP
2905 9229 lP
2904 9224 lP
2902 9219 lP
2901 9213 lP
2900 9208 lP
2899 9202 lP
2898 9196 lP
2896 9190 lP
sP
2884 9061 2884 9060 mP
sP
2908 8924 2906 8932 mP
2914 8907 lP
2920 8890 lP
2927 8872 lP
2935 8853 lP
2944 8834 lP
2953 8813 lP
2964 8793 lP
2973 8775 lP
sP
3041 8664 3041 8663 mP
sP
3137 8534 3117 8558 mP
3163 8502 lP
3191 8469 lP
3221 8435 lP
3228 8427 lP
sP
3317 8333 3317 8332 mP
sP
3451 8202 3409 8241 mP
3497 8157 lP
3534 8123 lP
sP
3629 8034 3629 8033 mP
sP
3758 7909 3723 7944 mP
3812 7854 lP
3842 7820 lP
sP
3921 7717 3921 7716 mP
sP
3999 7542 3982 7602 mP
4000 7473 lP
3990 7434 lP
sP
3933 7319 3933 7318 mP
sP
3771 7167 3843 7225 mP
3705 7123 lP
sP
3596 7053 3596 7052 mP
sP
3340 6906 3484 6986 mP
3334 6902 lP
sP
3221 6839 3221 6838 mP
sP
3004 6714 3108 6774 mP
2960 6686 lP
sP
2851 6616 2851 6615 mP
sP
2701 6508 2746 6539 mP
2612 6431 lP
sP
2520 6340 2520 6339 mP
sP
2383 6168 2437 6240 mP
2344 6096 lP
sP
2290 5978 2290 5977 mP
sP
2231 5787 2250 5854 mP
2213 5686 lP
sP
2196 5558 2196 5557 mP
sP
2181 5361 2185 5428 mP
2176 5256 lP
sP
2172 5127 2172 5126 mP
sP
2168 4884 2170 4996 mP
2167 4824 lP
sP
2166 4695 2166 4694 mP
sP
2164 4535 2165 4564 mP
2164 4392 lP
sP
2163 4263 2163 4262 mP
sP
2162 3960 2162 4132 mP
sP
2161 3831 2161 3830 mP
sP
2161 3562 2161 3700 mP
2161 3528 lP
sP
2161 3399 2161 3398 mP
sP
2160 3164 2161 3268 mP
2160 3096 lP
sP
2160 2967 2160 2966 mP
sP
2160 2766 2160 2836 mP
2160 2664 lP
sP
2160 2535 2160 2534 mP
sP
2160 2368 2160 2404 mP
2160 2232 lP
sP
2305 9360 2305 9359 mP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9360 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9359 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9358 lP
2305 9357 lP
2305 9357 lP
2305 9357 lP
2305 9357 lP
2305 9357 lP
2305 9357 lP
2305 9357 lP
2305 9357 lP
2305 9357 lP
2305 9356 lP
2305 9356 lP
2305 9356 lP
2305 9356 lP
2305 9356 lP
2305 9356 lP
2305 9355 lP
2305 9355 lP
2305 9355 lP
2305 9355 lP
2305 9355 lP
2305 9354 lP
2305 9354 lP
2305 9354 lP
2305 9354 lP
2305 9353 lP
2305 9353 lP
2305 9353 lP
2305 9353 lP
2305 9352 lP
2305 9352 lP
2305 9352 lP
2305 9351 lP
2305 9351 lP
2305 9351 lP
2305 9350 lP
2305 9350 lP
2305 9350 lP
2305 9349 lP
2305 9349 lP
2305 9348 lP
2305 9348 lP
2305 9347 lP
2305 9347 lP
2305 9346 lP
2305 9346 lP
2305 9345 lP
2305 9345 lP
2304 9344 lP
2304 9344 lP
2304 9343 lP
2304 9342 lP
2304 9342 lP
2304 9341 lP
2304 9340 lP
2304 9339 lP
2304 9339 lP
2304 9338 lP
2304 9337 lP
2304 9336 lP
2304 9335 lP
2304 9334 lP
2304 9333 lP
2304 9332 lP
2304 9331 lP
2304 9330 lP
2304 9329 lP
2304 9328 lP
2304 9326 lP
2304 9325 lP
2303 9324 lP
2303 9322 lP
2303 9321 lP
2303 9319 lP
2303 9318 lP
2303 9316 lP
2303 9314 lP
2303 9313 lP
2303 9311 lP
2302 9309 lP
2302 9307 lP
2302 9305 lP
2302 9303 lP
2302 9301 lP
2302 9298 lP
2301 9296 lP
2301 9293 lP
2301 9291 lP
2301 9288 lP
2300 9285 lP
2300 9283 lP
2300 9280 lP
2299 9277 lP
2299 9273 lP
2299 9270 lP
2299 9267 lP
2298 9263 lP
2298 9259 lP
2297 9255 lP
2297 9251 lP
2296 9247 lP
2296 9243 lP
2295 9238 lP
2295 9234 lP
2294 9229 lP
2293 9224 lP
2293 9219 lP
2292 9213 lP
2291 9208 lP
2291 9202 lP
2290 9196 lP
2289 9190 lP
2288 9183 lP
2287 9176 lP
2286 9169 lP
2285 9162 lP
2284 9154 lP
2283 9146 lP
2282 9138 lP
2281 9130 lP
2280 9121 lP
2279 9112 lP
2277 9102 lP
sP
2261 8974 2261 8973 mP
sP
2246 8845 2246 8844 mP
sP
2231 8701 2232 8715 mP
2229 8675 lP
2228 8649 lP
2228 8622 lP
2228 8594 lP
2229 8564 lP
2232 8534 lP
2236 8502 lP
2240 8469 lP
2243 8458 lP
sP
2273 8332 2273 8331 mP
sP
2319 8211 2319 8210 mP
sP
2393 8064 2375 8093 mP
2423 8014 lP
2456 7963 lP
2494 7909 lP
2517 7878 lP
sP
2599 7777 2599 7776 mP
sP
2686 7681 2686 7680 mP
sP
2825 7542 2777 7588 mP
2901 7473 lP
2968 7414 lP
sP
3066 7329 3066 7328 mP
sP
3163 7244 3163 7243 mP
sP
3344 7083 3261 7157 mP
3432 6996 lP
3447 6978 lP
sP
3526 6876 3526 6875 mP
sP
3582 6760 3582 6759 mP
sP
3593 6613 3593 6631 mP
3544 6508 lP
3462 6415 lP
sP
3363 6331 3363 6330 mP
sP
3260 6253 3260 6252 mP
sP
3139 6168 3154 6177 mP
2963 6046 lP
2942 6030 lP
sP
2837 5953 2837 5952 mP
sP
2736 5873 2736 5872 mP
sP
2634 5787 2637 5788 mP
2500 5650 lP
2461 5599 lP
sP
2385 5494 2385 5493 mP
sP
2322 5381 2322 5380 mP
sP
2251 5208 2272 5261 mP
2212 5049 lP
2206 5012 lP
sP
2187 4883 2187 4882 mP
sP
2177 4754 2177 4753 mP
sP
2167 4535 2170 4624 mP
2164 4366 lP
sP
2163 4236 2163 4235 mP
sP
2163 4107 2163 4106 mP
sP
2162 3960 2162 3976 mP
2162 3761 lP
2162 3718 lP
sP
2162 3588 2162 3587 mP
sP
2161 3459 2161 3458 mP
sP
2161 3164 2161 3328 mP
2161 3070 lP
sP
2161 2940 2161 2939 mP
sP
2161 2811 2161 2810 mP
sP
2161 2567 2161 2680 mP
2160 2422 lP
sP
2160 2292 2160 2291 mP
sP
2160 2163 2160 2162 mP
sP
2182 9360 2182 9359 mP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9360 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9359 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9358 lP
2182 9357 lP
2182 9357 lP
2182 9357 lP
2182 9357 lP
2182 9357 lP
2182 9357 lP
2182 9357 lP
2182 9357 lP
2182 9357 lP
2182 9356 lP
2182 9356 lP
2182 9356 lP
2182 9356 lP
2182 9356 lP
2182 9356 lP
2182 9355 lP
2182 9355 lP
2182 9355 lP
2182 9355 lP
2182 9355 lP
2182 9354 lP
2182 9354 lP
2182 9354 lP
2182 9354 lP
2182 9353 lP
2182 9353 lP
2182 9353 lP
2182 9353 lP
2182 9352 lP
2182 9352 lP
2182 9352 lP
2182 9351 lP
2182 9351 lP
2182 9351 lP
2182 9350 lP
2182 9350 lP
2182 9350 lP
2182 9349 lP
2182 9349 lP
2182 9348 lP
2182 9348 lP
2182 9347 lP
2182 9347 lP
2182 9346 lP
2182 9346 lP
2182 9345 lP
2182 9345 lP
2182 9344 lP
2182 9344 lP
2182 9343 lP
2182 9342 lP
2182 9342 lP
2182 9341 lP
2182 9340 lP
2182 9339 lP
2182 9339 lP
2182 9338 lP
2182 9337 lP
2182 9336 lP
2182 9335 lP
2182 9334 lP
2182 9333 lP
2182 9332 lP
2182 9331 lP
2182 9330 lP
2182 9329 lP
2182 9328 lP
2182 9326 lP
2182 9325 lP
2182 9324 lP
2182 9322 lP
2182 9321 lP
2182 9319 lP
2182 9318 lP
2182 9316 lP
2182 9314 lP
2182 9313 lP
2182 9311 lP
2182 9309 lP
2182 9307 lP
2182 9305 lP
2182 9303 lP
2182 9301 lP
2182 9298 lP
2182 9296 lP
2181 9293 lP
2181 9291 lP
2181 9288 lP
2181 9285 lP
2181 9283 lP
2181 9280 lP
2181 9277 lP
2181 9273 lP
2181 9270 lP
2181 9267 lP
2181 9263 lP
2181 9259 lP
2181 9255 lP
2181 9251 lP
2181 9247 lP
2181 9243 lP
2180 9238 lP
2180 9234 lP
2180 9230 lP
sP
2177 9092 2178 9100 mP
2177 9082 lP
2177 9071 lP
2177 9060 lP
2176 9049 lP
2176 9037 lP
2176 9025 lP
2176 9012 lP
2175 8998 lP
2175 8985 lP
2175 8971 lP
sP
2172 8842 2172 8841 mP
sP
2170 8701 2170 8711 mP
2170 8675 lP
2169 8649 lP
2169 8622 lP
2169 8594 lP
2168 8582 lP
sP
2167 8435 2167 8452 mP
2166 8400 lP
2166 8363 lP
2165 8325 lP
2165 8323 lP
sP
2164 8194 2164 8193 mP
sP
2163 8064 2163 8063 mP
2163 8014 lP
2163 7963 lP
2164 7935 lP
sP
2174 7796 2174 7804 mP
2182 7736 lP
2192 7677 lP
sP
2221 7551 2221 7550 mP
sP
2269 7401 2259 7426 mP
2299 7326 lP
2308 7307 lP
sP
2379 7167 2366 7190 mP
2429 7083 lP
2432 7079 lP
sP
2505 6973 2505 6972 mP
sP
2634 6812 2584 6869 mP
2669 6772 lP
sP
2814 6613 2756 6675 mP
2845 6582 lP
sP
2937 6490 2937 6489 mP
sP
3115 6302 3028 6397 mP
sP
3228 6168 3198 6202 mP
3271 6096 lP
sP
3319 5977 3319 5976 mP
sP
3308 5787 3320 5850 mP
3272 5733 lP
sP
3102 5540 3195 5628 mP
sP
3004 5454 3004 5453 mP
sP
2894 5361 2905 5370 mP
2807 5286 lP
sP
2619 5108 2710 5199 mP
sP
2531 5013 2531 5012 mP
sP
2428 4884 2450 4911 mP
2380 4803 lP
sP
2270 4570 2318 4689 mP
sP
2233 4445 2233 4444 mP
sP
2187 4191 2205 4318 mP
sP
2168 3960 2175 4061 mP
2168 3932 lP
sP
2164 3803 2164 3802 mP
sP
2161 3562 2162 3672 mP
2161 3544 lP
sP
2161 3363 2161 3413 mP
2161 3284 lP
sP
2161 3155 2161 3154 mP
sP
2161 2965 2161 3024 mP
2161 2896 lP
sP
2161 2636 2161 2765 mP
sP
2161 2507 2161 2506 mP
sP
2161 2368 2161 2376 mP
2161 2248 lP
sP
4344 3600 4344 4175 mP
sP
4300 3353 4448 3352 mP
4270 3343 lP
4251 3324 lP
4241 3294 lP
4241 3274 lP
4251 3245 lP
4270 3225 lP
4300 3215 lP
4448 3215 lP
sP
4300 3343 4448 3342 mP
4270 3333 lP
4251 3314 lP
4241 3294 lP
sP
4448 3314 4448 3382 mP
sP
4448 3185 4448 3244 mP
sP
4359 2948 4359 3125 mP
sP
4300 2948 4300 3125 mP
sP
4418 2830 4409 2849 mP
4448 2800 lP
4241 2800 lP
sP
4241 2810 4438 2809 mP
sP
4241 2761 4241 2849 mP
sP
3998 3917 3998 4175 mP
sP
3998 3600 3998 3743 mP
sP
3954 3353 4102 3352 mP
3924 3343 lP
3904 3324 lP
3894 3294 lP
3894 3274 lP
3904 3245 lP
3924 3225 lP
3954 3215 lP
4102 3215 lP
sP
3954 3343 4102 3342 mP
3924 3333 lP
3904 3314 lP
3894 3294 lP
sP
4102 3314 4102 3382 mP
sP
4102 3185 4102 3244 mP
sP
4013 2948 4013 3125 mP
sP
3954 2948 3954 3125 mP
sP
4052 2859 4062 2868 mP
4042 2869 lP
4052 2879 lP
4062 2879 lP
4082 2869 lP
4092 2859 lP
4102 2830 lP
4102 2790 lP
4092 2761 lP
4082 2751 lP
4062 2741 lP
4042 2741 lP
4023 2751 lP
4003 2780 lP
3983 2830 lP
3973 2850 lP
3954 2869 lP
3924 2879 lP
3894 2879 lP
sP
4092 2771 4102 2789 mP
4082 2761 lP
4062 2751 lP
4042 2751 lP
4023 2761 lP
4003 2790 lP
3983 2830 lP
sP
3924 2869 3914 2878 mP
3924 2850 lP
3904 2800 lP
3904 2771 lP
3914 2751 lP
3924 2741 lP
sP
3894 2800 3924 2849 mP
3894 2761 lP
3904 2751 lP
3924 2741 lP
3944 2741 lP
sP
3652 4003 3652 4175 mP
sP
3652 3874 3652 3873 mP
sP
3652 3600 3652 3743 mP
sP
3607 3353 3755 3352 mP
3578 3343 lP
3558 3324 lP
3548 3294 lP
3548 3274 lP
3558 3245 lP
3578 3225 lP
3607 3215 lP
3755 3215 lP
sP
3607 3343 3755 3342 mP
3578 3333 lP
3558 3314 lP
3548 3294 lP
sP
3755 3314 3755 3382 mP
sP
3755 3185 3755 3244 mP
sP
3667 2948 3667 3125 mP
sP
3607 2948 3607 3125 mP
sP
3706 2859 3716 2868 mP
3696 2869 lP
3706 2879 lP
3716 2879 lP
3736 2869 lP
3746 2859 lP
3755 2830 lP
3755 2790 lP
3746 2761 lP
3726 2751 lP
3696 2751 lP
3676 2761 lP
3667 2790 lP
3667 2820 lP
sP
3746 2771 3755 2789 mP
3726 2761 lP
3696 2761 lP
3676 2771 lP
3667 2790 lP
3657 2771 lP
3637 2751 lP
3617 2741 lP
3588 2741 lP
3568 2751 lP
3558 2761 lP
3548 2790 lP
3548 2830 lP
3558 2859 lP
3568 2869 lP
3588 2879 lP
3597 2879 lP
3607 2869 lP
3597 2859 lP
3588 2869 lP
sP
3617 2751 3647 2760 mP
3588 2751 lP
3568 2761 lP
3558 2771 lP
3548 2790 lP
sP
3305 3917 3305 4175 mP
sP
3305 3787 3305 3786 mP
sP
3305 3658 3305 3657 mP
sP
3261 3353 3409 3352 mP
3231 3343 lP
3212 3324 lP
3202 3294 lP
3202 3274 lP
3212 3245 lP
3231 3225 lP
3261 3215 lP
3409 3215 lP
sP
3261 3343 3409 3342 mP
3231 3333 lP
3212 3314 lP
3202 3294 lP
sP
3409 3314 3409 3382 mP
sP
3409 3185 3409 3244 mP
sP
3320 2948 3320 3125 mP
sP
3261 2948 3261 3125 mP
sP
3202 2790 3389 2789 mP
sP
3202 2780 3409 2779 mP
sP
3261 2889 3409 2779 mP
3261 2731 lP
sP
3202 2751 3202 2819 mP
sP
2959 4046 2959 4175 mP
sP
2959 3787 2959 3916 mP
sP
2959 3658 2959 3657 mP
sP
2915 3353 3063 3352 mP
2885 3343 lP
2865 3324 lP
2855 3294 lP
2855 3274 lP
2865 3245 lP
2885 3225 lP
2915 3215 lP
3063 3215 lP
sP
2915 3343 3063 3342 mP
2885 3333 lP
2865 3314 lP
2855 3294 lP
sP
3063 3314 3063 3382 mP
sP
3063 3185 3063 3244 mP
sP
2974 2948 2974 3125 mP
sP
2915 2948 2915 3125 mP
sP
2964 2879 3063 2858 mP
2984 2859 lP
2994 2830 lP
2994 2800 lP
2984 2771 lP
2964 2751 lP
2934 2741 lP
2915 2741 lP
2885 2751 lP
2865 2771 lP
2855 2800 lP
2855 2830 lP
2865 2859 lP
2875 2869 lP
2895 2879 lP
2905 2879 lP
2915 2869 lP
2905 2859 lP
2895 2869 lP
sP
2984 2780 2994 2799 mP
2964 2761 lP
2934 2751 lP
2915 2751 lP
2885 2761 lP
2865 2780 lP
2855 2800 lP
sP
3063 2761 3063 2858 mP
sP
3053 2810 3053 2858 mP
3063 2761 lP
sP
4592 2567 4592 4319 mP
2711 2567 lP
2711 4320 lP
4592 4320 lP
sP
6540 6369 6565 6343 mP
6503 6394 lP
6453 6418 lP
6392 6431 lP
6342 6431 lP
6281 6418 lP
6231 6394 lP
6194 6369 lP
6170 6344 lP
sP
6491 6394 6540 6368 mP
6453 6406 lP
6392 6418 lP
6342 6418 lP
6281 6406 lP
6244 6394 lP
6194 6369 lP
sP
6256 6245 6515 6244 mP
sP
6256 6233 6515 6232 mP
sP
6416 6208 6392 6232 mP
6429 6184 lP
6429 6159 lP
6416 6122 lP
6392 6097 lP
6355 6085 lP
6330 6085 lP
6293 6097 lP
6268 6122 lP
6256 6159 lP
6256 6184 lP
6268 6208 lP
6293 6233 lP
sP
6416 6134 6429 6158 mP
6392 6110 lP
6355 6097 lP
6330 6097 lP
6293 6110 lP
6268 6134 lP
6256 6159 lP
sP
6515 6233 6515 6282 mP
sP
6540 5986 6565 6010 mP
6503 5962 lP
6453 5937 lP
6392 5925 lP
6342 5925 lP
6281 5937 lP
6231 5962 lP
6194 5986 lP
6170 6011 lP
sP
6491 5962 6540 5985 mP
6453 5949 lP
6392 5937 lP
6342 5937 lP
6281 5949 lP
6244 5962 lP
6194 5986 lP
sP
5232 2160 5232 5039 mP
5232 5040 lP
5292 5040 lP
sP
5277 4719 5232 4718 mP
sP
5277 4531 5232 4530 mP
sP
5277 4398 5232 4397 mP
sP
5277 4294 5232 4293 mP
sP
5277 4210 5232 4209 mP
sP
5277 4138 5232 4137 mP
sP
5277 4076 5232 4075 mP
sP
5277 4022 5232 4021 mP
sP
5292 3973 5232 3972 mP
sP
5277 3652 5232 3651 mP
sP
5277 3464 5232 3463 mP
sP
5277 3330 5232 3329 mP
sP
5277 3227 5232 3226 mP
sP
5277 3143 5232 3142 mP
sP
5277 3071 5232 3070 mP
sP
5277 3009 5232 3008 mP
sP
5277 2955 5232 2954 mP
sP
5292 2906 5232 2905 mP
sP
5277 2585 5232 2584 mP
sP
5277 2397 5232 2396 mP
sP
5277 2263 5232 2262 mP
sP
5277 2160 5232 2159 mP
sP
5003 4994 4997 5004 mP
5020 4977 lP
4899 4977 lP
sP
5015 4890 5020 4872 mP
4997 4902 lP
4968 4908 lP
4951 4908 lP
4922 4902 lP
4905 4890 lP
4899 4873 lP
4899 4861 lP
4905 4844 lP
4922 4833 lP
4951 4827 lP
4968 4827 lP
4997 4833 lP
5015 4844 lP
5020 4861 lP
5020 4873 lP
sP
4995 4725 4995 4793 mP
sP
5041 4648 5041 4689 mP
5010 4671 lP
5010 4659 lP
5006 4651 lP
5003 4648 lP
4991 4644 lP
4983 4644 lP
4972 4648 lP
4964 4655 lP
4960 4667 lP
4960 4678 lP
4964 4690 lP
4968 4694 lP
4976 4698 lP
sP
5003 4131 4997 4141 mP
5020 4114 lP
4899 4114 lP
sP
5015 4027 5020 4009 mP
4997 4039 lP
4968 4044 lP
4951 4044 lP
4922 4039 lP
4905 4027 lP
4899 4010 lP
4899 3998 lP
4905 3981 lP
4922 3970 lP
4951 3964 lP
4968 3964 lP
4997 3970 lP
5015 3981 lP
5020 3998 lP
5020 4010 lP
sP
4995 3862 4995 3930 mP
sP
5026 3831 5022 3830 mP
5033 3827 lP
5037 3823 lP
5041 3815 lP
5041 3800 lP
5037 3792 lP
5033 3788 lP
5026 3784 lP
5018 3784 lP
5010 3788 lP
4999 3796 lP
4960 3835 lP
4960 3781 lP
sP
5003 3064 4997 3074 mP
5020 3046 lP
4899 3046 lP
sP
5015 2960 5020 2942 mP
4997 2972 lP
4968 2977 lP
4951 2977 lP
4922 2972 lP
4905 2960 lP
4899 2943 lP
4899 2931 lP
4905 2914 lP
4922 2902 lP
4951 2897 lP
4968 2897 lP
4997 2902 lP
5015 2914 lP
5020 2931 lP
5020 2943 lP
sP
4995 2795 4995 2863 mP
sP
5030 2748 5026 2755 mP
5041 2737 lP
4960 2737 lP
sP
7280 5040 5232 5039 mP
5232 5040 lP
5232 4995 lP
sP
5275 4995 5275 5039 mP
sP
5311 4995 5311 5039 mP
sP
5343 4995 5343 5039 mP
sP
5370 4995 5370 5039 mP
sP
5395 4980 5395 5039 mP
sP
5558 4995 5558 5039 mP
sP
5654 4995 5654 5039 mP
sP
5722 4995 5722 5039 mP
sP
5774 4995 5774 5039 mP
sP
5817 4995 5817 5039 mP
sP
5853 4995 5853 5039 mP
sP
5885 4995 5885 5039 mP
sP
5912 4995 5912 5039 mP
sP
5937 4980 5937 5039 mP
sP
6100 4995 6100 5039 mP
sP
6196 4995 6196 5039 mP
sP
6264 4995 6264 5039 mP
sP
6316 4995 6316 5039 mP
sP
6359 4995 6359 5039 mP
sP
6395 4995 6395 5039 mP
sP
6427 4995 6427 5039 mP
sP
6455 4995 6455 5039 mP
sP
6479 4980 6479 5039 mP
sP
6642 4995 6642 5039 mP
sP
6738 4995 6738 5039 mP
sP
6806 4995 6806 5039 mP
sP
6858 4995 6858 5039 mP
sP
6901 4995 6901 5039 mP
sP
6937 4995 6937 5039 mP
sP
6969 4995 6969 5039 mP
sP
6997 4995 6997 5039 mP
sP
7021 4980 7021 5039 mP
sP
7185 4995 7185 5039 mP
sP
7280 4995 7280 5039 mP
sP
5237 5355 5226 5349 mP
5255 5373 lP
5255 5252 lP
sP
5341 5367 5358 5372 mP
5329 5350 lP
5324 5321 lP
5324 5304 lP
5329 5275 lP
5341 5257 lP
5358 5252 lP
5370 5252 lP
5387 5257 lP
5399 5275 lP
5404 5304 lP
5404 5321 lP
5399 5350 lP
5387 5367 lP
5370 5373 lP
5358 5373 lP
sP
5507 5347 5437 5346 mP
sP
5537 5378 5537 5373 mP
5541 5386 lP
5545 5390 lP
5553 5394 lP
5568 5394 lP
5576 5390 lP
5580 5386 lP
5584 5378 lP
5584 5370 lP
5580 5363 lP
5572 5351 lP
5534 5312 lP
5588 5312 lP
sP
5779 5355 5768 5349 mP
5797 5373 lP
5797 5252 lP
sP
5883 5367 5900 5372 mP
5872 5350 lP
5866 5321 lP
5866 5304 lP
5872 5275 lP
5883 5257 lP
5900 5252 lP
5912 5252 lP
5929 5257 lP
5941 5275 lP
5946 5304 lP
5946 5321 lP
5941 5350 lP
5929 5367 lP
5912 5373 lP
5900 5373 lP
sP
6049 5347 5979 5346 mP
sP
6095 5382 6087 5377 mP
6106 5394 lP
6106 5312 lP
sP
6372 5355 6360 5349 mP
6389 5373 lP
6389 5252 lP
sP
6475 5367 6493 5372 mP
6464 5350 lP
6458 5321 lP
6458 5304 lP
6464 5275 lP
6475 5257 lP
6493 5252 lP
6504 5252 lP
6521 5257 lP
6533 5275 lP
6539 5304 lP
6539 5321 lP
6533 5350 lP
6521 5367 lP
6504 5373 lP
6493 5373 lP
sP
6579 5390 6591 5393 mP
6571 5378 lP
6567 5359 lP
6567 5347 lP
6571 5328 lP
6579 5316 lP
6591 5312 lP
6598 5312 lP
6610 5316 lP
6618 5328 lP
6622 5347 lP
6622 5359 lP
6618 5378 lP
6610 5390 lP
6598 5394 lP
6591 5394 lP
sP
6914 5355 6902 5349 mP
6931 5373 lP
6931 5252 lP
sP
7017 5367 7035 5372 mP
7006 5350 lP
7000 5321 lP
7000 5304 lP
7006 5275 lP
7017 5257 lP
7035 5252 lP
7046 5252 lP
7063 5257 lP
7075 5275 lP
7081 5304 lP
7081 5321 lP
7075 5350 lP
7063 5367 lP
7046 5373 lP
7035 5373 lP
sP
7129 5382 7121 5377 mP
7140 5394 lP
7140 5312 lP
sP
7181 5040 7181 5039 mP
7181 5017 lP
7181 4994 lP
7181 4971 lP
7181 4949 lP
7181 4927 lP
7181 4905 lP
7181 4884 lP
7181 4862 lP
7181 4841 lP
7181 4820 lP
7181 4799 lP
7181 4778 lP
7181 4757 lP
7181 4737 lP
7181 4717 lP
7181 4696 lP
7181 4676 lP
7181 4656 lP
7180 4637 lP
7180 4617 lP
7180 4597 lP
7180 4578 lP
7180 4558 lP
7180 4539 lP
7180 4519 lP
7180 4500 lP
7180 4481 lP
7180 4462 lP
7180 4443 lP
7180 4424 lP
7180 4405 lP
7180 4386 lP
7180 4367 lP
7180 4349 lP
7180 4330 lP
7180 4311 lP
7180 4293 lP
7180 4274 lP
7180 4256 lP
7180 4237 lP
7179 4219 lP
7179 4200 lP
7179 4182 lP
7179 4164 lP
7179 4146 lP
7179 4127 lP
7179 4109 lP
7179 4091 lP
7178 4073 lP
7178 4055 lP
7178 4037 lP
7178 4019 lP
7177 4001 lP
7177 3983 lP
7177 3965 lP
7177 3947 lP
7176 3929 lP
7176 3911 lP
7176 3893 lP
7175 3875 lP
7175 3857 lP
7174 3839 lP
7174 3822 lP
7173 3804 lP
7173 3786 lP
7172 3768 lP
7171 3750 lP
7171 3733 lP
7170 3715 lP
7169 3697 lP
7168 3680 lP
7167 3662 lP
7166 3644 lP
7165 3626 lP
7164 3609 lP
7163 3591 lP
7162 3573 lP
7160 3556 lP
7159 3538 lP
7157 3521 lP
7155 3503 lP
7154 3485 lP
7152 3468 lP
7150 3450 lP
7148 3433 lP
7145 3415 lP
7143 3397 lP
7140 3380 lP
7138 3362 lP
7135 3345 lP
7132 3327 lP
7129 3310 lP
7125 3292 lP
7122 3275 lP
7118 3257 lP
7114 3240 lP
7110 3222 lP
7106 3205 lP
7102 3187 lP
7097 3170 lP
7093 3152 lP
7088 3135 lP
7083 3117 lP
7077 3100 lP
7072 3082 lP
7066 3065 lP
7061 3047 lP
7055 3030 lP
7048 3012 lP
7042 2995 lP
7036 2977 lP
7029 2960 lP
7022 2942 lP
7015 2925 lP
7008 2907 lP
7001 2890 lP
6994 2873 lP
6986 2855 lP
6979 2838 lP
6971 2820 lP
6963 2803 lP
6955 2785 lP
6947 2768 lP
6939 2750 lP
6931 2733 lP
6922 2716 lP
6914 2698 lP
6905 2681 lP
6897 2663 lP
6888 2646 lP
6879 2628 lP
6871 2611 lP
6862 2593 lP
6853 2576 lP
6844 2559 lP
6835 2541 lP
6826 2524 lP
6817 2506 lP
6808 2489 lP
6799 2472 lP
6790 2454 lP
6780 2437 lP
6771 2419 lP
6762 2402 lP
6753 2384 lP
6743 2367 lP
6734 2350 lP
6725 2332 lP
6715 2315 lP
6706 2297 lP
6696 2280 lP
6687 2263 lP
6677 2245 lP
6667 2228 lP
6657 2210 lP
6648 2193 lP
6638 2175 lP
6629 2160 lP
sP
6631 5040 6631 5039 mP
6631 5017 lP
6631 4994 lP
6631 4971 lP
6631 4949 lP
6631 4927 lP
6631 4905 lP
6631 4884 lP
6631 4873 lP
sP
6631 4696 6631 4699 mP
6631 4676 lP
6631 4656 lP
6631 4637 lP
6631 4617 lP
6631 4597 lP
6631 4578 lP
6631 4558 lP
6631 4539 lP
6631 4519 lP
6631 4500 lP
6631 4481 lP
6631 4462 lP
6631 4443 lP
6631 4441 lP
sP
6631 4256 6631 4267 mP
6631 4237 lP
6631 4219 lP
6631 4200 lP
6631 4182 lP
6631 4164 lP
6631 4146 lP
6631 4127 lP
6631 4109 lP
6631 4091 lP
6631 4073 lP
6631 4055 lP
6631 4037 lP
6631 4019 lP
6631 4009 lP
sP
6631 3822 6631 3835 mP
6631 3804 lP
6631 3786 lP
6631 3768 lP
6631 3750 lP
6631 3733 lP
6631 3715 lP
6631 3697 lP
6631 3680 lP
6631 3662 lP
6631 3644 lP
6631 3626 lP
6631 3609 lP
6631 3591 lP
6631 3577 lP
sP
6631 3397 6631 3403 mP
6631 3380 lP
6631 3362 lP
6631 3345 lP
6631 3327 lP
6631 3310 lP
6630 3292 lP
6630 3275 lP
6630 3257 lP
6630 3240 lP
6630 3222 lP
6630 3205 lP
6630 3187 lP
6630 3170 lP
6630 3152 lP
6630 3145 lP
sP
6628 2960 6628 2971 mP
6628 2942 lP
6628 2925 lP
6628 2907 lP
6627 2890 lP
6627 2873 lP
6627 2855 lP
6626 2838 lP
6626 2820 lP
6626 2803 lP
6625 2785 lP
6625 2768 lP
6624 2750 lP
6624 2733 lP
6623 2716 lP
6623 2713 lP
sP
6615 2524 6616 2539 mP
6614 2506 lP
6613 2489 lP
6612 2472 lP
6610 2454 lP
6609 2437 lP
6608 2419 lP
6606 2402 lP
6605 2384 lP
6604 2367 lP
6602 2350 lP
6600 2332 lP
6599 2315 lP
6597 2297 lP
6595 2282 lP
sP
6194 5040 6194 5039 mP
6194 5017 lP
6194 4994 lP
6194 4971 lP
6194 4959 lP
sP
6194 4829 6194 4828 mP
sP
6194 4696 6194 4699 mP
6194 4676 lP
6194 4656 lP
6194 4637 lP
6194 4617 lP
6194 4597 lP
6194 4578 lP
6194 4558 lP
6194 4539 lP
6194 4527 lP
sP
6194 4397 6194 4396 mP
sP
6194 4256 6194 4267 mP
6194 4237 lP
6194 4219 lP
6194 4200 lP
6194 4182 lP
6194 4164 lP
6194 4146 lP
6194 4127 lP
6194 4109 lP
6194 4095 lP
sP
6194 3965 6194 3964 mP
sP
6194 3822 6194 3835 mP
6194 3804 lP
6194 3786 lP
6194 3768 lP
6194 3750 lP
6194 3733 lP
6194 3715 lP
6194 3697 lP
6194 3680 lP
6194 3663 lP
sP
6194 3533 6194 3532 mP
sP
6194 3397 6194 3403 mP
6194 3380 lP
6194 3362 lP
6194 3345 lP
6194 3327 lP
6194 3310 lP
6194 3292 lP
6194 3275 lP
6194 3257 lP
6194 3240 lP
6194 3231 lP
sP
6193 3101 6193 3100 mP
sP
6193 2960 6193 2971 mP
6193 2942 lP
6192 2925 lP
6192 2907 lP
6192 2890 lP
6192 2873 lP
6192 2855 lP
6192 2838 lP
6191 2820 lP
6191 2803 lP
6191 2799 lP
sP
6189 2669 6189 2668 mP
sP
6186 2524 6187 2539 mP
6186 2506 lP
6186 2489 lP
6185 2472 lP
6185 2454 lP
6184 2437 lP
6184 2419 lP
6184 2402 lP
6183 2384 lP
6183 2367 lP
sP
6182 2238 6182 2237 mP
sP
5803 5040 5803 5039 mP
5803 5017 lP
5803 4994 lP
5803 4971 lP
5803 4949 lP
5803 4927 lP
5803 4905 lP
5803 4884 lP
5803 4873 lP
sP
5803 4743 5803 4742 mP
sP
5803 4613 5803 4612 mP
sP
5803 4481 5803 4483 mP
5803 4462 lP
5803 4443 lP
5803 4424 lP
5803 4405 lP
5803 4386 lP
5803 4367 lP
5803 4349 lP
5803 4330 lP
5803 4311 lP
5803 4293 lP
5803 4274 lP
5803 4256 lP
5803 4237 lP
5803 4225 lP
sP
5803 4095 5803 4094 mP
sP
5803 3965 5803 3964 mP
sP
5803 3822 5803 3835 mP
5803 3804 lP
5803 3786 lP
5803 3768 lP
5803 3750 lP
5803 3733 lP
5803 3715 lP
5803 3697 lP
5803 3680 lP
5803 3662 lP
5803 3644 lP
5803 3626 lP
5803 3609 lP
5803 3591 lP
5803 3577 lP
sP
5802 3447 5802 3446 mP
sP
5802 3317 5802 3316 mP
sP
5801 3187 5801 3187 mP
5800 3170 lP
5800 3152 lP
5800 3135 lP
5800 3117 lP
5800 3100 lP
5799 3082 lP
5799 3065 lP
5799 3047 lP
5799 3030 lP
5798 3012 lP
5798 2995 lP
5798 2977 lP
5797 2960 lP
5797 2942 lP
5797 2929 lP
sP
5793 2799 5793 2798 mP
sP
5787 2670 5787 2669 mP
sP
5777 2524 5779 2539 mP
5776 2506 lP
5774 2489 lP
5773 2472 lP
5771 2454 lP
5769 2437 lP
5767 2419 lP
5765 2402 lP
5763 2384 lP
5761 2367 lP
5758 2350 lP
5756 2332 lP
5753 2315 lP
5751 2297 lP
5748 2283 lP
sP
5362 5040 5362 5039 mP
5362 5017 lP
5362 5002 lP
sP
5362 4862 5362 4872 mP
5362 4841 lP
5362 4820 lP
5362 4799 lP
5362 4778 lP
5362 4757 lP
5362 4743 lP
sP
5362 4613 5362 4612 mP
sP
5362 4481 5362 4483 mP
5362 4462 lP
5362 4443 lP
5362 4424 lP
5362 4405 lP
5362 4386 lP
5362 4367 lP
5362 4354 lP
sP
5362 4219 5362 4224 mP
5362 4200 lP
5362 4182 lP
5362 4164 lP
5362 4146 lP
5362 4127 lP
5362 4109 lP
5361 4095 lP
sP
5361 3965 5361 3964 mP
sP
5361 3822 5361 3835 mP
5361 3804 lP
5361 3786 lP
5361 3768 lP
5361 3750 lP
5361 3733 lP
5361 3715 lP
5361 3706 lP
sP
5361 3573 5361 3576 mP
5360 3556 lP
5360 3538 lP
5360 3521 lP
5360 3503 lP
5360 3485 lP
5360 3468 lP
5360 3450 lP
5360 3447 lP
sP
5359 3317 5359 3316 mP
sP
5358 3187 5358 3187 mP
5358 3170 lP
5357 3152 lP
5357 3135 lP
5357 3117 lP
5357 3100 lP
5356 3082 lP
5356 3065 lP
5356 3058 lP
sP
5353 2925 5353 2928 mP
5353 2907 lP
5352 2890 lP
5352 2873 lP
5351 2855 lP
5351 2838 lP
5350 2820 lP
5350 2803 lP
5349 2799 lP
sP
5343 2670 5343 2669 mP
sP
5332 2524 5334 2539 mP
5330 2506 lP
5329 2489 lP
5327 2472 lP
5325 2454 lP
5323 2437 lP
5321 2419 lP
5320 2412 lP
sP
5300 2280 5301 2282 mP
5298 2263 lP
5294 2245 lP
5290 2228 lP
5287 2210 lP
5283 2193 lP
5279 2175 lP
5275 2160 lP
sP
_Save_It restore
end
showpage
%%EndDocument
 @endspecial 14 2163 a Fh(Figure)18 b(2:)f Fg(DOS)i(\(a\))f(and)h(optic)n(al)
g(c)n(onductivity)g Ff(\033)r Fh(\()p Ff(!)r Fh(\))e Fg(\(b\))h(for)h(the)h
(half)e(\014l)r(le)n(d)g(Hubb)n(ar)n(d)h(mo)n(del)g(for)14
2263 y(di\013er)n(ent)d(values)h(of)f Ff(U)j Fh(=)14 b(6)i
Fg(at)i(a)f(temp)n(er)n(atur)n(e)g Ff(\014)e Fh(=)f(4)p Fg(.)22
b(The)17 b(value)g(of)g Ff(\014)i Fg(was)d(chosen)h(such)f(that)i(we)14
2362 y(ar)n(e)g(ab)n(ove)g(the)g(antiferr)n(omagnetic)g(tr)n(ansition)f(temp)
n(er)n(atur)n(e.)26 b(The)18 b(inset)f(shows)g(an)h(enlar)n(ge)n(d)f(view)14
2462 y(of)f(the)h(low-fr)n(e)n(quency)f(c)n(onductivity.)p
eop
%%Page: 1 4
bop -25 -599 a @beginspecial 65 @hscale 65 @vscale -90 @angle
@setspecial
%%BeginDocument: diagr.ps

/IdrawDict 53 dict def
IdrawDict begin

/reencodeISO {
dup dup findfont dup length dict begin
{ 1 index /FID ne { def }{ pop pop } ifelse } forall
/Encoding ISOLatin1Encoding def
currentdict end definefont
} def

/ISOLatin1Encoding [
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/space/exclam/quotedbl/numbersign/dollar/percent/ampersand/quoteright
/parenleft/parenright/asterisk/plus/comma/minus/period/slash
/zero/one/two/three/four/five/six/seven/eight/nine/colon/semicolon
/less/equal/greater/question/at/A/B/C/D/E/F/G/H/I/J/K/L/M/N
/O/P/Q/R/S/T/U/V/W/X/Y/Z/bracketleft/backslash/bracketright
/asciicircum/underscore/quoteleft/a/b/c/d/e/f/g/h/i/j/k/l/m
/n/o/p/q/r/s/t/u/v/w/x/y/z/braceleft/bar/braceright/asciitilde
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef/.notdef
/.notdef/dotlessi/grave/acute/circumflex/tilde/macron/breve
/dotaccent/dieresis/.notdef/ring/cedilla/.notdef/hungarumlaut
/ogonek/caron/space/exclamdown/cent/sterling/currency/yen/brokenbar
/section/dieresis/copyright/ordfeminine/guillemotleft/logicalnot
/hyphen/registered/macron/degree/plusminus/twosuperior/threesuperior
/acute/mu/paragraph/periodcentered/cedilla/onesuperior/ordmasculine
/guillemotright/onequarter/onehalf/threequarters/questiondown
/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex
/Idieresis/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis
/multiply/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute
/Thorn/germandbls/agrave/aacute/acircumflex/atilde/adieresis
/aring/ae/ccedilla/egrave/eacute/ecircumflex/edieresis/igrave
/iacute/icircumflex/idieresis/eth/ntilde/ograve/oacute/ocircumflex
/otilde/odieresis/divide/oslash/ugrave/uacute/ucircumflex/udieresis
/yacute/thorn/ydieresis
] def
/Times-Roman reencodeISO def
/Symbol dup findfont def
/Times-Bold reencodeISO def

/arrowHeight 8 def
/arrowWidth 4 def
/none null def
/numGraphicParameters 17 def
/stringLimit 65535 def

/Begin {
save
numGraphicParameters dict begin
} def

/End {
end
restore
} def

/SetB {
dup type /nulltype eq {
pop
false /brushRightArrow idef
false /brushLeftArrow idef
true /brushNone idef
} {
/brushDashOffset idef
/brushDashArray idef
0 ne /brushRightArrow idef
0 ne /brushLeftArrow idef
/brushWidth idef
false /brushNone idef
} ifelse
} def

/SetCFg {
/fgblue idef
/fggreen idef
/fgred idef
} def

/SetCBg {
/bgblue idef
/bggreen idef
/bgred idef
} def

/SetF {
/printSize idef
/printFont idef
} def

/SetP {
dup type /nulltype eq {
pop true /patternNone idef
} {
dup -1 eq {
/patternGrayLevel idef
/patternString idef
} {
/patternGrayLevel idef
} ifelse
false /patternNone idef
} ifelse
} def

/BSpl {
0 begin
storexyn
newpath
n 1 gt {
0 0 0 0 0 0 1 1 true subspline
n 2 gt {
0 0 0 0 1 1 2 2 false subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
} if
n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Circ {
newpath
0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
} def

/CBSpl {
0 begin
dup 2 gt {
storexyn
newpath
n 1 sub dup 0 0 1 1 2 2 true subspline
1 1 n 3 sub {
/i exch def
i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
} for
n 3 sub dup n 2 sub dup n 1 sub dup 0 0 false subspline
n 2 sub dup n 1 sub dup 0 0 1 1 false subspline
patternNone not { ifill } if
brushNone not { istroke } if
} {
Poly
} ifelse
end
} dup 0 4 dict put def

/Elli {
0 begin
newpath
4 2 roll
translate
scale
0 0 1 0 360 arc
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 1 dict put def

/Line {
0 begin
2 storexyn
newpath
x 0 get y 0 get moveto
x 1 get y 1 get lineto
brushNone not { istroke } if
0 0 1 1 leftarrow
0 0 1 1 rightarrow
end
} dup 0 4 dict put def

/MLine {
0 begin
storexyn
newpath
n 1 gt {
x 0 get y 0 get moveto
1 1 n 1 sub {
/i exch def
x i get y i get lineto
} for
patternNone not brushLeftArrow not brushRightArrow not and and { ifill } if
brushNone not { istroke } if
0 0 1 1 leftarrow
n 2 sub dup n 1 sub dup rightarrow
} if
end
} dup 0 4 dict put def

/Poly {
3 1 roll
newpath
moveto
-1 add
{ lineto } repeat
closepath
patternNone not { ifill } if
brushNone not { istroke } if
} def

/Rect {
0 begin
/t exch def
/r exch def
/b exch def
/l exch def
newpath
l b moveto
l t lineto
r t lineto
r b lineto
closepath
patternNone not { ifill } if
brushNone not { istroke } if
end
} dup 0 4 dict put def

/Text {
ishow
} def

/idef {
dup where { pop pop pop } { exch def } ifelse
} def

/ifill {
0 begin
gsave
patternGrayLevel -1 ne {
fgred bgred fgred sub patternGrayLevel mul add
fggreen bggreen fggreen sub patternGrayLevel mul add
fgblue bgblue fgblue sub patternGrayLevel mul add setrgbcolor
eofill
} {
eoclip
originalCTM setmatrix
pathbbox /t exch def /r exch def /b exch def /l exch def
/w r l sub ceiling cvi def
/h t b sub ceiling cvi def
/imageByteWidth w 8 div ceiling cvi def
/imageHeight h def
bgred bggreen bgblue setrgbcolor
eofill
fgred fggreen fgblue setrgbcolor
w 0 gt h 0 gt and {
l b translate w h scale
w h true [w 0 0 h neg 0 h] { patternproc } imagemask
} if
} ifelse
grestore
end
} dup 0 8 dict put def

/istroke {
gsave
brushDashOffset -1 eq {
[] 0 setdash
1 setgray
} {
brushDashArray brushDashOffset setdash
fgred fggreen fgblue setrgbcolor
} ifelse
brushWidth setlinewidth
originalCTM setmatrix
stroke
grestore
} def

/ishow {
0 begin
gsave
fgred fggreen fgblue setrgbcolor
printFont printSize scalefont setfont
/descender 0 printFont /FontBBox get 1 get printFont /FontMatrix
get transform exch pop def
/vertoffset 1 printSize sub descender sub def {
0 vertoffset moveto show
/vertoffset vertoffset printSize sub def
} forall
grestore
end
} dup 0 2 dict put def

/patternproc {
0 begin
/patternByteLength patternString length def
/patternHeight patternByteLength 8 mul sqrt cvi def
/patternWidth patternHeight def
/patternByteWidth patternWidth 8 idiv def
/imageByteMaxLength imageByteWidth imageHeight mul
stringLimit patternByteWidth sub min def
/imageMaxHeight imageByteMaxLength imageByteWidth idiv patternHeight idiv
patternHeight mul patternHeight max def
/imageHeight imageHeight imageMaxHeight sub store
/imageString imageByteWidth imageMaxHeight mul patternByteWidth add string def
0 1 imageMaxHeight 1 sub {
/y exch def
/patternRow y patternByteWidth mul patternByteLength mod def
/patternRowString patternString patternRow patternByteWidth getinterval def
/imageRow y imageByteWidth mul def
0 patternByteWidth imageByteWidth 1 sub {
/x exch def
imageString imageRow x add patternRowString putinterval
} for
} for
imageString
end
} dup 0 12 dict put def

/min {
dup 3 2 roll dup 4 3 roll lt { exch } if pop
} def

/max {
dup 3 2 roll dup 4 3 roll gt { exch } if pop
} def

/arrowhead {
0 begin
transform originalCTM itransform
/taily exch def
/tailx exch def
transform originalCTM itransform
/tipy exch def
/tipx exch def
/dy tipy taily sub def
/dx tipx tailx sub def
/angle dx 0 ne dy 0 ne or { dy dx atan } { 90 } ifelse def
gsave
originalCTM setmatrix
tipx tipy translate
angle rotate
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
patternNone not {
originalCTM setmatrix
/padtip arrowHeight 2 exp 0.25 arrowWidth 2 exp mul add sqrt brushWidth mul
arrowWidth div def
/padtail brushWidth 2 div def
tipx tipy translate
angle rotate
padtip 0 translate
arrowHeight padtip add padtail add arrowHeight div dup scale
arrowheadpath
ifill
} if
brushNone not {
originalCTM setmatrix
tipx tipy translate
angle rotate
arrowheadpath
istroke
} if
grestore
end
} dup 0 9 dict put def

/arrowheadpath {
newpath
0 0 moveto
arrowHeight neg arrowWidth 2 div lineto
arrowHeight neg arrowWidth 2 div neg lineto
closepath
} def

/leftarrow {
0 begin
y exch get /taily exch def
x exch get /tailx exch def
y exch get /tipy exch def
x exch get /tipx exch def
brushLeftArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/rightarrow {
0 begin
y exch get /tipy exch def
x exch get /tipx exch def
y exch get /taily exch def
x exch get /tailx exch def
brushRightArrow { tipx tipy tailx taily arrowhead } if
end
} dup 0 4 dict put def

/midpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 x1 add 2 div
y0 y1 add 2 div
end
} dup 0 4 dict put def

/thirdpoint {
0 begin
/y1 exch def
/x1 exch def
/y0 exch def
/x0 exch def
x0 2 mul x1 add 3 div
y0 2 mul y1 add 3 div
end
} dup 0 4 dict put def

/subspline {
0 begin
/movetoNeeded exch def
y exch get /y3 exch def
x exch get /x3 exch def
y exch get /y2 exch def
x exch get /x2 exch def
y exch get /y1 exch def
x exch get /x1 exch def
y exch get /y0 exch def
x exch get /x0 exch def
x1 y1 x2 y2 thirdpoint
/p1y exch def
/p1x exch def
x2 y2 x1 y1 thirdpoint
/p2y exch def
/p2x exch def
x1 y1 x0 y0 thirdpoint
p1x p1y midpoint
/p0y exch def
/p0x exch def
x2 y2 x3 y3 thirdpoint
p2x p2y midpoint
/p3y exch def
/p3x exch def
movetoNeeded { p0x p0y moveto } if
p1x p1y p2x p2y p3x p3y curveto
end
} dup 0 17 dict put def

/storexyn {
/n exch def
/y n array def
/x n array def
n 1 sub -1 0 {
/i exch def
y i 3 2 roll put
x i 3 2 roll put
} for
} def




Begin
[ 0.923077 0 0 0.923077 0 0 ] concat
/originalCTM matrix currentmatrix def

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 308.759 625.702 ] concat
[
(+ . . .)
] Text
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.061 165.367 ] concat
63 198 6 6 Elli
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.061 165.367 ] concat
343 198 6 6 Elli
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 0.58904 -0.000305303 96.328 163.622 ] concat
67 378
78 403
99 425
141 451
187 463
234 462
252 458
283 446
311 428
339 402
348 378
347 378
12 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 -0.58904 0.000305303 540.464 163.391 ] concat
67 378
78 403
99 425
141 451
187 463
234 462
252 458
283 446
311 428
339 402
348 378
347 378
12 BSpl
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0 0.0865074 0.113236 0 337.921 243.596 ] concat
119 269
210 309
209 220
119 270
4 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0 -0.0865074 0.113236 0 238.212 273.514 ] concat
119 269
210 309
209 220
119 270
4 Poly
End

Begin %I Pict
[ 1 0 0 1 -5.39643 0 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 230.567 248.373 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 241.082 259.571 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 230.562 242.073 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 230.588 273.932 ] concat
[
(k)
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.963 167.111 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.508 179.522 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.375 333.61 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.579 346.246 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.409 372.76 ] concat
[
(+)
] Text
End

Begin %I Pict
[ 1 0 0 1 -10.7929 0 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.368 545.647 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 255.375 557.206 ] concat
[
(m)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.363 540.247 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.684 576.018 ] concat
[
(k')
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.19 596.86 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.655 607.868 ] concat
[
(k')
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 309.173 399.943 ] concat
[
(v)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 325.643 411.903 ] concat
[
(k)
] Text
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.079 399.142 ] concat
63 198 6 6 Elli
End

Begin %I Elli
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.000399634 0.45 0.58904 -0.000305303 202.218 554.841 ] concat
63 198 6 6 Elli
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 -0.58904 0.000305303 452.426 403.961 ] concat
177 158
177 298
272 298
272 158
4 Poly
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 -0.58904 0.000305303 455.959 402.159 ] concat
57 233
71 269
109 293
135 303
181 304
5 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ 0.000399634 0.45 0.58904 -0.000305303 180.287 401.402 ] concat
57 232
70 268
108 292
135 303
183 304
5 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ -0.000399634 -0.45 0.58904 -0.000305303 181.06 608.403 ] concat
57 232
70 268
108 292
135 303
182 303
5 BSpl
End

Begin %I BSpl
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
none SetP %I p n
[ -0.000399634 -0.45 -0.58904 0.000305303 456.141 607.81 ] concat
57 232
70 268
108 292
135 303
181 304
5 BSpl
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ -0.111374 0.147233 -0.192724 -0.0850845 454.771 577 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.075724 0.159907 -0.209314 0.0578497 439.65 407.971 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ -0.103881 -0.150395 -0.196864 0.0793602 387.6 543.013 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Poly
2 0 0 [] 0 SetB
0 0 0 SetCFg
1 1 1 SetCBg
0 SetP
[ 0.0759599 -0.159842 -0.209229 -0.0580299 365.803 504.9 ] concat
114 454
158 470
158 437
113 453
114 454
5 Poly
End

Begin %I Pict
[ 1 0 0 1 -10.7929 0 ] concat

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 254.993 453.376 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.454 441.92 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.375 435.789 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 244.401 466.298 ] concat
[
(k)
] Text
End

End %I eop

Begin %I Pict
[ 1 0 0 1 10.7929 0 ] concat

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.792 469.931 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.847 448.781 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.843 443.382 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.885 409.238 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 375.621 420.649 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.88 402.995 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 364.755 428.419 ] concat
[
(+)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.033 540.187 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 376.843 551.881 ] concat
[
(m)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.028 534.788 ] concat
[
(i)
] Text
End

Begin %I Pict
[ 1 0 0 1 0 2.15857 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.069 580.576 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.064 575.176 ] concat
[
(i)
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 365.977 562.373 ] concat
[
(+)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 366.016 604.37 ] concat
[
(k')
] Text
End

End %I eop

Begin %I Text
0 0 0 SetCFg
Symbol 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 307.756 501.012 ] concat
[
(G)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 304.44 83.4129 ] concat
[
(s)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 24 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 306.232 111.087 ] concat
[
(=)
] Text
End

Begin %I Pict
[ 1 0 0 1 5.39643 0 ] concat

Begin %I Text
0 0 0 SetCFg
Times-Bold 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.478 275.186 ] concat
[
(k)
] Text
End

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.385 214.738 ] concat
[
(w)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 389.121 226.149 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.38 208.495 ] concat
[
(i)
] Text
End

Begin %I Pict
[ 1 0 0 1 0 1.07929 ] concat

Begin %I Text
0 0 0 SetCFg
Symbol 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.347 254.281 ] concat
[
(n)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.343 248.882 ] concat
[
(i)
] Text
End

Begin %I Text
0 0 0 SetCFg
Times-Roman 18 SetF
[ 0.000799268 0.9 -1.17808 0.000610607 378.255 233.919 ] concat
[
(+)
] Text
End

End %I eop

End %I eop

End %I eop

showpage


end
%%EndDocument
 @endspecial 14 520 a Fh(Figure)12 b(1:)f Fg(First)h(two)h(c)n(ontributions)g
(to)g(the)g(p)n(erturb)n(ation)g(exp)n(ansion)f(for)h(the)h(c)n(onductivity,)
f(e)n(quation)14 619 y(\(2\).)27 b(Note)18 b(that)h(the)g(irr)n(e)n(ducible)f
(vertex)g(p)n(art)h Fh(\000\()p Ff(i!)946 626 y Fe(n)970 619
y Ff(;)8 b(i!)1035 626 y Fe(m)1067 619 y Fh(;)g Ff(i\027)1126
626 y Fe(n)1149 619 y Fh(\))18 b Fg(in)g(the)h(se)n(c)n(ond)e(diagr)n(am)i
(is)f(pur)n(ely)14 719 y(lo)n(c)n(al,)c(i.e.)g(the)h(di\013er)n(ent)e
Fd(k)i Fg(ve)n(ctors)f(app)n(e)n(aring)g(on)g(b)n(oth)h(sides)e(c)n(an)h(b)n
(e)g(summe)n(d)h(over)g(indep)n(endently.)14 819 y(Sinc)n(e)f
Fd(v)162 829 y Fc(k)203 819 y Fg(has)i(a)g(di\013er)n(ent)f(p)n(arity)h(than)
g Ff(\017)754 829 y Fc(k)780 819 y Fg(,)f(this)h(c)n(ontribution)f(ne)n(c)n
(essarily)f(vanishes)h(and)g(so)h(do)g(al)r(l)14 918 y(higher)h(or)n(der)f
(vertex)h(c)n(orr)n(e)n(ctions)e([15].)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
